Quantum-Classical Correspondence for the Equilibrium Distributions of Two Interacting Spins

We consider the quantum and classical Liouville dynamics of a non-integrable model of two coupled spins. Initially localised quantum states spread exponentially to the system dimension when the classical dynamics are chaotic. The long-time behaviour of the quantum probability distributions and, in particular, the parameter-dependent rates of relaxation to the equilibrium state are surprisingly well approximated by the classical Liouville mechanics even for small quantum numbers. As the accessible classical phase space becomes predominantly chaotic, the classical and quantum probability equilibrium configurations approach the microcanonical distribution, although the quantum equilibrium distributions exhibit characteristic `minimum' fluctuations away from the microcanonical state. The magnitudes of the quantum-classical differences arising from the equilibrium quantum fluctuations are studied for both pure and mixed (dynamically entangled) quantum states. In both cases the standard deviation of these fluctuations decreases as $(\hbar/{\mathcal J})^{1/2}$, where ${\mathcal J}$ is a measure of the system size. In conclusion, under a variety of conditions the differences between quantum and classical Liouville mechanics are shown to become vanishingly small in the classical limit (${\mathcal J}/\hbar \to \infty$) of a non-dissipative model endowed with only a few degrees of freedom.

==> D2.Jz.154.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{$10^{-6}$}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,270){\makebox(0,0)[r]{$10^{-5}$}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,418){\makebox(0,0)[r]{$10^{-4}$}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,565){\makebox(0,0)[r]{$10^{-3}$}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,713){\makebox(0,0)[r]{$10^{-2}$}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{$10^{-1}$}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,82){\makebox(0,0){20}}
\put(433.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){40}}
\put(684.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,82){\makebox(0,0){60}}
\put(936.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,82){\makebox(0,0){80}}
\put(1187.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){100}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){ { $\sigma[J_z]$} }}
\put(810,21){\makebox(0,0){ { Kick Number }}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181,399){\usebox{\plotpoint}}
\multiput(181.58,378.15)(0.493,-6.325){23}{\rule{0.119pt}{5.023pt}}
\multiput(180.17,388.57)(13.000,-149.574){2}{\rule{0.400pt}{2.512pt}}
\multiput(194.58,239.00)(0.492,1.142){21}{\rule{0.119pt}{1.000pt}}
\multiput(193.17,239.00)(12.000,24.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(206.58,266.00)(0.493,8.862){23}{\rule{0.119pt}{6.992pt}}
\multiput(205.17,266.00)(13.000,209.487){2}{\rule{0.400pt}{3.496pt}}
\multiput(219.58,481.42)(0.492,-2.521){21}{\rule{0.119pt}{2.067pt}}
\multiput(218.17,485.71)(12.000,-54.711){2}{\rule{0.400pt}{1.033pt}}
\multiput(231.58,431.00)(0.493,1.329){23}{\rule{0.119pt}{1.146pt}}
\multiput(230.17,431.00)(13.000,31.621){2}{\rule{0.400pt}{0.573pt}}
\multiput(244.00,463.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(244.00,464.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(256.00,456.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(256.00,455.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(269.00,460.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(269.00,459.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(282.00,463.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(282.00,464.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(294.00,452.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(294.00,453.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(319.00,448.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(319.00,449.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\put(332,443.67){\rule{3.132pt}{0.400pt}}
\multiput(332.00,443.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(345,443.67){\rule{2.891pt}{0.400pt}}
\multiput(345.00,444.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(357.00,442.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(357.00,443.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(370,441.17){\rule{2.500pt}{0.400pt}}
\multiput(370.00,440.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(307.0,450.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(395.00,441.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(395.00,442.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\put(407,436.67){\rule{3.132pt}{0.400pt}}
\multiput(407.00,436.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(420,437.67){\rule{3.132pt}{0.400pt}}
\multiput(420.00,437.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(433,439.17){\rule{2.500pt}{0.400pt}}
\multiput(433.00,438.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(382.0,443.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(458,439.67){\rule{2.891pt}{0.400pt}}
\multiput(458.00,440.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(470.00,438.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(470.00,439.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(483.00,434.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(483.00,433.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(496,437.17){\rule{2.500pt}{0.400pt}}
\multiput(496.00,436.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(508,437.67){\rule{3.132pt}{0.400pt}}
\multiput(508.00,438.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(521.00,438.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(521.00,437.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(533,439.17){\rule{2.700pt}{0.400pt}}
\multiput(533.00,440.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(546,439.17){\rule{2.500pt}{0.400pt}}
\multiput(546.00,438.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(558,440.67){\rule{3.132pt}{0.400pt}}
\multiput(558.00,440.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(571.00,440.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(571.00,441.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(584,437.17){\rule{2.500pt}{0.400pt}}
\multiput(584.00,438.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(596.00,437.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(596.00,436.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(609.00,440.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(609.00,441.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(621.00,437.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(621.00,436.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(634.00,440.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(634.00,439.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(646,441.67){\rule{3.132pt}{0.400pt}}
\multiput(646.00,442.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(659.00,440.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(659.00,441.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(672,437.67){\rule{2.891pt}{0.400pt}}
\multiput(672.00,437.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(445.0,441.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(722,437.17){\rule{2.700pt}{0.400pt}}
\multiput(722.00,438.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(735,437.17){\rule{2.500pt}{0.400pt}}
\multiput(735.00,436.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(684.0,439.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(760,437.67){\rule{2.891pt}{0.400pt}}
\multiput(760.00,438.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(747.0,439.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(785,436.67){\rule{2.891pt}{0.400pt}}
\multiput(785.00,437.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(797.00,437.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(797.00,436.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\put(810,439.67){\rule{3.132pt}{0.400pt}}
\multiput(810.00,440.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(823,440.17){\rule{2.500pt}{0.400pt}}
\multiput(823.00,439.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(835,441.67){\rule{3.132pt}{0.400pt}}
\multiput(835.00,441.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(848.00,441.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(848.00,442.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(860.00,436.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(860.00,435.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\put(772.0,438.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(885,438.67){\rule{3.132pt}{0.400pt}}
\multiput(885.00,439.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(898,438.67){\rule{3.132pt}{0.400pt}}
\multiput(898.00,438.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(911,438.67){\rule{2.891pt}{0.400pt}}
\multiput(911.00,439.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(923,438.67){\rule{3.132pt}{0.400pt}}
\multiput(923.00,438.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(936.00,438.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(936.00,439.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(948.00,436.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(948.00,435.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\put(961,439.17){\rule{2.700pt}{0.400pt}}
\multiput(961.00,440.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(974,437.67){\rule{2.891pt}{0.400pt}}
\multiput(974.00,438.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(986,436.67){\rule{3.132pt}{0.400pt}}
\multiput(986.00,437.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(999,437.17){\rule{2.500pt}{0.400pt}}
\multiput(999.00,436.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1011,439.17){\rule{2.700pt}{0.400pt}}
\multiput(1011.00,438.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1024,439.67){\rule{2.891pt}{0.400pt}}
\multiput(1024.00,440.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1036,440.17){\rule{2.700pt}{0.400pt}}
\multiput(1036.00,439.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1049.00,440.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1049.00,441.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1062.00,434.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1062.00,433.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1074.00,442.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1074.00,443.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1087,440.67){\rule{2.891pt}{0.400pt}}
\multiput(1087.00,440.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(1099.00,440.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1099.00,441.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1112,437.67){\rule{3.132pt}{0.400pt}}
\multiput(1112.00,438.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(1125.00,438.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1125.00,437.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1137.00,440.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1137.00,441.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(1150,437.67){\rule{2.891pt}{0.400pt}}
\multiput(1150.00,437.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1162,439.17){\rule{2.700pt}{0.400pt}}
\multiput(1162.00,438.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(873.0,440.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1187,439.17){\rule{2.700pt}{0.400pt}}
\multiput(1187.00,440.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1200,437.17){\rule{2.700pt}{0.400pt}}
\multiput(1200.00,438.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1213,437.17){\rule{2.500pt}{0.400pt}}
\multiput(1213.00,436.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1225,438.67){\rule{3.132pt}{0.400pt}}
\multiput(1225.00,438.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(1238.00,438.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1238.00,439.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1250,436.67){\rule{3.132pt}{0.400pt}}
\multiput(1250.00,436.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1263,436.67){\rule{2.891pt}{0.400pt}}
\multiput(1263.00,437.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(1275.00,437.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1275.00,436.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1288.00,441.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1288.00,442.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1301,438.67){\rule{2.891pt}{0.400pt}}
\multiput(1301.00,439.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1313,439.17){\rule{2.700pt}{0.400pt}}
\multiput(1313.00,438.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1326.00,439.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1326.00,440.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1338.00,437.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1338.00,436.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1351,438.17){\rule{2.700pt}{0.400pt}}
\multiput(1351.00,439.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1364,437.67){\rule{2.891pt}{0.400pt}}
\multiput(1364.00,437.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1175.0,441.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(1389.00,437.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1389.00,438.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1401.00,435.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1401.00,434.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1414.00,439.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1414.00,438.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\put(1426,441.17){\rule{2.700pt}{0.400pt}}
\multiput(1426.00,442.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1376.0,439.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1439,441){\usebox{\plotpoint}}
\put(181,399){\usebox{\plotpoint}}
\multiput(181.58,383.26)(0.493,-4.739){23}{\rule{0.119pt}{3.792pt}}
\multiput(180.17,391.13)(13.000,-112.129){2}{\rule{0.400pt}{1.896pt}}
\multiput(194.58,275.13)(0.492,-1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(193.17,277.06)(12.000,-23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(206.58,254.00)(0.493,7.554){23}{\rule{0.119pt}{5.977pt}}
\multiput(205.17,254.00)(13.000,178.595){2}{\rule{0.400pt}{2.988pt}}
\multiput(219.58,429.64)(0.492,-4.632){21}{\rule{0.119pt}{3.700pt}}
\multiput(218.17,437.32)(12.000,-100.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(231.58,337.00)(0.493,6.166){23}{\rule{0.119pt}{4.900pt}}
\multiput(230.17,337.00)(13.000,145.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(244.58,489.68)(0.492,-0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(243.17,491.34)(12.000,-19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(256.58,472.00)(0.493,4.699){23}{\rule{0.119pt}{3.762pt}}
\multiput(255.17,472.00)(13.000,111.193){2}{\rule{0.400pt}{1.881pt}}
\multiput(269.58,572.32)(0.493,-5.651){23}{\rule{0.119pt}{4.500pt}}
\multiput(268.17,581.66)(13.000,-133.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(282.58,448.00)(0.492,1.358){21}{\rule{0.119pt}{1.167pt}}
\multiput(281.17,448.00)(12.000,29.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(294.58,472.30)(0.493,-2.241){23}{\rule{0.119pt}{1.854pt}}
\multiput(293.17,476.15)(13.000,-53.152){2}{\rule{0.400pt}{0.927pt}}
\multiput(307.58,423.00)(0.492,5.838){21}{\rule{0.119pt}{4.633pt}}
\multiput(306.17,423.00)(12.000,126.383){2}{\rule{0.400pt}{2.317pt}}
\multiput(319.58,559.00)(0.493,2.360){23}{\rule{0.119pt}{1.946pt}}
\multiput(318.17,559.00)(13.000,55.961){2}{\rule{0.400pt}{0.973pt}}
\multiput(332.58,611.43)(0.493,-2.201){23}{\rule{0.119pt}{1.823pt}}
\multiput(331.17,615.22)(13.000,-52.216){2}{\rule{0.400pt}{0.912pt}}
\multiput(345.58,563.00)(0.492,1.358){21}{\rule{0.119pt}{1.167pt}}
\multiput(344.17,563.00)(12.000,29.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(357.58,582.71)(0.493,-3.668){23}{\rule{0.119pt}{2.962pt}}
\multiput(356.17,588.85)(13.000,-86.853){2}{\rule{0.400pt}{1.481pt}}
\multiput(370.58,498.68)(0.492,-0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(369.17,500.34)(12.000,-19.340){2}{\rule{0.400pt}{0.400pt}}
\put(382,479.17){\rule{2.700pt}{0.400pt}}
\multiput(382.00,480.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(395.58,479.00)(0.492,4.503){21}{\rule{0.119pt}{3.600pt}}
\multiput(394.17,479.00)(12.000,97.528){2}{\rule{0.400pt}{1.800pt}}
\multiput(407.00,584.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(407.00,583.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(420.58,583.30)(0.493,-2.241){23}{\rule{0.119pt}{1.854pt}}
\multiput(419.17,587.15)(13.000,-53.152){2}{\rule{0.400pt}{0.927pt}}
\multiput(433.00,534.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(433.00,533.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(445.58,532.24)(0.493,-1.329){23}{\rule{0.119pt}{1.146pt}}
\multiput(444.17,534.62)(13.000,-31.621){2}{\rule{0.400pt}{0.573pt}}
\multiput(458.58,503.00)(0.492,1.659){21}{\rule{0.119pt}{1.400pt}}
\multiput(457.17,503.00)(12.000,36.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(470.58,539.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(469.17,540.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(483.00,524.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(483.00,525.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(496.58,516.00)(0.492,0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(495.17,516.00)(12.000,19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(508.00,537.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(508.00,536.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(521.00,545.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(521.00,546.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(533.00,540.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(533.00,541.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(546.58,530.00)(0.492,2.090){21}{\rule{0.119pt}{1.733pt}}
\multiput(545.17,530.00)(12.000,45.402){2}{\rule{0.400pt}{0.867pt}}
\multiput(558.58,573.35)(0.493,-1.607){23}{\rule{0.119pt}{1.362pt}}
\multiput(557.17,576.17)(13.000,-38.174){2}{\rule{0.400pt}{0.681pt}}
\multiput(571.58,535.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(570.17,536.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(584.58,521.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(583.17,521.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(596.00,537.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(596.00,538.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(609.00,526.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(609.00,525.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(621.58,528.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(620.17,529.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\put(634,514.17){\rule{2.500pt}{0.400pt}}
\multiput(634.00,515.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(646.00,514.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(646.00,513.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(659.00,522.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(659.00,521.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(672.00,530.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(672.00,529.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(684.00,535.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(684.00,534.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(697.00,545.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(697.00,544.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(709.00,546.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(709.00,547.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(722.58,537.52)(0.493,-0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(721.17,539.26)(13.000,-22.260){2}{\rule{0.400pt}{0.419pt}}
\put(735,515.17){\rule{2.500pt}{0.400pt}}
\multiput(735.00,516.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(747.00,515.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(747.00,514.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\put(760,522.17){\rule{2.500pt}{0.400pt}}
\multiput(760.00,523.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(772,522.17){\rule{2.700pt}{0.400pt}}
\multiput(772.00,521.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(785.00,522.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(785.00,523.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(797.58,517.77)(0.493,-0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(796.17,519.39)(13.000,-20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(810.00,499.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(810.00,498.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(823.58,507.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(822.17,507.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(835.00,521.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(835.00,522.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(848.58,514.00)(0.492,1.487){21}{\rule{0.119pt}{1.267pt}}
\multiput(847.17,514.00)(12.000,32.371){2}{\rule{0.400pt}{0.633pt}}
\multiput(860.00,547.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(860.00,548.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(873.00,537.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(873.00,538.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(885.58,529.11)(0.493,-1.369){23}{\rule{0.119pt}{1.177pt}}
\multiput(884.17,531.56)(13.000,-32.557){2}{\rule{0.400pt}{0.588pt}}
\multiput(898.58,499.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(897.17,499.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(911.00,516.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(911.00,517.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(923.00,513.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(923.00,512.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(936.00,514.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(936.00,515.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(948.58,505.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(947.17,505.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\put(961,523.17){\rule{2.700pt}{0.400pt}}
\multiput(961.00,522.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(974.58,521.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(973.17,523.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(986.00,506.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(986.00,505.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(999.00,515.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(999.00,514.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1011.00,518.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1011.00,517.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\put(1024,521.67){\rule{2.891pt}{0.400pt}}
\multiput(1024.00,521.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(1049.00,523.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1049.00,522.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1062.00,528.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1062.00,529.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1074.00,522.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1074.00,523.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1087.00,516.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1087.00,515.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1099.00,525.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1099.00,526.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1112.00,513.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1112.00,514.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1125.00,510.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1125.00,509.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\put(1137,518.17){\rule{2.700pt}{0.400pt}}
\multiput(1137.00,517.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1150,518.67){\rule{2.891pt}{0.400pt}}
\multiput(1150.00,519.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(1162.00,519.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1162.00,518.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\put(1175,527.67){\rule{2.891pt}{0.400pt}}
\multiput(1175.00,528.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(1187.00,526.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1187.00,527.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1200.00,518.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1200.00,519.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1213.00,517.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1213.00,516.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\put(1225,522.67){\rule{3.132pt}{0.400pt}}
\multiput(1225.00,523.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1238,521.17){\rule{2.500pt}{0.400pt}}
\multiput(1238.00,522.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1250.00,521.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1250.00,520.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1263.58,527.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(1262.17,528.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1275.00,512.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1275.00,511.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1288.00,513.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1288.00,514.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\put(1036.0,523.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(1313.00,508.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1313.00,509.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1326.00,505.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1326.00,504.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1338.58,512.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(1337.17,513.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(1351.58,497.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(1350.17,497.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(1364.00,513.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1364.00,514.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1376.00,512.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1376.00,511.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1389.00,525.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1389.00,524.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1401.58,533.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(1400.17,534.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(1414.00,517.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1414.00,516.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1426.00,523.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1426.00,522.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1301.0,510.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1439,526){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(181,685){\usebox{\plotpoint}}
\multiput(181,685)(6.273,-19.785){3}{\usebox{\plotpoint}}
\put(202.91,661.07){\usebox{\plotpoint}}
\multiput(206,667)(6.415,-19.739){2}{\usebox{\plotpoint}}
\put(228.17,636.93){\usebox{\plotpoint}}
\put(237.78,655.13){\usebox{\plotpoint}}
\put(247.21,664.46){\usebox{\plotpoint}}
\multiput(256,652)(7.049,19.522){2}{\usebox{\plotpoint}}
\multiput(269,688)(5.533,-20.004){2}{\usebox{\plotpoint}}
\put(283.44,640.64){\usebox{\plotpoint}}
\put(300.23,645.66){\usebox{\plotpoint}}
\put(311.20,644.91){\usebox{\plotpoint}}
\multiput(319,628)(4.395,20.285){3}{\usebox{\plotpoint}}
\multiput(332,688)(9.576,-18.415){2}{\usebox{\plotpoint}}
\put(357.05,652.04){\usebox{\plotpoint}}
\multiput(370,663)(5.702,-19.957){2}{\usebox{\plotpoint}}
\multiput(382,621)(7.413,19.387){2}{\usebox{\plotpoint}}
\put(401.38,652.87){\usebox{\plotpoint}}
\put(416.01,662.78){\usebox{\plotpoint}}
\put(428.62,679.27){\usebox{\plotpoint}}
\multiput(433,685)(4.503,-20.261){3}{\usebox{\plotpoint}}
\put(454.76,649.02){\usebox{\plotpoint}}
\put(464.68,642.75){\usebox{\plotpoint}}
\put(479.62,633.74){\usebox{\plotpoint}}
\multiput(483,634)(4.070,20.352){3}{\usebox{\plotpoint}}
\multiput(496,699)(5.461,-20.024){2}{\usebox{\plotpoint}}
\put(514.29,661.78){\usebox{\plotpoint}}
\put(525.29,658.98){\usebox{\plotpoint}}
\put(533.78,640.10){\usebox{\plotpoint}}
\multiput(546,626)(7.936,19.178){2}{\usebox{\plotpoint}}
\put(565.71,645.51){\usebox{\plotpoint}}
\multiput(571,639)(5.034,20.136){2}{\usebox{\plotpoint}}
\multiput(584,691)(9.601,-18.402){2}{\usebox{\plotpoint}}
\put(601.66,653.20){\usebox{\plotpoint}}
\multiput(609,634)(8.698,18.845){2}{\usebox{\plotpoint}}
\multiput(621,660)(6.718,-19.638){2}{\usebox{\plotpoint}}
\put(639.86,635.18){\usebox{\plotpoint}}
\multiput(646,649)(7.413,19.387){2}{\usebox{\plotpoint}}
\put(664.65,673.87){\usebox{\plotpoint}}
\put(675.50,667.83){\usebox{\plotpoint}}
\multiput(684,682)(4.774,-20.199){3}{\usebox{\plotpoint}}
\put(703.77,634.34){\usebox{\plotpoint}}
\put(722.01,639.00){\usebox{\plotpoint}}
\multiput(735,637)(3.156,20.514){4}{\usebox{\plotpoint}}
\multiput(747,715)(4.693,-20.218){3}{\usebox{\plotpoint}}
\put(772.77,648.59){\usebox{\plotpoint}}
\multiput(785,642)(8.982,-18.712){2}{\usebox{\plotpoint}}
\multiput(797,617)(6.137,19.827){2}{\usebox{\plotpoint}}
\put(825.75,666.67){\usebox{\plotpoint}}
\put(839.85,676.76){\usebox{\plotpoint}}
\multiput(848,673)(4.937,-20.160){2}{\usebox{\plotpoint}}
\multiput(860,624)(6.563,19.690){2}{\usebox{\plotpoint}}
\multiput(873,663)(6.250,-19.792){2}{\usebox{\plotpoint}}
\put(887.58,629.17){\usebox{\plotpoint}}
\multiput(898,646)(4.259,20.314){4}{\usebox{\plotpoint}}
\multiput(911,708)(4.937,-20.160){2}{\usebox{\plotpoint}}
\put(930.38,668.08){\usebox{\plotpoint}}
\multiput(936,675)(5.461,-20.024){2}{\usebox{\plotpoint}}
\put(954.37,626.59){\usebox{\plotpoint}}
\put(966.85,633.26){\usebox{\plotpoint}}
\put(979.11,648.28){\usebox{\plotpoint}}
\multiput(986,650)(4.466,20.269){3}{\usebox{\plotpoint}}
\multiput(999,709)(5.348,-20.055){2}{\usebox{\plotpoint}}
\multiput(1011,664)(8.027,-19.141){2}{\usebox{\plotpoint}}
\put(1034.57,647.98){\usebox{\plotpoint}}
\put(1042.21,632.80){\usebox{\plotpoint}}
\multiput(1049,614)(4.858,20.179){3}{\usebox{\plotpoint}}
\put(1066.15,674.23){\usebox{\plotpoint}}
\put(1078.02,680.75){\usebox{\plotpoint}}
\put(1092.34,671.67){\usebox{\plotpoint}}
\multiput(1099,675)(5.533,-20.004){2}{\usebox{\plotpoint}}
\put(1117.15,631.17){\usebox{\plotpoint}}
\put(1135.95,632.35){\usebox{\plotpoint}}
\put(1149.87,646.85){\usebox{\plotpoint}}
\multiput(1150,647)(3.367,20.481){3}{\usebox{\plotpoint}}
\multiput(1162,720)(4.395,-20.285){3}{\usebox{\plotpoint}}
\put(1184.22,663.07){\usebox{\plotpoint}}
\put(1193.05,647.24){\usebox{\plotpoint}}
\put(1200.24,627.82){\usebox{\plotpoint}}
\multiput(1213,618)(5.239,20.083){3}{\usebox{\plotpoint}}
\multiput(1238,665)(7.936,19.178){2}{\usebox{\plotpoint}}
\put(1257.15,679.16){\usebox{\plotpoint}}
\multiput(1263,667)(6.908,-19.572){2}{\usebox{\plotpoint}}
\put(1283.65,642.32){\usebox{\plotpoint}}
\multiput(1288,647)(7.413,-19.387){2}{\usebox{\plotpoint}}
\multiput(1301,613)(4.349,20.295){2}{\usebox{\plotpoint}}
\multiput(1313,669)(6.718,19.638){2}{\usebox{\plotpoint}}
\multiput(1326,707)(5.239,-20.083){3}{\usebox{\plotpoint}}
\put(1346.10,679.06){\usebox{\plotpoint}}
\multiput(1351,690)(4.195,-20.327){3}{\usebox{\plotpoint}}
\put(1368.55,622.07){\usebox{\plotpoint}}
\put(1383.18,620.63){\usebox{\plotpoint}}
\put(1393.91,637.86){\usebox{\plotpoint}}
\multiput(1401,655)(4.070,20.352){4}{\usebox{\plotpoint}}
\multiput(1414,720)(4.424,-20.278){2}{\usebox{\plotpoint}}
\put(1429.17,662.32){\usebox{\plotpoint}}
\put(1439,654){\usebox{\plotpoint}}
\end{picture}


==> D2.Lz.154.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,123){\makebox(0,0)[r]{$10^{-6}$}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,178.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,178.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,211.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,211.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,234.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,234.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,252.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,252.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,266.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,266.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,279.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,279.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,289.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,289.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,307){\makebox(0,0)[r]{$10^{-5}$}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,363.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,363.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,395.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,395.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,436.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,436.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,451.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,451.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,463.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,463.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,474.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,474.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,483.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,483.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,492){\makebox(0,0)[r]{$10^{-4}$}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,547.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,547.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,602.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,602.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,620.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,620.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,635.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,635.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,647.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,647.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,658.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,658.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,667.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,667.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,676){\makebox(0,0)[r]{$10^{-3}$}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,731.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,731.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,764.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,764.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,787.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,787.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,805.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,805.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,819.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,819.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,831.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,831.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,842.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,842.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,852.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1429.0,852.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,860){\makebox(0,0)[r]{$10^{-2}$}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,82){\makebox(0,0){0}}
\put(221.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465,82){\makebox(0,0){20}}
\put(465.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(708.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(708,82){\makebox(0,0){40}}
\put(708.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(952.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(952,82){\makebox(0,0){60}}
\put(952.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1195.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1195,82){\makebox(0,0){80}}
\put(1195.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){100}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,123.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221.0,860.0){\rule[-0.200pt]{293.416pt}{0.400pt}}
\put(100,591){\makebox(0,0){ { $\sigma[L_z]$} }}
\put(830,21){\makebox(0,0){ { Kick Number }}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(221,635){\usebox{\plotpoint}}
\multiput(221.58,605.11)(0.492,-9.156){21}{\rule{0.119pt}{7.200pt}}
\multiput(220.17,620.06)(12.000,-198.056){2}{\rule{0.400pt}{3.600pt}}
\multiput(233.58,412.87)(0.492,-2.693){21}{\rule{0.119pt}{2.200pt}}
\multiput(232.17,417.43)(12.000,-58.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(245.00,359.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(245.00,358.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(258.58,371.00)(0.492,3.813){21}{\rule{0.119pt}{3.067pt}}
\multiput(257.17,371.00)(12.000,82.635){2}{\rule{0.400pt}{1.533pt}}
\multiput(270.58,460.00)(0.492,1.229){21}{\rule{0.119pt}{1.067pt}}
\multiput(269.17,460.00)(12.000,26.786){2}{\rule{0.400pt}{0.533pt}}
\multiput(282.58,489.00)(0.492,4.330){21}{\rule{0.119pt}{3.467pt}}
\multiput(281.17,489.00)(12.000,93.805){2}{\rule{0.400pt}{1.733pt}}
\multiput(294.58,587.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(293.17,588.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(306.00,577.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(306.00,576.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(318.58,576.45)(0.493,-1.884){23}{\rule{0.119pt}{1.577pt}}
\multiput(317.17,579.73)(13.000,-44.727){2}{\rule{0.400pt}{0.788pt}}
\multiput(331.58,535.00)(0.492,2.736){21}{\rule{0.119pt}{2.233pt}}
\multiput(330.17,535.00)(12.000,59.365){2}{\rule{0.400pt}{1.117pt}}
\put(343,597.67){\rule{2.891pt}{0.400pt}}
\multiput(343.00,598.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(355.58,598.00)(0.492,6.441){21}{\rule{0.119pt}{5.100pt}}
\multiput(354.17,598.00)(12.000,139.415){2}{\rule{0.400pt}{2.550pt}}
\multiput(367.58,748.00)(0.492,1.487){21}{\rule{0.119pt}{1.267pt}}
\multiput(366.17,748.00)(12.000,32.371){2}{\rule{0.400pt}{0.633pt}}
\multiput(379.58,769.56)(0.493,-4.025){23}{\rule{0.119pt}{3.238pt}}
\multiput(378.17,776.28)(13.000,-95.278){2}{\rule{0.400pt}{1.619pt}}
\multiput(392.58,675.88)(0.492,-1.444){21}{\rule{0.119pt}{1.233pt}}
\multiput(391.17,678.44)(12.000,-31.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(404.58,638.01)(0.492,-2.650){21}{\rule{0.119pt}{2.167pt}}
\multiput(403.17,642.50)(12.000,-57.503){2}{\rule{0.400pt}{1.083pt}}
\multiput(416.58,585.00)(0.492,3.727){21}{\rule{0.119pt}{3.000pt}}
\multiput(415.17,585.00)(12.000,80.773){2}{\rule{0.400pt}{1.500pt}}
\multiput(428.58,672.00)(0.492,2.004){21}{\rule{0.119pt}{1.667pt}}
\multiput(427.17,672.00)(12.000,43.541){2}{\rule{0.400pt}{0.833pt}}
\multiput(440.58,705.58)(0.492,-4.029){21}{\rule{0.119pt}{3.233pt}}
\multiput(439.17,712.29)(12.000,-87.289){2}{\rule{0.400pt}{1.617pt}}
\multiput(452.58,625.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(451.17,625.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(465.00,645.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(465.00,644.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(477.58,652.99)(0.492,-1.099){21}{\rule{0.119pt}{0.967pt}}
\multiput(476.17,654.99)(12.000,-23.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(489.00,631.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(489.00,630.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(501.58,640.00)(0.492,1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(500.17,640.00)(12.000,23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(525.58,665.00)(0.493,0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(524.17,665.00)(13.000,21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(538.58,685.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(537.17,686.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(550.58,670.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(549.17,670.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(562.58,690.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(561.17,691.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(574.00,675.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(574.00,674.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(586.00,683.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(586.00,684.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(599.58,670.50)(0.492,-1.875){21}{\rule{0.119pt}{1.567pt}}
\multiput(598.17,673.75)(12.000,-40.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(611.58,633.00)(0.492,1.142){21}{\rule{0.119pt}{1.000pt}}
\multiput(610.17,633.00)(12.000,24.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(623.00,658.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(623.00,659.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(635.00,654.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(635.00,655.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(647.58,649.00)(0.492,1.444){21}{\rule{0.119pt}{1.233pt}}
\multiput(646.17,649.00)(12.000,31.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(659.58,677.35)(0.493,-1.607){23}{\rule{0.119pt}{1.362pt}}
\multiput(658.17,680.17)(13.000,-38.174){2}{\rule{0.400pt}{0.681pt}}
\multiput(672.00,642.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(672.00,641.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(684.00,654.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(684.00,653.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\put(513.0,665.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(708.58,659.00)(0.492,1.358){21}{\rule{0.119pt}{1.167pt}}
\multiput(707.17,659.00)(12.000,29.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(720.00,689.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(720.00,690.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(733.58,678.23)(0.492,-0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(732.17,679.62)(12.000,-15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(745.58,661.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(744.17,662.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(757.00,646.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(757.00,647.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(769.00,642.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(769.00,643.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(781.58,635.00)(0.492,1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(780.17,635.00)(12.000,22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(793.00,659.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(793.00,658.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\put(806,665.17){\rule{2.500pt}{0.400pt}}
\multiput(806.00,664.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(818.00,665.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(818.00,666.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(830.00,653.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(830.00,654.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(842.58,646.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(841.17,646.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(854.00,658.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(854.00,659.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(867.00,653.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(867.00,652.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(879.58,662.00)(0.492,1.961){21}{\rule{0.119pt}{1.633pt}}
\multiput(878.17,662.00)(12.000,42.610){2}{\rule{0.400pt}{0.817pt}}
\multiput(891.58,701.36)(0.492,-1.918){21}{\rule{0.119pt}{1.600pt}}
\multiput(890.17,704.68)(12.000,-41.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(903.58,659.68)(0.492,-0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(902.17,661.34)(12.000,-19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(915.00,640.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(915.00,641.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(927.58,639.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(926.17,639.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(940.00,657.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(940.00,658.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(952.58,653.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(951.17,654.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(964.00,641.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(964.00,642.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(976.00,639.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(976.00,638.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\put(988,645.67){\rule{3.132pt}{0.400pt}}
\multiput(988.00,646.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(696.0,659.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1013,646.17){\rule{2.500pt}{0.400pt}}
\multiput(1013.00,645.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1001.0,646.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(1037.00,648.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1037.00,647.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1049.00,655.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1049.00,654.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1061.00,658.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1061.00,659.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1074.58,652.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1073.17,652.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1086.00,663.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1086.00,664.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1098.00,658.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1098.00,659.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1110.58,648.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(1109.17,649.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1122.00,637.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1122.00,636.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\put(1134,645.17){\rule{2.700pt}{0.400pt}}
\multiput(1134.00,644.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1147.00,647.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1147.00,646.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1159.00,652.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(1159.00,653.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1171.00,642.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1171.00,641.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1183.58,644.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1182.17,645.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1195.00,632.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1195.00,633.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1208.58,623.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(1207.17,623.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1220.00,641.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1220.00,640.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1232.00,643.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1232.00,644.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1244.00,635.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(1244.00,634.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1256.00,645.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1256.00,646.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\put(1268,642.67){\rule{3.132pt}{0.400pt}}
\multiput(1268.00,642.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1281,642.17){\rule{2.500pt}{0.400pt}}
\multiput(1281.00,643.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1293.00,642.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1293.00,641.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1305.00,645.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1305.00,646.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\put(1317,635.17){\rule{2.500pt}{0.400pt}}
\multiput(1317.00,636.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1329.00,635.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1329.00,634.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1342.58,644.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(1341.17,645.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1354.00,632.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1354.00,631.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1366,634.67){\rule{2.891pt}{0.400pt}}
\multiput(1366.00,634.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(1378.00,634.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1378.00,635.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1390.58,626.00)(0.492,1.530){21}{\rule{0.119pt}{1.300pt}}
\multiput(1389.17,626.00)(12.000,33.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1402.58,658.90)(0.493,-0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(1401.17,660.45)(13.000,-19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(1415.00,639.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1415.00,640.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1427.00,637.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(1427.00,636.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\put(1025.0,648.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1439,649){\usebox{\plotpoint}}
\put(221,635){\usebox{\plotpoint}}
\multiput(221.58,596.81)(0.492,-11.740){21}{\rule{0.119pt}{9.200pt}}
\multiput(220.17,615.90)(12.000,-253.905){2}{\rule{0.400pt}{4.600pt}}
\multiput(233.58,352.04)(0.492,-2.952){21}{\rule{0.119pt}{2.400pt}}
\multiput(232.17,357.02)(12.000,-64.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(245.58,293.00)(0.493,10.845){23}{\rule{0.119pt}{8.531pt}}
\multiput(244.17,293.00)(13.000,256.294){2}{\rule{0.400pt}{4.265pt}}
\multiput(258.58,552.19)(0.492,-4.460){21}{\rule{0.119pt}{3.567pt}}
\multiput(257.17,559.60)(12.000,-96.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(270.58,463.00)(0.492,4.934){21}{\rule{0.119pt}{3.933pt}}
\multiput(269.17,463.00)(12.000,106.836){2}{\rule{0.400pt}{1.967pt}}
\put(294,576.17){\rule{2.500pt}{0.400pt}}
\multiput(294.00,577.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(306.00,574.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(306.00,575.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(318.58,570.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(317.17,571.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\put(331,554.17){\rule{2.500pt}{0.400pt}}
\multiput(331.00,555.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(343,554.17){\rule{2.500pt}{0.400pt}}
\multiput(343.00,553.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(355,554.67){\rule{2.891pt}{0.400pt}}
\multiput(355.00,555.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(367.00,553.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(367.00,554.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(379.00,550.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(379.00,551.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(392.00,549.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(392.00,548.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(404.00,554.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(404.00,555.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(416.00,550.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(416.00,551.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\put(428,544.17){\rule{2.500pt}{0.400pt}}
\multiput(428.00,545.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(440,544.17){\rule{2.500pt}{0.400pt}}
\multiput(440.00,543.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(282.0,578.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(465.00,544.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(465.00,545.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(477.00,543.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(477.00,542.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(489,546.17){\rule{2.500pt}{0.400pt}}
\multiput(489.00,545.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(452.0,546.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(513.00,546.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(513.00,547.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(525.00,540.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(525.00,539.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(538.00,551.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(538.00,552.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\put(550,545.17){\rule{2.500pt}{0.400pt}}
\multiput(550.00,546.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(562.00,545.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(562.00,544.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(574.00,549.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(574.00,550.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(586,546.17){\rule{2.700pt}{0.400pt}}
\multiput(586.00,547.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(599.00,546.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(599.00,545.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(501.0,548.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(623.00,547.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(623.00,548.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(635.00,542.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(635.00,541.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(647.00,546.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(647.00,547.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(659.00,544.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(659.00,543.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\put(672,547.67){\rule{2.891pt}{0.400pt}}
\multiput(672.00,548.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(684.00,546.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(684.00,547.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(696.00,543.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(696.00,544.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(708.00,540.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(708.00,539.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(720.00,547.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(720.00,548.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(733,543.67){\rule{2.891pt}{0.400pt}}
\multiput(733.00,544.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(745.00,544.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(745.00,543.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(757.00,547.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(757.00,548.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\put(769,540.17){\rule{2.500pt}{0.400pt}}
\multiput(769.00,541.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(781.00,540.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(781.00,539.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\put(793,547.17){\rule{2.700pt}{0.400pt}}
\multiput(793.00,548.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(806,545.17){\rule{2.500pt}{0.400pt}}
\multiput(806.00,546.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(818,543.67){\rule{2.891pt}{0.400pt}}
\multiput(818.00,544.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(830.00,544.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(830.00,543.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(842.00,545.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(842.00,546.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\put(854,543.17){\rule{2.700pt}{0.400pt}}
\multiput(854.00,542.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(867.00,543.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(867.00,544.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(879.00,536.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(879.00,535.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(891.00,543.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(891.00,544.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(903.00,540.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(903.00,539.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(915.00,544.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(915.00,543.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(927.00,545.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(927.00,546.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(940.00,543.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(940.00,542.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\put(952,545.67){\rule{2.891pt}{0.400pt}}
\multiput(952.00,546.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(964.00,544.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(964.00,545.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(976.00,539.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(976.00,538.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(988.00,548.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(988.00,549.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\put(1001,540.67){\rule{2.891pt}{0.400pt}}
\multiput(1001.00,541.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1013,540.67){\rule{2.891pt}{0.400pt}}
\multiput(1013.00,540.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(611.0,549.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1037,541.67){\rule{2.891pt}{0.400pt}}
\multiput(1037.00,541.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(1049.00,543.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1049.00,542.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1061.00,551.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1061.00,552.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\put(1074,546.17){\rule{2.500pt}{0.400pt}}
\multiput(1074.00,545.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1086.00,546.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1086.00,547.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1098.00,543.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1098.00,542.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1110.00,547.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1110.00,546.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1122.00,550.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1122.00,551.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\put(1025.0,542.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1147,545.17){\rule{2.500pt}{0.400pt}}
\multiput(1147.00,544.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1159.00,545.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1159.00,546.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1171.00,540.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1171.00,539.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1183.00,546.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1183.00,547.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\put(1134.0,545.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1208,541.67){\rule{2.891pt}{0.400pt}}
\multiput(1208.00,542.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1220,542.17){\rule{2.500pt}{0.400pt}}
\multiput(1220.00,541.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1232,544.17){\rule{2.500pt}{0.400pt}}
\multiput(1232.00,543.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1244.00,544.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1244.00,545.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\put(1195.0,543.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(1268.00,540.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1268.00,539.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1281.00,545.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1281.00,546.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1293.00,541.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1293.00,540.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1305.00,545.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1305.00,546.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\put(1317,543.17){\rule{2.500pt}{0.400pt}}
\multiput(1317.00,542.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1329.00,543.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1329.00,544.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1342.00,539.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1342.00,538.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\put(1354,541.17){\rule{2.500pt}{0.400pt}}
\multiput(1354.00,542.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1366.00,541.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1366.00,540.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1378.00,545.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1378.00,546.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1390.00,541.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1390.00,540.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\put(1256.0,540.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\multiput(1415.00,547.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1415.00,548.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1402.0,549.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1427.0,546.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(221,746){\usebox{\plotpoint}}
\multiput(221,746)(5.034,-20.136){3}{\usebox{\plotpoint}}
\put(240.99,688.01){\usebox{\plotpoint}}
\put(250.40,696.28){\usebox{\plotpoint}}
\multiput(258,715)(2.449,-20.611){5}{\usebox{\plotpoint}}
\multiput(270,614)(1.470,20.703){9}{\usebox{\plotpoint}}
\multiput(282,783)(1.634,-20.691){7}{\usebox{\plotpoint}}
\multiput(294,631)(3.713,20.421){3}{\usebox{\plotpoint}}
\multiput(306,697)(4.276,20.310){3}{\usebox{\plotpoint}}
\multiput(318,754)(2.273,-20.631){6}{\usebox{\plotpoint}}
\multiput(331,636)(3.507,20.457){3}{\usebox{\plotpoint}}
\multiput(343,706)(4.349,-20.295){3}{\usebox{\plotpoint}}
\multiput(355,650)(1.879,20.670){6}{\usebox{\plotpoint}}
\multiput(367,782)(1.612,-20.693){8}{\usebox{\plotpoint}}
\multiput(379,628)(3.738,20.416){3}{\usebox{\plotpoint}}
\multiput(392,699)(4.205,20.325){3}{\usebox{\plotpoint}}
\multiput(404,757)(2.773,-20.569){4}{\usebox{\plotpoint}}
\put(419.56,669.78){\usebox{\plotpoint}}
\multiput(428,674)(2.970,20.542){4}{\usebox{\plotpoint}}
\multiput(440,757)(3.768,-20.411){3}{\usebox{\plotpoint}}
\put(456.35,697.02){\usebox{\plotpoint}}
\put(469.35,713.17){\usebox{\plotpoint}}
\multiput(477,724)(3.042,-20.531){4}{\usebox{\plotpoint}}
\multiput(489,643)(2.271,20.631){5}{\usebox{\plotpoint}}
\multiput(501,752)(2.901,-20.552){5}{\usebox{\plotpoint}}
\multiput(513,667)(2.118,20.647){5}{\usebox{\plotpoint}}
\multiput(525,784)(1.503,-20.701){9}{\usebox{\plotpoint}}
\multiput(538,605)(2.656,20.585){4}{\usebox{\plotpoint}}
\multiput(550,698)(4.276,20.310){3}{\usebox{\plotpoint}}
\multiput(562,755)(2.868,-20.556){4}{\usebox{\plotpoint}}
\multiput(574,669)(2.449,20.611){5}{\usebox{\plotpoint}}
\multiput(586,770)(3.370,-20.480){4}{\usebox{\plotpoint}}
\multiput(599,691)(4.583,20.243){3}{\usebox{\plotpoint}}
\multiput(611,744)(2.628,-20.588){4}{\usebox{\plotpoint}}
\multiput(623,650)(3.659,20.430){4}{\usebox{\plotpoint}}
\put(641.77,735.61){\usebox{\plotpoint}}
\multiput(647,750)(6.250,-19.792){2}{\usebox{\plotpoint}}
\multiput(659,712)(2.527,-20.601){5}{\usebox{\plotpoint}}
\multiput(672,606)(1.281,20.716){10}{\usebox{\plotpoint}}
\multiput(684,800)(1.865,-20.672){6}{\usebox{\plotpoint}}
\put(701.38,673.27){\usebox{\plotpoint}}
\multiput(708,681)(3.607,20.440){3}{\usebox{\plotpoint}}
\multiput(720,749)(5.533,-20.004){3}{\usebox{\plotpoint}}
\put(743.81,715.51){\usebox{\plotpoint}}
\multiput(745,717)(1.396,-20.708){8}{\usebox{\plotpoint}}
\multiput(757,539)(0.987,20.732){12}{\usebox{\plotpoint}}
\multiput(769,791)(1.453,-20.705){9}{\usebox{\plotpoint}}
\multiput(781,620)(2.402,20.616){5}{\usebox{\plotpoint}}
\put(802.53,706.88){\usebox{\plotpoint}}
\put(817.14,709.36){\usebox{\plotpoint}}
\multiput(818,710)(2.684,20.581){4}{\usebox{\plotpoint}}
\multiput(830,802)(1.983,-20.661){6}{\usebox{\plotpoint}}
\multiput(842,677)(6.403,19.743){2}{\usebox{\plotpoint}}
\put(858.99,703.64){\usebox{\plotpoint}}
\multiput(867,687)(4.006,20.365){3}{\usebox{\plotpoint}}
\multiput(879,748)(2.449,-20.611){5}{\usebox{\plotpoint}}
\multiput(891,647)(2.100,20.649){6}{\usebox{\plotpoint}}
\multiput(903,765)(1.811,-20.676){7}{\usebox{\plotpoint}}
\multiput(915,628)(1.420,20.707){8}{\usebox{\plotpoint}}
\multiput(927,803)(2.004,-20.659){7}{\usebox{\plotpoint}}
\multiput(952,678)(2.773,20.569){5}{\usebox{\plotpoint}}
\put(975.04,752.28){\usebox{\plotpoint}}
\multiput(976,751)(3.117,-20.520){3}{\usebox{\plotpoint}}
\put(989.52,672.00){\usebox{\plotpoint}}
\multiput(1001,672)(2.192,20.639){6}{\usebox{\plotpoint}}
\multiput(1013,785)(1.999,-20.659){6}{\usebox{\plotpoint}}
\multiput(1025,661)(3.367,20.481){3}{\usebox{\plotpoint}}
\multiput(1037,734)(4.754,-20.204){3}{\usebox{\plotpoint}}
\multiput(1049,683)(2.656,20.585){4}{\usebox{\plotpoint}}
\put(1068.45,777.15){\usebox{\plotpoint}}
\multiput(1074,778)(6.250,-19.792){2}{\usebox{\plotpoint}}
\put(1092.07,724.33){\usebox{\plotpoint}}
\multiput(1098,709)(4.349,20.295){3}{\usebox{\plotpoint}}
\multiput(1110,765)(4.349,-20.295){3}{\usebox{\plotpoint}}
\multiput(1122,709)(6.403,19.743){2}{\usebox{\plotpoint}}
\multiput(1134,746)(4.259,20.314){3}{\usebox{\plotpoint}}
\multiput(1147,808)(1.937,-20.665){6}{\usebox{\plotpoint}}
\multiput(1159,680)(1.879,20.670){6}{\usebox{\plotpoint}}
\multiput(1171,812)(1.533,-20.699){8}{\usebox{\plotpoint}}
\multiput(1183,650)(8.176,19.077){2}{\usebox{\plotpoint}}
\put(1206.21,663.35){\usebox{\plotpoint}}
\multiput(1208,661)(1.879,20.670){6}{\usebox{\plotpoint}}
\multiput(1220,793)(2.804,-20.565){4}{\usebox{\plotpoint}}
\multiput(1232,705)(8.982,-18.712){2}{\usebox{\plotpoint}}
\multiput(1244,680)(3.079,20.526){4}{\usebox{\plotpoint}}
\multiput(1256,760)(3.944,-20.377){3}{\usebox{\plotpoint}}
\put(1280.46,712.37){\usebox{\plotpoint}}
\multiput(1293,718)(2.713,20.577){5}{\usebox{\plotpoint}}
\multiput(1305,809)(4.070,-20.352){3}{\usebox{\plotpoint}}
\put(1323.48,767.91){\usebox{\plotpoint}}
\multiput(1329,784)(2.312,-20.626){6}{\usebox{\plotpoint}}
\multiput(1342,668)(3.322,20.488){4}{\usebox{\plotpoint}}
\multiput(1354,742)(4.006,-20.365){3}{\usebox{\plotpoint}}
\multiput(1366,681)(2.173,20.641){5}{\usebox{\plotpoint}}
\put(1383.53,801.92){\usebox{\plotpoint}}
\multiput(1390,810)(2.574,-20.595){5}{\usebox{\plotpoint}}
\multiput(1402,714)(2.873,20.556){4}{\usebox{\plotpoint}}
\multiput(1415,807)(2.574,-20.595){5}{\usebox{\plotpoint}}
\put(1433.74,722.79){\usebox{\plotpoint}}
\put(1439,732){\usebox{\plotpoint}}
\end{picture}


==> HJz.294.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(80.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60,236){\makebox(0,0)[r]{1}}
\put(1419.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60,350){\makebox(0,0)[r]{2}}
\put(1419.0,350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,463.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60,463){\makebox(0,0)[r]{3}}
\put(1419.0,463.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60,577){\makebox(0,0)[r]{4}}
\put(1419.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60,690){\makebox(0,0)[r]{5}}
\put(1419.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60,803){\makebox(0,0)[r]{6}}
\put(1419.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(80,82){\makebox(0,0){0}}
\put(80.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(216.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(216,82){\makebox(0,0){5}}
\put(216.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(352.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(352,82){\makebox(0,0){10}}
\put(352.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(488.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(488,82){\makebox(0,0){15}}
\put(488.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(624.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(624,82){\makebox(0,0){20}}
\put(624.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(759.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(759,82){\makebox(0,0){25}}
\put(759.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(895.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(895,82){\makebox(0,0){30}}
\put(895.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,82){\makebox(0,0){35}}
\put(1031.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1167.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1167,82){\makebox(0,0){40}}
\put(1167.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1303.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1303,82){\makebox(0,0){45}}
\put(1303.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){50}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(80.0,123.0){\rule[-0.200pt]{327.383pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(80.0,860.0){\rule[-0.200pt]{327.383pt}{0.400pt}}
\put(759,21){\makebox(0,0){ { Kick Number }}}
\put(624,463){\makebox(0,0){(c)}}
\put(624,599){\makebox(0,0){(b)}}
\put(488,769){\makebox(0,0){(a)}}
\put(80.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1147,543){\makebox(0,0)[r]{$H_q[J_z]$ }}
\put(1167.0,543.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(80,445){\usebox{\plotpoint}}
\multiput(80.58,445.00)(0.497,1.456){51}{\rule{0.120pt}{1.256pt}}
\multiput(79.17,445.00)(27.000,75.394){2}{\rule{0.400pt}{0.628pt}}
\multiput(107.58,523.00)(0.497,1.343){51}{\rule{0.120pt}{1.167pt}}
\multiput(106.17,523.00)(27.000,69.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(134.00,593.92)(0.828,-0.495){31}{\rule{0.759pt}{0.119pt}}
\multiput(134.00,594.17)(26.425,-17.000){2}{\rule{0.379pt}{0.400pt}}
\multiput(162.00,578.61)(5.820,0.447){3}{\rule{3.700pt}{0.108pt}}
\multiput(162.00,577.17)(19.320,3.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(189.58,572.90)(0.497,-2.338){51}{\rule{0.120pt}{1.952pt}}
\multiput(188.17,576.95)(27.000,-120.949){2}{\rule{0.400pt}{0.976pt}}
\multiput(216.58,456.00)(0.497,1.193){51}{\rule{0.120pt}{1.048pt}}
\multiput(215.17,456.00)(27.000,61.825){2}{\rule{0.400pt}{0.524pt}}
\multiput(243.00,518.92)(1.052,-0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(243.00,519.17)(25.068,-13.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(270.58,507.00)(0.497,2.713){51}{\rule{0.120pt}{2.248pt}}
\multiput(269.17,507.00)(27.000,140.334){2}{\rule{0.400pt}{1.124pt}}
\multiput(297.58,652.00)(0.497,1.457){53}{\rule{0.120pt}{1.257pt}}
\multiput(296.17,652.00)(28.000,78.391){2}{\rule{0.400pt}{0.629pt}}
\multiput(325.00,731.92)(0.539,-0.497){47}{\rule{0.532pt}{0.120pt}}
\multiput(325.00,732.17)(25.896,-25.000){2}{\rule{0.266pt}{0.400pt}}
\multiput(352.58,699.77)(0.497,-2.375){51}{\rule{0.120pt}{1.981pt}}
\multiput(351.17,703.89)(27.000,-122.887){2}{\rule{0.400pt}{0.991pt}}
\multiput(379.58,576.59)(0.497,-1.212){51}{\rule{0.120pt}{1.063pt}}
\multiput(378.17,578.79)(27.000,-62.794){2}{\rule{0.400pt}{0.531pt}}
\multiput(406.00,516.58)(0.539,0.497){47}{\rule{0.532pt}{0.120pt}}
\multiput(406.00,515.17)(25.896,25.000){2}{\rule{0.266pt}{0.400pt}}
\multiput(433.58,541.00)(0.497,1.765){53}{\rule{0.120pt}{1.500pt}}
\multiput(432.17,541.00)(28.000,94.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(461.58,639.00)(0.497,0.818){51}{\rule{0.120pt}{0.752pt}}
\multiput(460.17,639.00)(27.000,42.439){2}{\rule{0.400pt}{0.376pt}}
\multiput(488.58,683.00)(0.497,0.517){51}{\rule{0.120pt}{0.515pt}}
\multiput(487.17,683.00)(27.000,26.931){2}{\rule{0.400pt}{0.257pt}}
\multiput(515.00,709.92)(1.052,-0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(515.00,710.17)(25.068,-13.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(542.58,694.02)(0.497,-1.080){51}{\rule{0.120pt}{0.959pt}}
\multiput(541.17,696.01)(27.000,-56.009){2}{\rule{0.400pt}{0.480pt}}
\multiput(569.00,640.59)(1.748,0.488){13}{\rule{1.450pt}{0.117pt}}
\multiput(569.00,639.17)(23.990,8.000){2}{\rule{0.725pt}{0.400pt}}
\multiput(596.00,648.58)(0.609,0.496){43}{\rule{0.587pt}{0.120pt}}
\multiput(596.00,647.17)(26.782,23.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(624.58,671.00)(0.497,0.874){51}{\rule{0.120pt}{0.796pt}}
\multiput(623.17,671.00)(27.000,45.347){2}{\rule{0.400pt}{0.398pt}}
\multiput(651.00,716.92)(0.798,-0.495){31}{\rule{0.735pt}{0.119pt}}
\multiput(651.00,717.17)(25.474,-17.000){2}{\rule{0.368pt}{0.400pt}}
\multiput(678.00,699.92)(0.798,-0.495){31}{\rule{0.735pt}{0.119pt}}
\multiput(678.00,700.17)(25.474,-17.000){2}{\rule{0.368pt}{0.400pt}}
\multiput(705.00,682.93)(1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(705.00,683.17)(24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(732.00,673.92)(0.562,-0.496){45}{\rule{0.550pt}{0.120pt}}
\multiput(732.00,674.17)(25.858,-24.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(759.58,651.00)(0.497,0.716){53}{\rule{0.120pt}{0.671pt}}
\multiput(758.17,651.00)(28.000,38.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(787.00,689.92)(1.251,-0.492){19}{\rule{1.082pt}{0.118pt}}
\multiput(787.00,690.17)(24.755,-11.000){2}{\rule{0.541pt}{0.400pt}}
\multiput(814.00,680.58)(0.562,0.496){45}{\rule{0.550pt}{0.120pt}}
\multiput(814.00,679.17)(25.858,24.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(841.58,701.62)(0.497,-0.592){51}{\rule{0.120pt}{0.574pt}}
\multiput(840.17,702.81)(27.000,-30.808){2}{\rule{0.400pt}{0.287pt}}
\multiput(868.00,672.61)(5.820,0.447){3}{\rule{3.700pt}{0.108pt}}
\multiput(868.00,671.17)(19.320,3.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(895.58,675.00)(0.497,0.517){53}{\rule{0.120pt}{0.514pt}}
\multiput(894.17,675.00)(28.000,27.933){2}{\rule{0.400pt}{0.257pt}}
\multiput(923.00,704.59)(2.936,0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(923.00,703.17)(22.309,5.000){2}{\rule{1.130pt}{0.400pt}}
\put(950,707.17){\rule{5.500pt}{0.400pt}}
\multiput(950.00,708.17)(15.584,-2.000){2}{\rule{2.750pt}{0.400pt}}
\multiput(977.00,705.92)(1.052,-0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(977.00,706.17)(25.068,-13.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(1004.00,692.92)(1.381,-0.491){17}{\rule{1.180pt}{0.118pt}}
\multiput(1004.00,693.17)(24.551,-10.000){2}{\rule{0.590pt}{0.400pt}}
\multiput(1031.00,684.59)(2.389,0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(1031.00,683.17)(23.056,6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1058.00,690.59)(3.048,0.477){7}{\rule{2.340pt}{0.115pt}}
\multiput(1058.00,689.17)(23.143,5.000){2}{\rule{1.170pt}{0.400pt}}
\multiput(1086.00,695.58)(1.142,0.492){21}{\rule{1.000pt}{0.119pt}}
\multiput(1086.00,694.17)(24.924,12.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1113.00,705.92)(1.251,-0.492){19}{\rule{1.082pt}{0.118pt}}
\multiput(1113.00,706.17)(24.755,-11.000){2}{\rule{0.541pt}{0.400pt}}
\put(1140,696.17){\rule{5.500pt}{0.400pt}}
\multiput(1140.00,695.17)(15.584,2.000){2}{\rule{2.750pt}{0.400pt}}
\multiput(1167.00,696.92)(0.518,-0.497){49}{\rule{0.515pt}{0.120pt}}
\multiput(1167.00,697.17)(25.930,-26.000){2}{\rule{0.258pt}{0.400pt}}
\multiput(1222.00,672.58)(0.676,0.496){37}{\rule{0.640pt}{0.119pt}}
\multiput(1222.00,671.17)(25.672,20.000){2}{\rule{0.320pt}{0.400pt}}
\multiput(1249.00,692.58)(1.142,0.492){21}{\rule{1.000pt}{0.119pt}}
\multiput(1249.00,691.17)(24.924,12.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1276.00,704.58)(1.052,0.493){23}{\rule{0.931pt}{0.119pt}}
\multiput(1276.00,703.17)(25.068,13.000){2}{\rule{0.465pt}{0.400pt}}
\multiput(1303.00,715.92)(0.908,-0.494){27}{\rule{0.820pt}{0.119pt}}
\multiput(1303.00,716.17)(25.298,-15.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1330.00,700.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(1330.00,701.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(1357.00,696.92)(1.298,-0.492){19}{\rule{1.118pt}{0.118pt}}
\multiput(1357.00,697.17)(25.679,-11.000){2}{\rule{0.559pt}{0.400pt}}
\put(1385,686.67){\rule{6.504pt}{0.400pt}}
\multiput(1385.00,686.17)(13.500,1.000){2}{\rule{3.252pt}{0.400pt}}
\multiput(1412.00,688.58)(0.908,0.494){27}{\rule{0.820pt}{0.119pt}}
\multiput(1412.00,687.17)(25.298,15.000){2}{\rule{0.410pt}{0.400pt}}
\put(1194.0,672.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(1439,703){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1147,502){\makebox(0,0)[r]{$H_c[J_z]$ }}
\multiput(1167,502)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1267,502){\usebox{\plotpoint}}
\put(80,447){\usebox{\plotpoint}}
\multiput(80,447)(6.948,19.558){4}{\usebox{\plotpoint}}
\multiput(107,523)(7.288,19.434){4}{\usebox{\plotpoint}}
\multiput(134,595)(17.459,-11.224){2}{\usebox{\plotpoint}}
\put(178.54,579.45){\usebox{\plotpoint}}
\multiput(189,581)(4.485,-20.265){6}{\usebox{\plotpoint}}
\multiput(216,459)(8.287,19.029){3}{\usebox{\plotpoint}}
\multiput(243,521)(18.426,-9.554){2}{\usebox{\plotpoint}}
\multiput(270,507)(3.851,20.395){7}{\usebox{\plotpoint}}
\multiput(297,650)(6.781,19.617){4}{\usebox{\plotpoint}}
\multiput(325,731)(16.090,-13.111){2}{\usebox{\plotpoint}}
\multiput(352,709)(4.450,-20.273){6}{\usebox{\plotpoint}}
\multiput(379,586)(7.377,-19.400){3}{\usebox{\plotpoint}}
\multiput(406,515)(14.951,14.397){2}{\usebox{\plotpoint}}
\multiput(433,541)(5.812,19.925){5}{\usebox{\plotpoint}}
\multiput(461,637)(10.679,17.798){2}{\usebox{\plotpoint}}
\multiput(488,682)(13.885,15.427){2}{\usebox{\plotpoint}}
\multiput(515,712)(18.701,-9.004){2}{\usebox{\plotpoint}}
\multiput(542,699)(8.637,-18.873){3}{\usebox{\plotpoint}}
\put(580.06,640.82){\usebox{\plotpoint}}
\multiput(596,642)(14.941,14.407){2}{\usebox{\plotpoint}}
\multiput(624,669)(10.339,17.997){3}{\usebox{\plotpoint}}
\put(664.29,708.13){\usebox{\plotpoint}}
\multiput(678,700)(18.426,-9.554){2}{\usebox{\plotpoint}}
\put(720.26,681.48){\usebox{\plotpoint}}
\multiput(732,678)(14.951,-14.397){2}{\usebox{\plotpoint}}
\multiput(759,652)(12.743,16.383){2}{\usebox{\plotpoint}}
\put(795.09,685.60){\usebox{\plotpoint}}
\multiput(814,680)(14.676,14.676){2}{\usebox{\plotpoint}}
\multiput(841,707)(13.385,-15.863){2}{\usebox{\plotpoint}}
\multiput(868,675)(20.531,3.042){2}{\usebox{\plotpoint}}
\put(908.12,691.65){\usebox{\plotpoint}}
\multiput(923,706)(20.629,2.292){2}{\usebox{\plotpoint}}
\put(964.42,708.47){\usebox{\plotpoint}}
\multiput(977,708)(18.967,-8.430){2}{\usebox{\plotpoint}}
\put(1022.13,687.27){\usebox{\plotpoint}}
\put(1041.47,686.10){\usebox{\plotpoint}}
\multiput(1058,691)(20.547,2.935){2}{\usebox{\plotpoint}}
\put(1100.86,702.70){\usebox{\plotpoint}}
\multiput(1113,709)(18.967,-8.430){2}{\usebox{\plotpoint}}
\put(1159.03,697.70){\usebox{\plotpoint}}
\multiput(1167,698)(16.090,-13.111){2}{\usebox{\plotpoint}}
\put(1213.45,676.69){\usebox{\plotpoint}}
\multiput(1222,677)(16.383,12.743){2}{\usebox{\plotpoint}}
\put(1268.04,702.23){\usebox{\plotpoint}}
\put(1286.67,710.72){\usebox{\plotpoint}}
\multiput(1303,721)(16.678,-12.354){2}{\usebox{\plotpoint}}
\put(1339.36,700.65){\usebox{\plotpoint}}
\multiput(1357,700)(18.021,-10.298){2}{\usebox{\plotpoint}}
\put(1396.59,688.29){\usebox{\plotpoint}}
\multiput(1412,694)(18.967,8.430){2}{\usebox{\plotpoint}}
\put(1439,706){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(80,445){\usebox{\plotpoint}}
\multiput(80.58,445.00)(0.497,4.027){51}{\rule{0.120pt}{3.285pt}}
\multiput(79.17,445.00)(27.000,208.181){2}{\rule{0.400pt}{1.643pt}}
\multiput(107.58,660.00)(0.497,1.024){51}{\rule{0.120pt}{0.915pt}}
\multiput(106.17,660.00)(27.000,53.101){2}{\rule{0.400pt}{0.457pt}}
\multiput(134.00,713.93)(1.601,-0.489){15}{\rule{1.344pt}{0.118pt}}
\multiput(134.00,714.17)(25.210,-9.000){2}{\rule{0.672pt}{0.400pt}}
\multiput(162.58,706.00)(0.497,1.812){51}{\rule{0.120pt}{1.537pt}}
\multiput(161.17,706.00)(27.000,93.810){2}{\rule{0.400pt}{0.769pt}}
\multiput(189.00,801.92)(0.908,-0.494){27}{\rule{0.820pt}{0.119pt}}
\multiput(189.00,802.17)(25.298,-15.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(216.00,788.58)(0.676,0.496){37}{\rule{0.640pt}{0.119pt}}
\multiput(216.00,787.17)(25.672,20.000){2}{\rule{0.320pt}{0.400pt}}
\multiput(243.00,806.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(243.00,807.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(270.00,802.59)(2.389,0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(270.00,801.17)(23.056,6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(297.00,808.59)(1.814,0.488){13}{\rule{1.500pt}{0.117pt}}
\multiput(297.00,807.17)(24.887,8.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(325.00,814.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(325.00,815.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\put(352,810.17){\rule{5.500pt}{0.400pt}}
\multiput(352.00,809.17)(15.584,2.000){2}{\rule{2.750pt}{0.400pt}}
\put(379,811.67){\rule{6.504pt}{0.400pt}}
\multiput(379.00,811.17)(13.500,1.000){2}{\rule{3.252pt}{0.400pt}}
\multiput(406.00,813.61)(5.820,0.447){3}{\rule{3.700pt}{0.108pt}}
\multiput(406.00,812.17)(19.320,3.000){2}{\rule{1.850pt}{0.400pt}}
\put(433,815.67){\rule{6.745pt}{0.400pt}}
\multiput(433.00,815.17)(14.000,1.000){2}{\rule{3.373pt}{0.400pt}}
\put(461,815.17){\rule{5.500pt}{0.400pt}}
\multiput(461.00,816.17)(15.584,-2.000){2}{\rule{2.750pt}{0.400pt}}
\put(488,815.17){\rule{5.500pt}{0.400pt}}
\multiput(488.00,814.17)(15.584,2.000){2}{\rule{2.750pt}{0.400pt}}
\put(515,816.67){\rule{6.504pt}{0.400pt}}
\multiput(515.00,816.17)(13.500,1.000){2}{\rule{3.252pt}{0.400pt}}
\put(569,817.67){\rule{6.504pt}{0.400pt}}
\multiput(569.00,817.17)(13.500,1.000){2}{\rule{3.252pt}{0.400pt}}
\put(542.0,818.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(651,818.67){\rule{6.504pt}{0.400pt}}
\multiput(651.00,818.17)(13.500,1.000){2}{\rule{3.252pt}{0.400pt}}
\put(596.0,819.0){\rule[-0.200pt]{13.249pt}{0.400pt}}
\put(787,819.67){\rule{6.504pt}{0.400pt}}
\multiput(787.00,819.17)(13.500,1.000){2}{\rule{3.252pt}{0.400pt}}
\put(678.0,820.0){\rule[-0.200pt]{26.258pt}{0.400pt}}
\put(895,820.67){\rule{6.745pt}{0.400pt}}
\multiput(895.00,820.17)(14.000,1.000){2}{\rule{3.373pt}{0.400pt}}
\put(923,820.67){\rule{6.504pt}{0.400pt}}
\multiput(923.00,821.17)(13.500,-1.000){2}{\rule{3.252pt}{0.400pt}}
\put(950,820.67){\rule{6.504pt}{0.400pt}}
\multiput(950.00,820.17)(13.500,1.000){2}{\rule{3.252pt}{0.400pt}}
\put(814.0,821.0){\rule[-0.200pt]{19.513pt}{0.400pt}}
\put(1167,821.67){\rule{6.504pt}{0.400pt}}
\multiput(1167.00,821.17)(13.500,1.000){2}{\rule{3.252pt}{0.400pt}}
\put(977.0,822.0){\rule[-0.200pt]{45.771pt}{0.400pt}}
\put(1194.0,823.0){\rule[-0.200pt]{59.020pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(80,447){\usebox{\plotpoint}}
\multiput(80,447)(2.610,20.591){11}{\usebox{\plotpoint}}
\multiput(107,660)(9.146,18.632){3}{\usebox{\plotpoint}}
\put(147.90,710.53){\usebox{\plotpoint}}
\multiput(162,706)(5.566,19.995){5}{\usebox{\plotpoint}}
\multiput(189,803)(18.144,-10.080){2}{\usebox{\plotpoint}}
\put(231.80,799.70){\usebox{\plotpoint}}
\multiput(243,808)(20.261,-4.503){2}{\usebox{\plotpoint}}
\put(290.18,806.48){\usebox{\plotpoint}}
\put(310.24,811.78){\usebox{\plotpoint}}
\multiput(325,816)(20.261,-4.503){2}{\usebox{\plotpoint}}
\put(371.20,811.42){\usebox{\plotpoint}}
\put(391.93,812.48){\usebox{\plotpoint}}
\put(412.65,813.49){\usebox{\plotpoint}}
\multiput(433,815)(20.703,1.479){2}{\usebox{\plotpoint}}
\put(474.75,815.98){\usebox{\plotpoint}}
\put(495.45,815.55){\usebox{\plotpoint}}
\multiput(515,817)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(557.66,817.58){\usebox{\plotpoint}}
\put(578.40,818.35){\usebox{\plotpoint}}
\multiput(596,819)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(640.65,819.00){\usebox{\plotpoint}}
\put(661.40,819.39){\usebox{\plotpoint}}
\multiput(678,820)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(723.66,820.00){\usebox{\plotpoint}}
\put(744.41,820.00){\usebox{\plotpoint}}
\multiput(759,820)(20.742,0.741){2}{\usebox{\plotpoint}}
\put(806.66,821.00){\usebox{\plotpoint}}
\put(827.41,821.00){\usebox{\plotpoint}}
\put(848.17,821.00){\usebox{\plotpoint}}
\multiput(868,821)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(910.43,821.55){\usebox{\plotpoint}}
\put(931.17,822.00){\usebox{\plotpoint}}
\multiput(950,822)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(993.44,822.00){\usebox{\plotpoint}}
\put(1014.20,822.00){\usebox{\plotpoint}}
\multiput(1031,822)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1076.46,822.00){\usebox{\plotpoint}}
\put(1097.21,822.42){\usebox{\plotpoint}}
\multiput(1113,823)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1159.47,823.00){\usebox{\plotpoint}}
\put(1180.22,823.00){\usebox{\plotpoint}}
\multiput(1194,823)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1242.49,823.00){\usebox{\plotpoint}}
\put(1263.24,823.00){\usebox{\plotpoint}}
\put(1284.00,823.00){\usebox{\plotpoint}}
\multiput(1303,823)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1346.27,823.00){\usebox{\plotpoint}}
\put(1367.02,823.00){\usebox{\plotpoint}}
\multiput(1385,823)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1429.29,823.00){\usebox{\plotpoint}}
\put(1439,823){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(80,278){\usebox{\plotpoint}}
\multiput(80.58,278.00)(0.497,2.075){51}{\rule{0.120pt}{1.744pt}}
\multiput(79.17,278.00)(27.000,107.379){2}{\rule{0.400pt}{0.872pt}}
\multiput(107.58,386.19)(0.497,-0.724){51}{\rule{0.120pt}{0.678pt}}
\multiput(106.17,387.59)(27.000,-37.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(134.58,350.00)(0.497,1.023){53}{\rule{0.120pt}{0.914pt}}
\multiput(133.17,350.00)(28.000,55.102){2}{\rule{0.400pt}{0.457pt}}
\multiput(162.00,405.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(162.00,406.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(189.58,396.91)(0.497,-1.418){51}{\rule{0.120pt}{1.226pt}}
\multiput(188.17,399.46)(27.000,-73.456){2}{\rule{0.400pt}{0.613pt}}
\multiput(216.58,326.00)(0.497,1.024){51}{\rule{0.120pt}{0.915pt}}
\multiput(215.17,326.00)(27.000,53.101){2}{\rule{0.400pt}{0.457pt}}
\multiput(243.58,375.05)(0.497,-1.681){51}{\rule{0.120pt}{1.433pt}}
\multiput(242.17,378.03)(27.000,-87.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(270.58,291.00)(0.497,1.587){51}{\rule{0.120pt}{1.359pt}}
\multiput(269.17,291.00)(27.000,82.179){2}{\rule{0.400pt}{0.680pt}}
\multiput(297.58,376.00)(0.497,0.535){53}{\rule{0.120pt}{0.529pt}}
\multiput(296.17,376.00)(28.000,28.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(325.58,403.25)(0.497,-0.705){51}{\rule{0.120pt}{0.663pt}}
\multiput(324.17,404.62)(27.000,-36.624){2}{\rule{0.400pt}{0.331pt}}
\multiput(352.58,368.00)(0.497,0.724){51}{\rule{0.120pt}{0.678pt}}
\multiput(351.17,368.00)(27.000,37.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(379.58,400.74)(0.497,-1.775){51}{\rule{0.120pt}{1.507pt}}
\multiput(378.17,403.87)(27.000,-91.871){2}{\rule{0.400pt}{0.754pt}}
\multiput(406.58,312.00)(0.497,0.555){51}{\rule{0.120pt}{0.544pt}}
\multiput(405.17,312.00)(27.000,28.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(433.58,342.00)(0.497,0.607){53}{\rule{0.120pt}{0.586pt}}
\multiput(432.17,342.00)(28.000,32.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(461.58,373.68)(0.497,-0.574){51}{\rule{0.120pt}{0.559pt}}
\multiput(460.17,374.84)(27.000,-29.839){2}{\rule{0.400pt}{0.280pt}}
\multiput(488.58,345.00)(0.497,1.437){51}{\rule{0.120pt}{1.241pt}}
\multiput(487.17,345.00)(27.000,74.425){2}{\rule{0.400pt}{0.620pt}}
\multiput(515.58,418.26)(0.497,-1.005){51}{\rule{0.120pt}{0.900pt}}
\multiput(514.17,420.13)(27.000,-52.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(542.00,366.93)(2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(542.00,367.17)(23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(569.00,362.59)(2.389,0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(569.00,361.17)(23.056,6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(596.58,362.13)(0.497,-1.656){53}{\rule{0.120pt}{1.414pt}}
\multiput(595.17,365.06)(28.000,-89.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(624.58,276.00)(0.497,2.357){51}{\rule{0.120pt}{1.967pt}}
\multiput(623.17,276.00)(27.000,121.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(651.58,399.86)(0.497,-0.517){51}{\rule{0.120pt}{0.515pt}}
\multiput(650.17,400.93)(27.000,-26.931){2}{\rule{0.400pt}{0.257pt}}
\multiput(678.00,374.58)(0.798,0.495){31}{\rule{0.735pt}{0.119pt}}
\multiput(678.00,373.17)(25.474,17.000){2}{\rule{0.368pt}{0.400pt}}
\multiput(705.00,391.59)(2.936,0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(705.00,390.17)(22.309,5.000){2}{\rule{1.130pt}{0.400pt}}
\multiput(732.58,389.31)(0.497,-1.906){51}{\rule{0.120pt}{1.611pt}}
\multiput(731.17,392.66)(27.000,-98.656){2}{\rule{0.400pt}{0.806pt}}
\multiput(759.58,294.00)(0.497,1.548){53}{\rule{0.120pt}{1.329pt}}
\multiput(758.17,294.00)(28.000,83.242){2}{\rule{0.400pt}{0.664pt}}
\multiput(787.58,376.88)(0.497,-0.818){51}{\rule{0.120pt}{0.752pt}}
\multiput(786.17,378.44)(27.000,-42.439){2}{\rule{0.400pt}{0.376pt}}
\multiput(814.58,336.00)(0.497,0.724){51}{\rule{0.120pt}{0.678pt}}
\multiput(813.17,336.00)(27.000,37.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(841.58,375.00)(0.497,0.705){51}{\rule{0.120pt}{0.663pt}}
\multiput(840.17,375.00)(27.000,36.624){2}{\rule{0.400pt}{0.331pt}}
\multiput(868.58,408.65)(0.497,-1.193){51}{\rule{0.120pt}{1.048pt}}
\multiput(867.17,410.82)(27.000,-61.825){2}{\rule{0.400pt}{0.524pt}}
\multiput(895.58,349.00)(0.497,0.770){53}{\rule{0.120pt}{0.714pt}}
\multiput(894.17,349.00)(28.000,41.517){2}{\rule{0.400pt}{0.357pt}}
\multiput(923.58,387.71)(0.497,-1.174){51}{\rule{0.120pt}{1.033pt}}
\multiput(922.17,389.86)(27.000,-60.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(950.00,329.61)(5.820,0.447){3}{\rule{3.700pt}{0.108pt}}
\multiput(950.00,328.17)(19.320,3.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(977.58,332.00)(0.497,1.231){51}{\rule{0.120pt}{1.078pt}}
\multiput(976.17,332.00)(27.000,63.763){2}{\rule{0.400pt}{0.539pt}}
\multiput(1004.58,394.51)(0.497,-0.930){51}{\rule{0.120pt}{0.841pt}}
\multiput(1003.17,396.26)(27.000,-48.255){2}{\rule{0.400pt}{0.420pt}}
\multiput(1031.58,348.00)(0.497,1.155){51}{\rule{0.120pt}{1.019pt}}
\multiput(1030.17,348.00)(27.000,59.886){2}{\rule{0.400pt}{0.509pt}}
\multiput(1058.58,406.92)(0.497,-0.806){53}{\rule{0.120pt}{0.743pt}}
\multiput(1057.17,408.46)(28.000,-43.458){2}{\rule{0.400pt}{0.371pt}}
\multiput(1086.00,363.92)(0.498,-0.497){51}{\rule{0.500pt}{0.120pt}}
\multiput(1086.00,364.17)(25.962,-27.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1113.58,338.00)(0.497,0.836){51}{\rule{0.120pt}{0.767pt}}
\multiput(1112.17,338.00)(27.000,43.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1140.58,377.23)(0.497,-1.625){51}{\rule{0.120pt}{1.389pt}}
\multiput(1139.17,380.12)(27.000,-84.117){2}{\rule{0.400pt}{0.694pt}}
\multiput(1167.58,296.00)(0.497,1.963){51}{\rule{0.120pt}{1.656pt}}
\multiput(1166.17,296.00)(27.000,101.564){2}{\rule{0.400pt}{0.828pt}}
\multiput(1194.00,399.92)(0.942,-0.494){27}{\rule{0.847pt}{0.119pt}}
\multiput(1194.00,400.17)(26.243,-15.000){2}{\rule{0.423pt}{0.400pt}}
\multiput(1222.00,384.92)(0.676,-0.496){37}{\rule{0.640pt}{0.119pt}}
\multiput(1222.00,385.17)(25.672,-20.000){2}{\rule{0.320pt}{0.400pt}}
\multiput(1249.58,366.00)(0.497,0.536){51}{\rule{0.120pt}{0.530pt}}
\multiput(1248.17,366.00)(27.000,27.901){2}{\rule{0.400pt}{0.265pt}}
\multiput(1276.58,388.37)(0.497,-1.887){51}{\rule{0.120pt}{1.596pt}}
\multiput(1275.17,391.69)(27.000,-97.687){2}{\rule{0.400pt}{0.798pt}}
\multiput(1303.58,294.00)(0.497,1.550){51}{\rule{0.120pt}{1.330pt}}
\multiput(1302.17,294.00)(27.000,80.240){2}{\rule{0.400pt}{0.665pt}}
\multiput(1330.00,375.92)(1.381,-0.491){17}{\rule{1.180pt}{0.118pt}}
\multiput(1330.00,376.17)(24.551,-10.000){2}{\rule{0.590pt}{0.400pt}}
\multiput(1357.00,365.94)(3.990,-0.468){5}{\rule{2.900pt}{0.113pt}}
\multiput(1357.00,366.17)(21.981,-4.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1385.58,363.00)(0.497,0.893){51}{\rule{0.120pt}{0.811pt}}
\multiput(1384.17,363.00)(27.000,46.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(1412.58,406.10)(0.497,-1.362){51}{\rule{0.120pt}{1.181pt}}
\multiput(1411.17,408.55)(27.000,-70.548){2}{\rule{0.400pt}{0.591pt}}
\put(1439,338){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(80,303){\usebox{\plotpoint}}
\multiput(80,303)(5.674,19.965){5}{\usebox{\plotpoint}}
\multiput(107,398)(13.143,-16.064){2}{\usebox{\plotpoint}}
\multiput(134,365)(10.458,17.928){3}{\usebox{\plotpoint}}
\put(172.52,411.83){\usebox{\plotpoint}}
\multiput(189,410)(7.563,-19.328){4}{\usebox{\plotpoint}}
\multiput(216,341)(9.862,18.263){3}{\usebox{\plotpoint}}
\multiput(243,391)(7.030,-19.529){3}{\usebox{\plotpoint}}
\multiput(270,316)(7.469,19.365){4}{\usebox{\plotpoint}}
\multiput(297,386)(14.676,14.676){2}{\usebox{\plotpoint}}
\multiput(325,414)(12.907,-16.254){2}{\usebox{\plotpoint}}
\multiput(352,380)(13.143,16.064){2}{\usebox{\plotpoint}}
\multiput(379,413)(6.351,-19.760){4}{\usebox{\plotpoint}}
\multiput(406,329)(14.676,14.676){2}{\usebox{\plotpoint}}
\multiput(433,356)(13.668,15.620){2}{\usebox{\plotpoint}}
\multiput(461,388)(14.676,-14.676){2}{\usebox{\plotpoint}}
\multiput(488,361)(7.859,19.210){4}{\usebox{\plotpoint}}
\multiput(515,427)(10.017,-18.178){2}{\usebox{\plotpoint}}
\multiput(542,378)(20.091,-5.209){2}{\usebox{\plotpoint}}
\put(587.51,376.48){\usebox{\plotpoint}}
\multiput(596,379)(7.615,-19.308){4}{\usebox{\plotpoint}}
\multiput(624,308)(5.311,20.064){5}{\usebox{\plotpoint}}
\put(663.37,398.54){\usebox{\plotpoint}}
\multiput(678,385)(18.701,9.004){2}{\usebox{\plotpoint}}
\put(717.23,399.81){\usebox{\plotpoint}}
\multiput(732,402)(5.904,-19.898){5}{\usebox{\plotpoint}}
\multiput(759,311)(6.934,19.563){4}{\usebox{\plotpoint}}
\multiput(787,390)(12.678,-16.434){2}{\usebox{\plotpoint}}
\multiput(814,355)(13.632,15.651){2}{\usebox{\plotpoint}}
\multiput(841,386)(13.143,16.064){2}{\usebox{\plotpoint}}
\multiput(868,419)(8.517,-18.927){3}{\usebox{\plotpoint}}
\multiput(895,359)(12.105,16.860){2}{\usebox{\plotpoint}}
\multiput(923,398)(9.146,-18.632){3}{\usebox{\plotpoint}}
\multiput(950,343)(19.690,6.563){2}{\usebox{\plotpoint}}
\multiput(977,352)(9.146,18.632){3}{\usebox{\plotpoint}}
\multiput(1004,407)(10.855,-17.690){2}{\usebox{\plotpoint}}
\multiput(1031,363)(9.564,18.420){3}{\usebox{\plotpoint}}
\multiput(1058,415)(11.326,-17.393){3}{\usebox{\plotpoint}}
\put(1101.51,359.36){\usebox{\plotpoint}}
\multiput(1113,350)(11.037,17.578){3}{\usebox{\plotpoint}}
\multiput(1140,393)(7.758,-19.251){3}{\usebox{\plotpoint}}
\multiput(1167,326)(6.421,19.737){4}{\usebox{\plotpoint}}
\multiput(1194,409)(18.021,-10.298){2}{\usebox{\plotpoint}}
\put(1232.54,386.36){\usebox{\plotpoint}}
\multiput(1249,376)(15.513,13.789){2}{\usebox{\plotpoint}}
\multiput(1276,400)(6.217,-19.802){5}{\usebox{\plotpoint}}
\multiput(1303,314)(6.948,19.558){3}{\usebox{\plotpoint}}
\multiput(1330,390)(19.463,-7.209){2}{\usebox{\plotpoint}}
\put(1371.43,377.42){\usebox{\plotpoint}}
\multiput(1385,375)(11.612,17.203){2}{\usebox{\plotpoint}}
\multiput(1412,415)(7.859,-19.210){4}{\usebox{\plotpoint}}
\put(1439,349){\usebox{\plotpoint}}
\end{picture}


==> Hent.Lz.11.22.220.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(80.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60,228){\makebox(0,0)[r]{1}}
\put(1419.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60,334){\makebox(0,0)[r]{2}}
\put(1419.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60,439){\makebox(0,0)[r]{3}}
\put(1419.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60,544){\makebox(0,0)[r]{4}}
\put(1419.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60,649){\makebox(0,0)[r]{5}}
\put(1419.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60,755){\makebox(0,0)[r]{6}}
\put(1419.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(60,860){\makebox(0,0)[r]{7}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(80,82){\makebox(0,0){0}}
\put(80.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(420.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(420,82){\makebox(0,0){5}}
\put(420.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,82){\makebox(0,0){10}}
\put(760.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1099.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1099,82){\makebox(0,0){15}}
\put(1099.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){20}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(80.0,123.0){\rule[-0.200pt]{327.383pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(80.0,860.0){\rule[-0.200pt]{327.383pt}{0.400pt}}
\put(759,21){\makebox(0,0){ { Kick Number }}}
\put(590,386){\makebox(0,0){(l=11)}}
\put(590,565){\makebox(0,0){(l=22)}}
\put(590,692){\makebox(0,0){(l=220)}}
\put(80.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1215,649){\makebox(0,0)[r]{$H_q[L_z]$ }}
\put(1235.0,649.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(80,236){\usebox{\plotpoint}}
\multiput(80.58,236.00)(0.499,1.349){133}{\rule{0.120pt}{1.176pt}}
\multiput(79.17,236.00)(68.000,180.558){2}{\rule{0.400pt}{0.588pt}}
\multiput(148.00,419.58)(3.518,0.491){17}{\rule{2.820pt}{0.118pt}}
\multiput(148.00,418.17)(62.147,10.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(216.00,429.58)(1.813,0.495){35}{\rule{1.532pt}{0.119pt}}
\multiput(216.00,428.17)(64.821,19.000){2}{\rule{0.766pt}{0.400pt}}
\multiput(284.00,446.95)(14.974,-0.447){3}{\rule{9.167pt}{0.108pt}}
\multiput(284.00,447.17)(48.974,-3.000){2}{\rule{4.583pt}{0.400pt}}
\multiput(352.00,445.60)(9.839,0.468){5}{\rule{6.900pt}{0.113pt}}
\multiput(352.00,444.17)(53.679,4.000){2}{\rule{3.450pt}{0.400pt}}
\put(420,447.67){\rule{16.381pt}{0.400pt}}
\multiput(420.00,448.17)(34.000,-1.000){2}{\rule{8.191pt}{0.400pt}}
\put(556,448.17){\rule{13.700pt}{0.400pt}}
\multiput(556.00,447.17)(39.565,2.000){2}{\rule{6.850pt}{0.400pt}}
\put(488.0,448.0){\rule[-0.200pt]{16.381pt}{0.400pt}}
\put(692,448.17){\rule{13.700pt}{0.400pt}}
\multiput(692.00,449.17)(39.565,-2.000){2}{\rule{6.850pt}{0.400pt}}
\put(624.0,450.0){\rule[-0.200pt]{16.381pt}{0.400pt}}
\put(827,448.17){\rule{13.700pt}{0.400pt}}
\multiput(827.00,447.17)(39.565,2.000){2}{\rule{6.850pt}{0.400pt}}
\put(895,449.67){\rule{16.381pt}{0.400pt}}
\multiput(895.00,449.17)(34.000,1.000){2}{\rule{8.191pt}{0.400pt}}
\put(963,449.67){\rule{16.381pt}{0.400pt}}
\multiput(963.00,450.17)(34.000,-1.000){2}{\rule{8.191pt}{0.400pt}}
\put(1031,449.67){\rule{16.381pt}{0.400pt}}
\multiput(1031.00,449.17)(34.000,1.000){2}{\rule{8.191pt}{0.400pt}}
\put(760.0,448.0){\rule[-0.200pt]{16.140pt}{0.400pt}}
\put(1167,450.67){\rule{16.381pt}{0.400pt}}
\multiput(1167.00,450.17)(34.000,1.000){2}{\rule{8.191pt}{0.400pt}}
\put(1235,450.17){\rule{13.700pt}{0.400pt}}
\multiput(1235.00,451.17)(39.565,-2.000){2}{\rule{6.850pt}{0.400pt}}
\put(1303,449.67){\rule{16.381pt}{0.400pt}}
\multiput(1303.00,449.17)(34.000,1.000){2}{\rule{8.191pt}{0.400pt}}
\multiput(1371.00,449.95)(14.974,-0.447){3}{\rule{9.167pt}{0.108pt}}
\multiput(1371.00,450.17)(48.974,-3.000){2}{\rule{4.583pt}{0.400pt}}
\put(1099.0,451.0){\rule[-0.200pt]{16.381pt}{0.400pt}}
\put(1439,448){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1215,608){\makebox(0,0)[r]{$H_c[L_z]$ }}
\multiput(1235,608)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1335,608){\usebox{\plotpoint}}
\put(80,243){\usebox{\plotpoint}}
\multiput(80,243)(7.480,19.361){10}{\usebox{\plotpoint}}
\multiput(148,419)(20.535,3.020){3}{\usebox{\plotpoint}}
\multiput(216,429)(19.912,5.857){3}{\usebox{\plotpoint}}
\multiput(284,449)(20.735,-0.915){4}{\usebox{\plotpoint}}
\multiput(352,446)(20.735,0.915){3}{\usebox{\plotpoint}}
\multiput(420,449)(20.735,0.915){3}{\usebox{\plotpoint}}
\multiput(488,452)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(556,452)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(624,452)(20.753,0.305){3}{\usebox{\plotpoint}}
\multiput(692,453)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(760,453)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(827,453)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(895,453)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(963,453)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(1031,453)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(1099,453)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(1167,453)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(1235,453)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(1303,453)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(1371,453)(20.756,0.000){3}{\usebox{\plotpoint}}
\put(1439,453){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(80,277){\usebox{\plotpoint}}
\multiput(80.58,277.00)(0.499,1.460){133}{\rule{0.120pt}{1.265pt}}
\multiput(79.17,277.00)(68.000,195.375){2}{\rule{0.400pt}{0.632pt}}
\multiput(148.00,475.59)(6.096,0.482){9}{\rule{4.633pt}{0.116pt}}
\multiput(148.00,474.17)(58.383,6.000){2}{\rule{2.317pt}{0.400pt}}
\multiput(216.00,481.58)(1.268,0.497){51}{\rule{1.107pt}{0.120pt}}
\multiput(216.00,480.17)(65.702,27.000){2}{\rule{0.554pt}{0.400pt}}
\multiput(284.00,508.59)(5.145,0.485){11}{\rule{3.986pt}{0.117pt}}
\multiput(284.00,507.17)(59.727,7.000){2}{\rule{1.993pt}{0.400pt}}
\multiput(352.00,515.61)(14.974,0.447){3}{\rule{9.167pt}{0.108pt}}
\multiput(352.00,514.17)(48.974,3.000){2}{\rule{4.583pt}{0.400pt}}
\multiput(420.00,518.61)(14.974,0.447){3}{\rule{9.167pt}{0.108pt}}
\multiput(420.00,517.17)(48.974,3.000){2}{\rule{4.583pt}{0.400pt}}
\put(624,520.67){\rule{16.381pt}{0.400pt}}
\multiput(624.00,520.17)(34.000,1.000){2}{\rule{8.191pt}{0.400pt}}
\put(488.0,521.0){\rule[-0.200pt]{32.762pt}{0.400pt}}
\put(692.0,522.0){\rule[-0.200pt]{179.952pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(80,282){\usebox{\plotpoint}}
\multiput(80,282)(6.897,19.576){10}{\usebox{\plotpoint}}
\multiput(148,475)(20.646,2.125){4}{\usebox{\plotpoint}}
\multiput(216,482)(19.291,7.659){3}{\usebox{\plotpoint}}
\multiput(284,509)(20.646,2.125){3}{\usebox{\plotpoint}}
\multiput(352,516)(20.747,0.610){4}{\usebox{\plotpoint}}
\multiput(420,518)(20.720,1.219){3}{\usebox{\plotpoint}}
\multiput(488,522)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(556,522)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(624,522)(20.747,0.610){3}{\usebox{\plotpoint}}
\multiput(692,524)(20.753,-0.305){3}{\usebox{\plotpoint}}
\multiput(760,523)(20.753,0.310){3}{\usebox{\plotpoint}}
\multiput(827,524)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(895,524)(20.753,-0.305){3}{\usebox{\plotpoint}}
\multiput(963,523)(20.753,0.305){3}{\usebox{\plotpoint}}
\multiput(1031,524)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(1099,524)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(1167,524)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(1235,524)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(1303,524)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(1371,524)(20.756,0.000){3}{\usebox{\plotpoint}}
\put(1439,524){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(80,406){\usebox{\plotpoint}}
\multiput(80.58,406.00)(0.499,1.549){133}{\rule{0.120pt}{1.335pt}}
\multiput(79.17,406.00)(68.000,207.229){2}{\rule{0.400pt}{0.668pt}}
\multiput(148.00,614.92)(1.318,-0.497){49}{\rule{1.146pt}{0.120pt}}
\multiput(148.00,615.17)(65.621,-26.000){2}{\rule{0.573pt}{0.400pt}}
\multiput(216.00,590.58)(0.897,0.498){73}{\rule{0.816pt}{0.120pt}}
\multiput(216.00,589.17)(66.307,38.000){2}{\rule{0.408pt}{0.400pt}}
\multiput(284.58,628.00)(0.499,0.965){133}{\rule{0.120pt}{0.871pt}}
\multiput(283.17,628.00)(68.000,129.193){2}{\rule{0.400pt}{0.435pt}}
\multiput(352.00,757.92)(1.721,-0.496){37}{\rule{1.460pt}{0.119pt}}
\multiput(352.00,758.17)(64.970,-20.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(420.00,739.58)(1.561,0.496){41}{\rule{1.336pt}{0.120pt}}
\multiput(420.00,738.17)(65.226,22.000){2}{\rule{0.668pt}{0.400pt}}
\multiput(488.00,759.94)(9.839,-0.468){5}{\rule{6.900pt}{0.113pt}}
\multiput(488.00,760.17)(53.679,-4.000){2}{\rule{3.450pt}{0.400pt}}
\multiput(556.00,757.60)(9.839,0.468){5}{\rule{6.900pt}{0.113pt}}
\multiput(556.00,756.17)(53.679,4.000){2}{\rule{3.450pt}{0.400pt}}
\put(624,761.17){\rule{13.700pt}{0.400pt}}
\multiput(624.00,760.17)(39.565,2.000){2}{\rule{6.850pt}{0.400pt}}
\put(692,761.67){\rule{16.381pt}{0.400pt}}
\multiput(692.00,762.17)(34.000,-1.000){2}{\rule{8.191pt}{0.400pt}}
\put(760,761.67){\rule{16.140pt}{0.400pt}}
\multiput(760.00,761.17)(33.500,1.000){2}{\rule{8.070pt}{0.400pt}}
\put(827,762.67){\rule{16.381pt}{0.400pt}}
\multiput(827.00,762.17)(34.000,1.000){2}{\rule{8.191pt}{0.400pt}}
\put(895,762.67){\rule{16.381pt}{0.400pt}}
\multiput(895.00,763.17)(34.000,-1.000){2}{\rule{8.191pt}{0.400pt}}
\put(1031,762.67){\rule{16.381pt}{0.400pt}}
\multiput(1031.00,762.17)(34.000,1.000){2}{\rule{8.191pt}{0.400pt}}
\put(963.0,763.0){\rule[-0.200pt]{16.381pt}{0.400pt}}
\put(1099.0,764.0){\rule[-0.200pt]{81.906pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(80,406){\usebox{\plotpoint}}
\multiput(80,406)(6.394,19.746){11}{\usebox{\plotpoint}}
\multiput(148,616)(19.481,-7.162){4}{\usebox{\plotpoint}}
\multiput(216,591)(18.343,9.711){3}{\usebox{\plotpoint}}
\multiput(284,627)(9.505,18.451){7}{\usebox{\plotpoint}}
\multiput(352,759)(19.912,-5.857){4}{\usebox{\plotpoint}}
\multiput(420,739)(19.748,6.389){3}{\usebox{\plotpoint}}
\multiput(488,761)(20.720,-1.219){4}{\usebox{\plotpoint}}
\multiput(556,757)(20.720,1.219){3}{\usebox{\plotpoint}}
\multiput(624,761)(20.747,0.610){3}{\usebox{\plotpoint}}
\multiput(692,763)(20.753,-0.305){3}{\usebox{\plotpoint}}
\multiput(760,762)(20.753,0.310){4}{\usebox{\plotpoint}}
\multiput(827,763)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(895,763)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(963,763)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(1031,763)(20.753,0.305){3}{\usebox{\plotpoint}}
\multiput(1099,764)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(1167,764)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(1235,764)(20.756,0.000){4}{\usebox{\plotpoint}}
\multiput(1303,764)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(1371,764)(20.756,0.000){3}{\usebox{\plotpoint}}
\put(1439,764){\usebox{\plotpoint}}
\end{picture}


==> Rvssqrtnj.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,148){\makebox(0,0)[r]{0}}
\put(1419.0,148.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,250){\makebox(0,0)[r]{0.2}}
\put(1419.0,250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,352.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,352){\makebox(0,0)[r]{0.4}}
\put(1419.0,352.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,453){\makebox(0,0)[r]{0.6}}
\put(1419.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,555.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,555){\makebox(0,0)[r]{0.8}}
\put(1419.0,555.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,657.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,657){\makebox(0,0)[r]{1}}
\put(1419.0,657.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,758.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,758){\makebox(0,0)[r]{1.2}}
\put(1419.0,758.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,860){\makebox(0,0)[r]{1.4}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(311.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(311,82){\makebox(0,0){0.02}}
\put(311.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462,82){\makebox(0,0){0.04}}
\put(462.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(612.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(612,82){\makebox(0,0){0.06}}
\put(612.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(762.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(762,82){\makebox(0,0){0.08}}
\put(762.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(913.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(913,82){\makebox(0,0){0.1}}
\put(913.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1063.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1063,82){\makebox(0,0){0.12}}
\put(1063.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1213.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1213,82){\makebox(0,0){0.14}}
\put(1213.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1364.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1364,82){\makebox(0,0){0.16}}
\put(1364.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(40,661){\makebox(0,0){ $R[J_z]$ } }
\put(800,21){\makebox(0,0){ { $N_j^{-1/2}$ } }}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1307,292){\makebox(0,0){$+$}}
\put(1307,318){\makebox(0,0){$+$}}
\put(1307,311){\makebox(0,0){$+$}}
\put(1307,318){\makebox(0,0){$+$}}
\put(1307,270){\makebox(0,0){$+$}}
\put(1307,291){\makebox(0,0){$+$}}
\put(1307,377){\makebox(0,0){$+$}}
\put(1307,244){\makebox(0,0){$+$}}
\put(1307,260){\makebox(0,0){$+$}}
\put(1307,350){\makebox(0,0){$+$}}
\put(976,245){\makebox(0,0){$+$}}
\put(976,274){\makebox(0,0){$+$}}
\put(976,268){\makebox(0,0){$+$}}
\put(976,261){\makebox(0,0){$+$}}
\put(976,244){\makebox(0,0){$+$}}
\put(976,260){\makebox(0,0){$+$}}
\put(976,266){\makebox(0,0){$+$}}
\put(976,257){\makebox(0,0){$+$}}
\put(976,281){\makebox(0,0){$+$}}
\put(976,251){\makebox(0,0){$+$}}
\put(739,231){\makebox(0,0){$+$}}
\put(739,228){\makebox(0,0){$+$}}
\put(739,228){\makebox(0,0){$+$}}
\put(739,230){\makebox(0,0){$+$}}
\put(739,230){\makebox(0,0){$+$}}
\put(739,226){\makebox(0,0){$+$}}
\put(739,220){\makebox(0,0){$+$}}
\put(739,229){\makebox(0,0){$+$}}
\put(739,219){\makebox(0,0){$+$}}
\put(739,223){\makebox(0,0){$+$}}
\put(634,210){\makebox(0,0){$+$}}
\put(634,218){\makebox(0,0){$+$}}
\put(634,214){\makebox(0,0){$+$}}
\put(634,211){\makebox(0,0){$+$}}
\put(634,215){\makebox(0,0){$+$}}
\put(634,218){\makebox(0,0){$+$}}
\put(634,215){\makebox(0,0){$+$}}
\put(634,214){\makebox(0,0){$+$}}
\put(634,207){\makebox(0,0){$+$}}
\put(634,212){\makebox(0,0){$+$}}
\put(571,204){\makebox(0,0){$+$}}
\put(571,205){\makebox(0,0){$+$}}
\put(571,206){\makebox(0,0){$+$}}
\put(571,200){\makebox(0,0){$+$}}
\put(571,199){\makebox(0,0){$+$}}
\put(571,207){\makebox(0,0){$+$}}
\put(571,208){\makebox(0,0){$+$}}
\put(571,207){\makebox(0,0){$+$}}
\put(571,206){\makebox(0,0){$+$}}
\put(571,202){\makebox(0,0){$+$}}
\put(527,198){\makebox(0,0){$+$}}
\put(527,197){\makebox(0,0){$+$}}
\put(527,198){\makebox(0,0){$+$}}
\put(527,199){\makebox(0,0){$+$}}
\put(527,196){\makebox(0,0){$+$}}
\put(527,198){\makebox(0,0){$+$}}
\put(527,197){\makebox(0,0){$+$}}
\put(527,198){\makebox(0,0){$+$}}
\put(527,199){\makebox(0,0){$+$}}
\put(527,201){\makebox(0,0){$+$}}
\put(496,193){\makebox(0,0){$+$}}
\put(496,193){\makebox(0,0){$+$}}
\put(496,192){\makebox(0,0){$+$}}
\put(496,194){\makebox(0,0){$+$}}
\put(496,192){\makebox(0,0){$+$}}
\put(496,191){\makebox(0,0){$+$}}
\put(496,192){\makebox(0,0){$+$}}
\put(496,192){\makebox(0,0){$+$}}
\put(496,195){\makebox(0,0){$+$}}
\put(496,191){\makebox(0,0){$+$}}
\put(471,193){\makebox(0,0){$+$}}
\put(471,189){\makebox(0,0){$+$}}
\put(471,190){\makebox(0,0){$+$}}
\put(471,190){\makebox(0,0){$+$}}
\put(471,190){\makebox(0,0){$+$}}
\put(471,191){\makebox(0,0){$+$}}
\put(471,189){\makebox(0,0){$+$}}
\put(471,191){\makebox(0,0){$+$}}
\put(471,191){\makebox(0,0){$+$}}
\put(471,191){\makebox(0,0){$+$}}
\put(451,190){\makebox(0,0){$+$}}
\put(451,190){\makebox(0,0){$+$}}
\put(451,187){\makebox(0,0){$+$}}
\put(451,189){\makebox(0,0){$+$}}
\put(451,189){\makebox(0,0){$+$}}
\put(451,187){\makebox(0,0){$+$}}
\put(451,188){\makebox(0,0){$+$}}
\put(451,190){\makebox(0,0){$+$}}
\put(451,188){\makebox(0,0){$+$}}
\put(451,190){\makebox(0,0){$+$}}
\put(434,185){\makebox(0,0){$+$}}
\put(434,186){\makebox(0,0){$+$}}
\put(434,185){\makebox(0,0){$+$}}
\put(434,188){\makebox(0,0){$+$}}
\put(434,185){\makebox(0,0){$+$}}
\put(434,185){\makebox(0,0){$+$}}
\put(434,185){\makebox(0,0){$+$}}
\put(434,185){\makebox(0,0){$+$}}
\put(434,184){\makebox(0,0){$+$}}
\put(434,186){\makebox(0,0){$+$}}
\put(420,186){\makebox(0,0){$+$}}
\put(420,182){\makebox(0,0){$+$}}
\put(420,183){\makebox(0,0){$+$}}
\put(420,183){\makebox(0,0){$+$}}
\put(420,183){\makebox(0,0){$+$}}
\put(420,184){\makebox(0,0){$+$}}
\put(420,184){\makebox(0,0){$+$}}
\put(420,182){\makebox(0,0){$+$}}
\put(420,184){\makebox(0,0){$+$}}
\put(420,183){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1307,602){\makebox(0,0){$\times$}}
\put(1307,530){\makebox(0,0){$\times$}}
\put(1307,377){\makebox(0,0){$\times$}}
\put(1307,371){\makebox(0,0){$\times$}}
\put(1307,566){\makebox(0,0){$\times$}}
\put(1307,566){\makebox(0,0){$\times$}}
\put(1307,806){\makebox(0,0){$\times$}}
\put(1307,722){\makebox(0,0){$\times$}}
\put(1307,508){\makebox(0,0){$\times$}}
\put(1307,445){\makebox(0,0){$\times$}}
\put(976,345){\makebox(0,0){$\times$}}
\put(976,399){\makebox(0,0){$\times$}}
\put(976,447){\makebox(0,0){$\times$}}
\put(976,529){\makebox(0,0){$\times$}}
\put(976,477){\makebox(0,0){$\times$}}
\put(976,351){\makebox(0,0){$\times$}}
\put(976,429){\makebox(0,0){$\times$}}
\put(976,416){\makebox(0,0){$\times$}}
\put(976,470){\makebox(0,0){$\times$}}
\put(976,439){\makebox(0,0){$\times$}}
\put(739,473){\makebox(0,0){$\times$}}
\put(739,395){\makebox(0,0){$\times$}}
\put(739,337){\makebox(0,0){$\times$}}
\put(739,360){\makebox(0,0){$\times$}}
\put(739,359){\makebox(0,0){$\times$}}
\put(739,381){\makebox(0,0){$\times$}}
\put(739,380){\makebox(0,0){$\times$}}
\put(739,383){\makebox(0,0){$\times$}}
\put(739,460){\makebox(0,0){$\times$}}
\put(739,416){\makebox(0,0){$\times$}}
\put(634,329){\makebox(0,0){$\times$}}
\put(634,323){\makebox(0,0){$\times$}}
\put(634,371){\makebox(0,0){$\times$}}
\put(634,345){\makebox(0,0){$\times$}}
\put(634,390){\makebox(0,0){$\times$}}
\put(634,384){\makebox(0,0){$\times$}}
\put(634,391){\makebox(0,0){$\times$}}
\put(634,333){\makebox(0,0){$\times$}}
\put(634,288){\makebox(0,0){$\times$}}
\put(634,346){\makebox(0,0){$\times$}}
\put(571,315){\makebox(0,0){$\times$}}
\put(571,328){\makebox(0,0){$\times$}}
\put(571,307){\makebox(0,0){$\times$}}
\put(571,349){\makebox(0,0){$\times$}}
\put(571,361){\makebox(0,0){$\times$}}
\put(571,313){\makebox(0,0){$\times$}}
\put(571,316){\makebox(0,0){$\times$}}
\put(571,316){\makebox(0,0){$\times$}}
\put(571,321){\makebox(0,0){$\times$}}
\put(571,326){\makebox(0,0){$\times$}}
\put(527,297){\makebox(0,0){$\times$}}
\put(527,323){\makebox(0,0){$\times$}}
\put(527,304){\makebox(0,0){$\times$}}
\put(527,290){\makebox(0,0){$\times$}}
\put(527,309){\makebox(0,0){$\times$}}
\put(527,314){\makebox(0,0){$\times$}}
\put(527,297){\makebox(0,0){$\times$}}
\put(527,288){\makebox(0,0){$\times$}}
\put(527,272){\makebox(0,0){$\times$}}
\put(527,280){\makebox(0,0){$\times$}}
\put(496,282){\makebox(0,0){$\times$}}
\put(496,288){\makebox(0,0){$\times$}}
\put(496,314){\makebox(0,0){$\times$}}
\put(496,325){\makebox(0,0){$\times$}}
\put(496,313){\makebox(0,0){$\times$}}
\put(496,301){\makebox(0,0){$\times$}}
\put(496,310){\makebox(0,0){$\times$}}
\put(496,285){\makebox(0,0){$\times$}}
\put(496,285){\makebox(0,0){$\times$}}
\put(496,264){\makebox(0,0){$\times$}}
\put(471,289){\makebox(0,0){$\times$}}
\put(471,273){\makebox(0,0){$\times$}}
\put(471,280){\makebox(0,0){$\times$}}
\put(471,275){\makebox(0,0){$\times$}}
\put(471,280){\makebox(0,0){$\times$}}
\put(471,279){\makebox(0,0){$\times$}}
\put(471,270){\makebox(0,0){$\times$}}
\put(471,278){\makebox(0,0){$\times$}}
\put(471,273){\makebox(0,0){$\times$}}
\put(471,275){\makebox(0,0){$\times$}}
\put(451,256){\makebox(0,0){$\times$}}
\put(451,278){\makebox(0,0){$\times$}}
\put(451,274){\makebox(0,0){$\times$}}
\put(451,261){\makebox(0,0){$\times$}}
\put(451,291){\makebox(0,0){$\times$}}
\put(451,265){\makebox(0,0){$\times$}}
\put(451,258){\makebox(0,0){$\times$}}
\put(451,269){\makebox(0,0){$\times$}}
\put(451,247){\makebox(0,0){$\times$}}
\put(451,271){\makebox(0,0){$\times$}}
\put(434,263){\makebox(0,0){$\times$}}
\put(434,244){\makebox(0,0){$\times$}}
\put(434,250){\makebox(0,0){$\times$}}
\put(434,252){\makebox(0,0){$\times$}}
\put(434,265){\makebox(0,0){$\times$}}
\put(434,265){\makebox(0,0){$\times$}}
\put(434,268){\makebox(0,0){$\times$}}
\put(434,262){\makebox(0,0){$\times$}}
\put(434,243){\makebox(0,0){$\times$}}
\put(434,250){\makebox(0,0){$\times$}}
\put(420,253){\makebox(0,0){$\times$}}
\put(420,246){\makebox(0,0){$\times$}}
\put(420,256){\makebox(0,0){$\times$}}
\put(420,241){\makebox(0,0){$\times$}}
\put(420,245){\makebox(0,0){$\times$}}
\put(420,251){\makebox(0,0){$\times$}}
\put(420,251){\makebox(0,0){$\times$}}
\put(420,255){\makebox(0,0){$\times$}}
\put(420,241){\makebox(0,0){$\times$}}
\put(420,238){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161,149){\usebox{\plotpoint}}
\put(161,148.67){\rule{3.132pt}{0.400pt}}
\multiput(161.00,148.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(174,150.17){\rule{2.700pt}{0.400pt}}
\multiput(174.00,149.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(187,152.17){\rule{2.700pt}{0.400pt}}
\multiput(187.00,151.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(200,154.17){\rule{2.700pt}{0.400pt}}
\multiput(200.00,153.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(213,155.67){\rule{3.132pt}{0.400pt}}
\multiput(213.00,155.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(226,157.17){\rule{2.500pt}{0.400pt}}
\multiput(226.00,156.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(238,159.17){\rule{2.700pt}{0.400pt}}
\multiput(238.00,158.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(251,161.17){\rule{2.700pt}{0.400pt}}
\multiput(251.00,160.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(264,162.67){\rule{3.132pt}{0.400pt}}
\multiput(264.00,162.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(277,164.17){\rule{2.700pt}{0.400pt}}
\multiput(277.00,163.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(290,166.17){\rule{2.700pt}{0.400pt}}
\multiput(290.00,165.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(303,168.17){\rule{2.700pt}{0.400pt}}
\multiput(303.00,167.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(316,169.67){\rule{3.132pt}{0.400pt}}
\multiput(316.00,169.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(329,171.17){\rule{2.700pt}{0.400pt}}
\multiput(329.00,170.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(342,173.17){\rule{2.700pt}{0.400pt}}
\multiput(342.00,172.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(355,174.67){\rule{3.132pt}{0.400pt}}
\multiput(355.00,174.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(368,176.17){\rule{2.500pt}{0.400pt}}
\multiput(368.00,175.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(380,178.17){\rule{2.700pt}{0.400pt}}
\multiput(380.00,177.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(393,180.17){\rule{2.700pt}{0.400pt}}
\multiput(393.00,179.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(406,181.67){\rule{3.132pt}{0.400pt}}
\multiput(406.00,181.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(419,183.17){\rule{2.700pt}{0.400pt}}
\multiput(419.00,182.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(432,185.17){\rule{2.700pt}{0.400pt}}
\multiput(432.00,184.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(445,187.17){\rule{2.700pt}{0.400pt}}
\multiput(445.00,186.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(458,188.67){\rule{3.132pt}{0.400pt}}
\multiput(458.00,188.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(471,190.17){\rule{2.700pt}{0.400pt}}
\multiput(471.00,189.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(484,192.17){\rule{2.700pt}{0.400pt}}
\multiput(484.00,191.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(497,194.17){\rule{2.700pt}{0.400pt}}
\multiput(497.00,193.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(510,195.67){\rule{2.891pt}{0.400pt}}
\multiput(510.00,195.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(522,197.17){\rule{2.700pt}{0.400pt}}
\multiput(522.00,196.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(535,199.17){\rule{2.700pt}{0.400pt}}
\multiput(535.00,198.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(548,201.17){\rule{2.700pt}{0.400pt}}
\multiput(548.00,200.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(561,202.67){\rule{3.132pt}{0.400pt}}
\multiput(561.00,202.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(574,204.17){\rule{2.700pt}{0.400pt}}
\multiput(574.00,203.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(587,206.17){\rule{2.700pt}{0.400pt}}
\multiput(587.00,205.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(600,208.17){\rule{2.700pt}{0.400pt}}
\multiput(600.00,207.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(613,209.67){\rule{3.132pt}{0.400pt}}
\multiput(613.00,209.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(626,211.17){\rule{2.700pt}{0.400pt}}
\multiput(626.00,210.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(639,213.17){\rule{2.700pt}{0.400pt}}
\multiput(639.00,212.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(652,215.17){\rule{2.500pt}{0.400pt}}
\multiput(652.00,214.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(664,216.67){\rule{3.132pt}{0.400pt}}
\multiput(664.00,216.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(677,218.17){\rule{2.700pt}{0.400pt}}
\multiput(677.00,217.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(690,220.17){\rule{2.700pt}{0.400pt}}
\multiput(690.00,219.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(703,221.67){\rule{3.132pt}{0.400pt}}
\multiput(703.00,221.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(716,223.17){\rule{2.700pt}{0.400pt}}
\multiput(716.00,222.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(729,225.17){\rule{2.700pt}{0.400pt}}
\multiput(729.00,224.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(742,227.17){\rule{2.700pt}{0.400pt}}
\multiput(742.00,226.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(755,228.67){\rule{3.132pt}{0.400pt}}
\multiput(755.00,228.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(768,230.17){\rule{2.700pt}{0.400pt}}
\multiput(768.00,229.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(781,232.17){\rule{2.700pt}{0.400pt}}
\multiput(781.00,231.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(794,234.17){\rule{2.500pt}{0.400pt}}
\multiput(794.00,233.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(806,235.67){\rule{3.132pt}{0.400pt}}
\multiput(806.00,235.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(819,237.17){\rule{2.700pt}{0.400pt}}
\multiput(819.00,236.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(832,239.17){\rule{2.700pt}{0.400pt}}
\multiput(832.00,238.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(845,241.17){\rule{2.700pt}{0.400pt}}
\multiput(845.00,240.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(858,242.67){\rule{3.132pt}{0.400pt}}
\multiput(858.00,242.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(871,244.17){\rule{2.700pt}{0.400pt}}
\multiput(871.00,243.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(884,246.17){\rule{2.700pt}{0.400pt}}
\multiput(884.00,245.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(897,248.17){\rule{2.700pt}{0.400pt}}
\multiput(897.00,247.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(910,249.67){\rule{3.132pt}{0.400pt}}
\multiput(910.00,249.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(923,251.17){\rule{2.700pt}{0.400pt}}
\multiput(923.00,250.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(936,253.17){\rule{2.500pt}{0.400pt}}
\multiput(936.00,252.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(948,255.17){\rule{2.700pt}{0.400pt}}
\multiput(948.00,254.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(961,256.67){\rule{3.132pt}{0.400pt}}
\multiput(961.00,256.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(974,258.17){\rule{2.700pt}{0.400pt}}
\multiput(974.00,257.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(987,260.17){\rule{2.700pt}{0.400pt}}
\multiput(987.00,259.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1000,262.17){\rule{2.700pt}{0.400pt}}
\multiput(1000.00,261.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1013,263.67){\rule{3.132pt}{0.400pt}}
\multiput(1013.00,263.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1026,265.17){\rule{2.700pt}{0.400pt}}
\multiput(1026.00,264.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1039,267.17){\rule{2.700pt}{0.400pt}}
\multiput(1039.00,266.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1052,268.67){\rule{3.132pt}{0.400pt}}
\multiput(1052.00,268.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1065,270.17){\rule{2.700pt}{0.400pt}}
\multiput(1065.00,269.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1078,272.17){\rule{2.500pt}{0.400pt}}
\multiput(1078.00,271.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1090,274.17){\rule{2.700pt}{0.400pt}}
\multiput(1090.00,273.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1103,275.67){\rule{3.132pt}{0.400pt}}
\multiput(1103.00,275.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1116,277.17){\rule{2.700pt}{0.400pt}}
\multiput(1116.00,276.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1129,279.17){\rule{2.700pt}{0.400pt}}
\multiput(1129.00,278.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1142,281.17){\rule{2.700pt}{0.400pt}}
\multiput(1142.00,280.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1155,282.67){\rule{3.132pt}{0.400pt}}
\multiput(1155.00,282.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1168,284.17){\rule{2.700pt}{0.400pt}}
\multiput(1168.00,283.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1181,286.17){\rule{2.700pt}{0.400pt}}
\multiput(1181.00,285.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1194,288.17){\rule{2.700pt}{0.400pt}}
\multiput(1194.00,287.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1207,289.67){\rule{3.132pt}{0.400pt}}
\multiput(1207.00,289.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1220,291.17){\rule{2.500pt}{0.400pt}}
\multiput(1220.00,290.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1232,293.17){\rule{2.700pt}{0.400pt}}
\multiput(1232.00,292.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1245,295.17){\rule{2.700pt}{0.400pt}}
\multiput(1245.00,294.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1258,296.67){\rule{3.132pt}{0.400pt}}
\multiput(1258.00,296.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1271,298.17){\rule{2.700pt}{0.400pt}}
\multiput(1271.00,297.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1284,300.17){\rule{2.700pt}{0.400pt}}
\multiput(1284.00,299.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1297,302.17){\rule{2.700pt}{0.400pt}}
\multiput(1297.00,301.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1310,303.67){\rule{3.132pt}{0.400pt}}
\multiput(1310.00,303.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1323,305.17){\rule{2.700pt}{0.400pt}}
\multiput(1323.00,304.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1336,307.17){\rule{2.700pt}{0.400pt}}
\multiput(1336.00,306.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1349,309.17){\rule{2.700pt}{0.400pt}}
\multiput(1349.00,308.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1362,310.67){\rule{2.891pt}{0.400pt}}
\multiput(1362.00,310.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1374,312.17){\rule{2.700pt}{0.400pt}}
\multiput(1374.00,311.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1387,314.17){\rule{2.700pt}{0.400pt}}
\multiput(1387.00,313.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1400,316.17){\rule{2.700pt}{0.400pt}}
\multiput(1400.00,315.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1413,317.67){\rule{3.132pt}{0.400pt}}
\multiput(1413.00,317.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1426,319.17){\rule{2.700pt}{0.400pt}}
\multiput(1426.00,318.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(161,140){\usebox{\plotpoint}}
\multiput(161.00,140.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(161.00,139.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(174.00,146.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(174.00,145.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(187.00,151.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(187.00,150.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(200.00,157.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(200.00,156.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(213.00,163.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(213.00,162.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(226.00,168.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(226.00,167.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(238.00,174.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(238.00,173.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(251.00,179.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(251.00,178.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(264.00,185.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(264.00,184.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(277.00,190.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(277.00,189.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(290.00,196.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(290.00,195.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(303.00,202.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(303.00,201.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(316.00,207.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(316.00,206.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(329.00,213.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(329.00,212.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(342.00,218.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(342.00,217.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(355.00,224.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(355.00,223.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(368.00,229.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(368.00,228.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(380.00,235.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(380.00,234.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(393.00,241.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(393.00,240.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(406.00,246.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(406.00,245.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(419.00,252.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(419.00,251.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(432.00,257.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(432.00,256.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(445.00,263.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(445.00,262.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(458.00,268.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(458.00,267.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(471.00,274.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(471.00,273.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(484.00,279.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(484.00,278.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(497.00,285.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(497.00,284.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(510.00,291.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(510.00,290.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(522.00,296.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(522.00,295.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(535.00,302.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(535.00,301.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(548.00,307.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(548.00,306.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(561.00,313.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(561.00,312.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(574.00,318.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(574.00,317.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(587.00,324.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(587.00,323.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(600.00,330.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(600.00,329.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(613.00,335.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(613.00,334.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(626.00,341.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(626.00,340.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(639.00,346.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(639.00,345.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(652.00,352.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(652.00,351.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(664.00,357.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(664.00,356.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(677.00,363.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(677.00,362.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(690.00,369.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(690.00,368.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(703.00,374.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(703.00,373.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(716.00,380.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(716.00,379.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(729.00,385.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(729.00,384.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(742.00,391.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(742.00,390.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(755.00,396.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(755.00,395.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(768.00,402.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(768.00,401.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(781.00,408.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(781.00,407.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(794.00,413.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(794.00,412.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(806.00,419.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(806.00,418.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(819.00,424.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(819.00,423.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(832.00,430.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(832.00,429.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(845.00,435.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(845.00,434.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(858.00,441.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(858.00,440.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(871.00,447.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(871.00,446.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(884.00,452.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(884.00,451.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(897.00,458.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(897.00,457.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(910.00,463.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(910.00,462.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(923.00,469.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(923.00,468.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(936.00,474.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(936.00,473.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(948.00,480.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(948.00,479.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(961.00,486.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(961.00,485.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(974.00,491.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(974.00,490.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(987.00,497.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(987.00,496.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1000.00,502.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1000.00,501.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1013.00,508.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1013.00,507.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1026.00,513.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1026.00,512.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1039.00,519.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1039.00,518.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1052.00,525.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1052.00,524.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1065.00,530.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1065.00,529.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1078.00,536.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1078.00,535.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1090.00,541.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1090.00,540.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1103.00,547.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1103.00,546.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1116.00,552.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1116.00,551.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1129.00,558.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1129.00,557.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1142.00,563.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1142.00,562.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1155.00,569.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1155.00,568.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1168.00,575.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1168.00,574.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1181.00,580.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1181.00,579.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1194.00,586.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1194.00,585.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1207.00,591.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1207.00,590.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1220.00,597.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1220.00,596.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1232.00,602.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1232.00,601.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1245.00,608.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1245.00,607.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1258.00,614.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1258.00,613.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1271.00,619.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1271.00,618.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1284.00,625.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1284.00,624.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1297.00,630.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1297.00,629.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1310.00,636.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1310.00,635.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1323.00,641.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1323.00,640.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1336.00,647.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1336.00,646.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1349.00,653.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1349.00,652.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1362.00,658.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1362.00,657.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1374.00,664.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1374.00,663.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1387.00,669.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1387.00,668.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1400.00,675.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1400.00,674.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1413.00,680.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1413.00,679.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1426.00,686.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1426.00,685.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(161,148){\usebox{\plotpoint}}
\put(161.00,148.00){\usebox{\plotpoint}}
\put(180.01,156.31){\usebox{\plotpoint}}
\put(199.38,163.76){\usebox{\plotpoint}}
\put(218.75,171.21){\usebox{\plotpoint}}
\put(237.62,179.81){\usebox{\plotpoint}}
\put(256.97,187.30){\usebox{\plotpoint}}
\put(276.35,194.75){\usebox{\plotpoint}}
\put(295.36,203.06){\usebox{\plotpoint}}
\put(314.73,210.51){\usebox{\plotpoint}}
\put(334.10,217.96){\usebox{\plotpoint}}
\put(353.16,226.15){\usebox{\plotpoint}}
\put(372.43,233.85){\usebox{\plotpoint}}
\put(391.72,241.51){\usebox{\plotpoint}}
\put(410.95,249.29){\usebox{\plotpoint}}
\put(430.10,257.27){\usebox{\plotpoint}}
\put(449.47,264.72){\usebox{\plotpoint}}
\put(468.84,272.17){\usebox{\plotpoint}}
\put(487.85,280.48){\usebox{\plotpoint}}
\put(507.22,287.93){\usebox{\plotpoint}}
\put(526.34,296.00){\usebox{\plotpoint}}
\put(545.47,304.03){\usebox{\plotpoint}}
\put(564.84,311.48){\usebox{\plotpoint}}
\put(584.22,318.93){\usebox{\plotpoint}}
\put(603.22,327.24){\usebox{\plotpoint}}
\put(622.60,334.69){\usebox{\plotpoint}}
\put(641.97,342.14){\usebox{\plotpoint}}
\put(660.95,350.48){\usebox{\plotpoint}}
\put(680.19,358.23){\usebox{\plotpoint}}
\put(699.56,365.68){\usebox{\plotpoint}}
\put(718.85,373.32){\usebox{\plotpoint}}
\put(737.94,381.44){\usebox{\plotpoint}}
\put(757.31,388.89){\usebox{\plotpoint}}
\put(776.45,396.90){\usebox{\plotpoint}}
\put(795.68,404.70){\usebox{\plotpoint}}
\put(814.93,412.44){\usebox{\plotpoint}}
\put(834.24,420.04){\usebox{\plotpoint}}
\put(853.31,428.20){\usebox{\plotpoint}}
\put(872.69,435.65){\usebox{\plotpoint}}
\put(892.06,443.10){\usebox{\plotpoint}}
\put(911.07,451.41){\usebox{\plotpoint}}
\put(930.44,458.86){\usebox{\plotpoint}}
\put(949.68,466.65){\usebox{\plotpoint}}
\put(968.83,474.61){\usebox{\plotpoint}}
\put(988.06,482.41){\usebox{\plotpoint}}
\put(1007.43,489.86){\usebox{\plotpoint}}
\put(1026.44,498.17){\usebox{\plotpoint}}
\put(1045.81,505.62){\usebox{\plotpoint}}
\put(1065.18,513.07){\usebox{\plotpoint}}
\put(1084.28,521.14){\usebox{\plotpoint}}
\put(1103.41,529.16){\usebox{\plotpoint}}
\put(1122.78,536.61){\usebox{\plotpoint}}
\put(1142.15,544.07){\usebox{\plotpoint}}
\put(1161.16,552.37){\usebox{\plotpoint}}
\put(1180.53,559.82){\usebox{\plotpoint}}
\put(1199.90,567.27){\usebox{\plotpoint}}
\put(1218.94,575.51){\usebox{\plotpoint}}
\put(1238.15,583.37){\usebox{\plotpoint}}
\put(1257.52,590.82){\usebox{\plotpoint}}
\put(1276.53,599.13){\usebox{\plotpoint}}
\put(1295.90,606.58){\usebox{\plotpoint}}
\put(1315.27,614.03){\usebox{\plotpoint}}
\put(1334.33,622.23){\usebox{\plotpoint}}
\put(1353.65,629.79){\usebox{\plotpoint}}
\put(1372.91,637.54){\usebox{\plotpoint}}
\put(1392.12,645.36){\usebox{\plotpoint}}
\put(1411.27,653.34){\usebox{\plotpoint}}
\put(1430.65,660.79){\usebox{\plotpoint}}
\put(1439,664){\usebox{\plotpoint}}
\end{picture}


==> Rvssqrtnl.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,152.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,152){\makebox(0,0)[r]{0}}
\put(1419.0,152.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,270){\makebox(0,0)[r]{0.2}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,388){\makebox(0,0)[r]{0.4}}
\put(1419.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,506){\makebox(0,0)[r]{0.6}}
\put(1419.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,624){\makebox(0,0)[r]{0.8}}
\put(1419.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,742){\makebox(0,0)[r]{1}}
\put(1419.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,860){\makebox(0,0)[r]{1.2}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417,82){\makebox(0,0){0.05}}
\put(417.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672,82){\makebox(0,0){0.1}}
\put(672.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928,82){\makebox(0,0){0.15}}
\put(928.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183,82){\makebox(0,0){0.2}}
\put(1183.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){0.25}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(40,561){\makebox(0,0){ $R[L_z]$ } }
\put(800,21){\makebox(0,0){ { $N_l^{-1/2}$ } }}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1227,270){\makebox(0,0){$+$}}
\put(1227,293){\makebox(0,0){$+$}}
\put(1227,301){\makebox(0,0){$+$}}
\put(1227,281){\makebox(0,0){$+$}}
\put(1227,264){\makebox(0,0){$+$}}
\put(1227,272){\makebox(0,0){$+$}}
\put(1227,291){\makebox(0,0){$+$}}
\put(1227,277){\makebox(0,0){$+$}}
\put(1227,267){\makebox(0,0){$+$}}
\put(1227,273){\makebox(0,0){$+$}}
\put(923,231){\makebox(0,0){$+$}}
\put(923,255){\makebox(0,0){$+$}}
\put(923,237){\makebox(0,0){$+$}}
\put(923,237){\makebox(0,0){$+$}}
\put(923,221){\makebox(0,0){$+$}}
\put(923,254){\makebox(0,0){$+$}}
\put(923,249){\makebox(0,0){$+$}}
\put(923,238){\makebox(0,0){$+$}}
\put(923,229){\makebox(0,0){$+$}}
\put(923,247){\makebox(0,0){$+$}}
\put(703,209){\makebox(0,0){$+$}}
\put(703,210){\makebox(0,0){$+$}}
\put(703,219){\makebox(0,0){$+$}}
\put(703,219){\makebox(0,0){$+$}}
\put(703,220){\makebox(0,0){$+$}}
\put(703,208){\makebox(0,0){$+$}}
\put(703,222){\makebox(0,0){$+$}}
\put(703,217){\makebox(0,0){$+$}}
\put(703,223){\makebox(0,0){$+$}}
\put(703,221){\makebox(0,0){$+$}}
\put(604,210){\makebox(0,0){$+$}}
\put(604,211){\makebox(0,0){$+$}}
\put(604,210){\makebox(0,0){$+$}}
\put(604,205){\makebox(0,0){$+$}}
\put(604,209){\makebox(0,0){$+$}}
\put(604,206){\makebox(0,0){$+$}}
\put(604,210){\makebox(0,0){$+$}}
\put(604,207){\makebox(0,0){$+$}}
\put(604,201){\makebox(0,0){$+$}}
\put(604,209){\makebox(0,0){$+$}}
\put(545,200){\makebox(0,0){$+$}}
\put(545,199){\makebox(0,0){$+$}}
\put(545,203){\makebox(0,0){$+$}}
\put(545,197){\makebox(0,0){$+$}}
\put(545,198){\makebox(0,0){$+$}}
\put(545,199){\makebox(0,0){$+$}}
\put(545,199){\makebox(0,0){$+$}}
\put(545,200){\makebox(0,0){$+$}}
\put(545,200){\makebox(0,0){$+$}}
\put(545,198){\makebox(0,0){$+$}}
\put(505,195){\makebox(0,0){$+$}}
\put(505,194){\makebox(0,0){$+$}}
\put(505,196){\makebox(0,0){$+$}}
\put(505,193){\makebox(0,0){$+$}}
\put(505,195){\makebox(0,0){$+$}}
\put(505,196){\makebox(0,0){$+$}}
\put(505,195){\makebox(0,0){$+$}}
\put(505,193){\makebox(0,0){$+$}}
\put(505,191){\makebox(0,0){$+$}}
\put(505,193){\makebox(0,0){$+$}}
\put(475,190){\makebox(0,0){$+$}}
\put(475,188){\makebox(0,0){$+$}}
\put(475,190){\makebox(0,0){$+$}}
\put(475,189){\makebox(0,0){$+$}}
\put(475,190){\makebox(0,0){$+$}}
\put(475,192){\makebox(0,0){$+$}}
\put(475,190){\makebox(0,0){$+$}}
\put(475,191){\makebox(0,0){$+$}}
\put(475,190){\makebox(0,0){$+$}}
\put(475,189){\makebox(0,0){$+$}}
\put(452,186){\makebox(0,0){$+$}}
\put(452,188){\makebox(0,0){$+$}}
\put(452,190){\makebox(0,0){$+$}}
\put(452,188){\makebox(0,0){$+$}}
\put(452,188){\makebox(0,0){$+$}}
\put(452,189){\makebox(0,0){$+$}}
\put(452,185){\makebox(0,0){$+$}}
\put(452,188){\makebox(0,0){$+$}}
\put(452,188){\makebox(0,0){$+$}}
\put(452,186){\makebox(0,0){$+$}}
\put(433,188){\makebox(0,0){$+$}}
\put(433,186){\makebox(0,0){$+$}}
\put(433,187){\makebox(0,0){$+$}}
\put(433,188){\makebox(0,0){$+$}}
\put(433,186){\makebox(0,0){$+$}}
\put(433,185){\makebox(0,0){$+$}}
\put(433,186){\makebox(0,0){$+$}}
\put(433,185){\makebox(0,0){$+$}}
\put(433,186){\makebox(0,0){$+$}}
\put(433,183){\makebox(0,0){$+$}}
\put(418,184){\makebox(0,0){$+$}}
\put(418,185){\makebox(0,0){$+$}}
\put(418,182){\makebox(0,0){$+$}}
\put(418,184){\makebox(0,0){$+$}}
\put(418,184){\makebox(0,0){$+$}}
\put(418,184){\makebox(0,0){$+$}}
\put(418,186){\makebox(0,0){$+$}}
\put(418,184){\makebox(0,0){$+$}}
\put(418,184){\makebox(0,0){$+$}}
\put(418,184){\makebox(0,0){$+$}}
\put(404,182){\makebox(0,0){$+$}}
\put(404,180){\makebox(0,0){$+$}}
\put(404,181){\makebox(0,0){$+$}}
\put(404,182){\makebox(0,0){$+$}}
\put(404,182){\makebox(0,0){$+$}}
\put(404,182){\makebox(0,0){$+$}}
\put(404,184){\makebox(0,0){$+$}}
\put(404,181){\makebox(0,0){$+$}}
\put(404,183){\makebox(0,0){$+$}}
\put(404,182){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1227,714){\makebox(0,0){$\times$}}
\put(1227,544){\makebox(0,0){$\times$}}
\put(1227,361){\makebox(0,0){$\times$}}
\put(1227,314){\makebox(0,0){$\times$}}
\put(1227,407){\makebox(0,0){$\times$}}
\put(1227,597){\makebox(0,0){$\times$}}
\put(1227,774){\makebox(0,0){$\times$}}
\put(1227,819){\makebox(0,0){$\times$}}
\put(1227,595){\makebox(0,0){$\times$}}
\put(1227,462){\makebox(0,0){$\times$}}
\put(923,337){\makebox(0,0){$\times$}}
\put(923,399){\makebox(0,0){$\times$}}
\put(923,463){\makebox(0,0){$\times$}}
\put(923,423){\makebox(0,0){$\times$}}
\put(923,464){\makebox(0,0){$\times$}}
\put(923,396){\makebox(0,0){$\times$}}
\put(923,386){\makebox(0,0){$\times$}}
\put(923,376){\makebox(0,0){$\times$}}
\put(923,446){\makebox(0,0){$\times$}}
\put(923,462){\makebox(0,0){$\times$}}
\put(703,393){\makebox(0,0){$\times$}}
\put(703,382){\makebox(0,0){$\times$}}
\put(703,312){\makebox(0,0){$\times$}}
\put(703,300){\makebox(0,0){$\times$}}
\put(703,361){\makebox(0,0){$\times$}}
\put(703,368){\makebox(0,0){$\times$}}
\put(703,382){\makebox(0,0){$\times$}}
\put(703,369){\makebox(0,0){$\times$}}
\put(703,383){\makebox(0,0){$\times$}}
\put(703,354){\makebox(0,0){$\times$}}
\put(604,318){\makebox(0,0){$\times$}}
\put(604,298){\makebox(0,0){$\times$}}
\put(604,354){\makebox(0,0){$\times$}}
\put(604,349){\makebox(0,0){$\times$}}
\put(604,400){\makebox(0,0){$\times$}}
\put(604,383){\makebox(0,0){$\times$}}
\put(604,328){\makebox(0,0){$\times$}}
\put(604,295){\makebox(0,0){$\times$}}
\put(604,308){\makebox(0,0){$\times$}}
\put(604,299){\makebox(0,0){$\times$}}
\put(545,259){\makebox(0,0){$\times$}}
\put(545,292){\makebox(0,0){$\times$}}
\put(545,322){\makebox(0,0){$\times$}}
\put(545,279){\makebox(0,0){$\times$}}
\put(545,312){\makebox(0,0){$\times$}}
\put(545,292){\makebox(0,0){$\times$}}
\put(545,282){\makebox(0,0){$\times$}}
\put(545,268){\makebox(0,0){$\times$}}
\put(545,301){\makebox(0,0){$\times$}}
\put(545,339){\makebox(0,0){$\times$}}
\put(505,279){\makebox(0,0){$\times$}}
\put(505,279){\makebox(0,0){$\times$}}
\put(505,264){\makebox(0,0){$\times$}}
\put(505,282){\makebox(0,0){$\times$}}
\put(505,294){\makebox(0,0){$\times$}}
\put(505,283){\makebox(0,0){$\times$}}
\put(505,258){\makebox(0,0){$\times$}}
\put(505,286){\makebox(0,0){$\times$}}
\put(505,264){\makebox(0,0){$\times$}}
\put(505,268){\makebox(0,0){$\times$}}
\put(475,299){\makebox(0,0){$\times$}}
\put(475,266){\makebox(0,0){$\times$}}
\put(475,275){\makebox(0,0){$\times$}}
\put(475,294){\makebox(0,0){$\times$}}
\put(475,296){\makebox(0,0){$\times$}}
\put(475,320){\makebox(0,0){$\times$}}
\put(475,294){\makebox(0,0){$\times$}}
\put(475,254){\makebox(0,0){$\times$}}
\put(475,266){\makebox(0,0){$\times$}}
\put(475,272){\makebox(0,0){$\times$}}
\put(452,251){\makebox(0,0){$\times$}}
\put(452,243){\makebox(0,0){$\times$}}
\put(452,250){\makebox(0,0){$\times$}}
\put(452,242){\makebox(0,0){$\times$}}
\put(452,276){\makebox(0,0){$\times$}}
\put(452,272){\makebox(0,0){$\times$}}
\put(452,250){\makebox(0,0){$\times$}}
\put(452,263){\makebox(0,0){$\times$}}
\put(452,246){\makebox(0,0){$\times$}}
\put(452,250){\makebox(0,0){$\times$}}
\put(433,225){\makebox(0,0){$\times$}}
\put(433,245){\makebox(0,0){$\times$}}
\put(433,252){\makebox(0,0){$\times$}}
\put(433,272){\makebox(0,0){$\times$}}
\put(433,262){\makebox(0,0){$\times$}}
\put(433,250){\makebox(0,0){$\times$}}
\put(433,247){\makebox(0,0){$\times$}}
\put(433,244){\makebox(0,0){$\times$}}
\put(433,253){\makebox(0,0){$\times$}}
\put(433,241){\makebox(0,0){$\times$}}
\put(418,242){\makebox(0,0){$\times$}}
\put(418,243){\makebox(0,0){$\times$}}
\put(418,245){\makebox(0,0){$\times$}}
\put(418,250){\makebox(0,0){$\times$}}
\put(418,255){\makebox(0,0){$\times$}}
\put(418,247){\makebox(0,0){$\times$}}
\put(418,244){\makebox(0,0){$\times$}}
\put(418,246){\makebox(0,0){$\times$}}
\put(418,238){\makebox(0,0){$\times$}}
\put(418,240){\makebox(0,0){$\times$}}
\put(404,246){\makebox(0,0){$\times$}}
\put(404,236){\makebox(0,0){$\times$}}
\put(404,227){\makebox(0,0){$\times$}}
\put(404,243){\makebox(0,0){$\times$}}
\put(404,225){\makebox(0,0){$\times$}}
\put(404,230){\makebox(0,0){$\times$}}
\put(404,235){\makebox(0,0){$\times$}}
\put(404,229){\makebox(0,0){$\times$}}
\put(404,226){\makebox(0,0){$\times$}}
\put(404,228){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161,153){\usebox{\plotpoint}}
\put(161,153.17){\rule{2.700pt}{0.400pt}}
\multiput(161.00,152.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(174,154.67){\rule{3.132pt}{0.400pt}}
\multiput(174.00,154.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(187,156.17){\rule{2.700pt}{0.400pt}}
\multiput(187.00,155.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(200,157.67){\rule{3.132pt}{0.400pt}}
\multiput(200.00,157.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(213,159.17){\rule{2.700pt}{0.400pt}}
\multiput(213.00,158.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(226,160.67){\rule{2.891pt}{0.400pt}}
\multiput(226.00,160.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(238,162.17){\rule{2.700pt}{0.400pt}}
\multiput(238.00,161.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(251,163.67){\rule{3.132pt}{0.400pt}}
\multiput(251.00,163.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(264,165.17){\rule{2.700pt}{0.400pt}}
\multiput(264.00,164.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(277,166.67){\rule{3.132pt}{0.400pt}}
\multiput(277.00,166.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(290,168.17){\rule{2.700pt}{0.400pt}}
\multiput(290.00,167.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(303,170.17){\rule{2.700pt}{0.400pt}}
\multiput(303.00,169.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(316,171.67){\rule{3.132pt}{0.400pt}}
\multiput(316.00,171.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(329,173.17){\rule{2.700pt}{0.400pt}}
\multiput(329.00,172.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(342,174.67){\rule{3.132pt}{0.400pt}}
\multiput(342.00,174.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(355,176.17){\rule{2.700pt}{0.400pt}}
\multiput(355.00,175.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(368,177.67){\rule{2.891pt}{0.400pt}}
\multiput(368.00,177.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(380,179.17){\rule{2.700pt}{0.400pt}}
\multiput(380.00,178.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(393,180.67){\rule{3.132pt}{0.400pt}}
\multiput(393.00,180.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(406,182.17){\rule{2.700pt}{0.400pt}}
\multiput(406.00,181.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(419,183.67){\rule{3.132pt}{0.400pt}}
\multiput(419.00,183.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(432,185.17){\rule{2.700pt}{0.400pt}}
\multiput(432.00,184.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(445,186.67){\rule{3.132pt}{0.400pt}}
\multiput(445.00,186.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(458,188.17){\rule{2.700pt}{0.400pt}}
\multiput(458.00,187.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(471,189.67){\rule{3.132pt}{0.400pt}}
\multiput(471.00,189.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(484,191.17){\rule{2.700pt}{0.400pt}}
\multiput(484.00,190.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(497,193.17){\rule{2.700pt}{0.400pt}}
\multiput(497.00,192.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(510,194.67){\rule{2.891pt}{0.400pt}}
\multiput(510.00,194.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(522,196.17){\rule{2.700pt}{0.400pt}}
\multiput(522.00,195.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(535,197.67){\rule{3.132pt}{0.400pt}}
\multiput(535.00,197.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(548,199.17){\rule{2.700pt}{0.400pt}}
\multiput(548.00,198.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(561,200.67){\rule{3.132pt}{0.400pt}}
\multiput(561.00,200.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(574,202.17){\rule{2.700pt}{0.400pt}}
\multiput(574.00,201.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(587,203.67){\rule{3.132pt}{0.400pt}}
\multiput(587.00,203.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(600,205.17){\rule{2.700pt}{0.400pt}}
\multiput(600.00,204.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(613,206.67){\rule{3.132pt}{0.400pt}}
\multiput(613.00,206.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(626,208.17){\rule{2.700pt}{0.400pt}}
\multiput(626.00,207.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(639,209.67){\rule{3.132pt}{0.400pt}}
\multiput(639.00,209.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(652,211.17){\rule{2.500pt}{0.400pt}}
\multiput(652.00,210.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(664,213.17){\rule{2.700pt}{0.400pt}}
\multiput(664.00,212.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(677,214.67){\rule{3.132pt}{0.400pt}}
\multiput(677.00,214.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(690,216.17){\rule{2.700pt}{0.400pt}}
\multiput(690.00,215.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(703,217.67){\rule{3.132pt}{0.400pt}}
\multiput(703.00,217.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(716,219.17){\rule{2.700pt}{0.400pt}}
\multiput(716.00,218.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(729,220.67){\rule{3.132pt}{0.400pt}}
\multiput(729.00,220.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(742,222.17){\rule{2.700pt}{0.400pt}}
\multiput(742.00,221.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(755,223.67){\rule{3.132pt}{0.400pt}}
\multiput(755.00,223.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(768,225.17){\rule{2.700pt}{0.400pt}}
\multiput(768.00,224.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(781,226.67){\rule{3.132pt}{0.400pt}}
\multiput(781.00,226.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(794,228.17){\rule{2.500pt}{0.400pt}}
\multiput(794.00,227.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(806,229.67){\rule{3.132pt}{0.400pt}}
\multiput(806.00,229.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(819,231.17){\rule{2.700pt}{0.400pt}}
\multiput(819.00,230.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(832,233.17){\rule{2.700pt}{0.400pt}}
\multiput(832.00,232.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(845,234.67){\rule{3.132pt}{0.400pt}}
\multiput(845.00,234.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(858,236.17){\rule{2.700pt}{0.400pt}}
\multiput(858.00,235.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(871,237.67){\rule{3.132pt}{0.400pt}}
\multiput(871.00,237.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(884,239.17){\rule{2.700pt}{0.400pt}}
\multiput(884.00,238.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(897,240.67){\rule{3.132pt}{0.400pt}}
\multiput(897.00,240.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(910,242.17){\rule{2.700pt}{0.400pt}}
\multiput(910.00,241.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(923,243.67){\rule{3.132pt}{0.400pt}}
\multiput(923.00,243.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(936,245.17){\rule{2.500pt}{0.400pt}}
\multiput(936.00,244.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(948,246.67){\rule{3.132pt}{0.400pt}}
\multiput(948.00,246.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(961,248.17){\rule{2.700pt}{0.400pt}}
\multiput(961.00,247.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(974,249.67){\rule{3.132pt}{0.400pt}}
\multiput(974.00,249.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(987,251.17){\rule{2.700pt}{0.400pt}}
\multiput(987.00,250.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1000,252.67){\rule{3.132pt}{0.400pt}}
\multiput(1000.00,252.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1013,254.17){\rule{2.700pt}{0.400pt}}
\multiput(1013.00,253.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1026,256.17){\rule{2.700pt}{0.400pt}}
\multiput(1026.00,255.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1039,257.67){\rule{3.132pt}{0.400pt}}
\multiput(1039.00,257.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1052,259.17){\rule{2.700pt}{0.400pt}}
\multiput(1052.00,258.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1065,260.67){\rule{3.132pt}{0.400pt}}
\multiput(1065.00,260.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1078,262.17){\rule{2.500pt}{0.400pt}}
\multiput(1078.00,261.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1090,263.67){\rule{3.132pt}{0.400pt}}
\multiput(1090.00,263.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1103,265.17){\rule{2.700pt}{0.400pt}}
\multiput(1103.00,264.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1116,266.67){\rule{3.132pt}{0.400pt}}
\multiput(1116.00,266.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1129,268.17){\rule{2.700pt}{0.400pt}}
\multiput(1129.00,267.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1142,269.67){\rule{3.132pt}{0.400pt}}
\multiput(1142.00,269.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1155,271.17){\rule{2.700pt}{0.400pt}}
\multiput(1155.00,270.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1168,272.67){\rule{3.132pt}{0.400pt}}
\multiput(1168.00,272.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1181,274.17){\rule{2.700pt}{0.400pt}}
\multiput(1181.00,273.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1194,276.17){\rule{2.700pt}{0.400pt}}
\multiput(1194.00,275.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1207,277.67){\rule{3.132pt}{0.400pt}}
\multiput(1207.00,277.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1220,279.17){\rule{2.500pt}{0.400pt}}
\multiput(1220.00,278.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1232,280.67){\rule{3.132pt}{0.400pt}}
\multiput(1232.00,280.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1245,282.17){\rule{2.700pt}{0.400pt}}
\multiput(1245.00,281.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1258,283.67){\rule{3.132pt}{0.400pt}}
\multiput(1258.00,283.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1271,285.17){\rule{2.700pt}{0.400pt}}
\multiput(1271.00,284.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1284,286.67){\rule{3.132pt}{0.400pt}}
\multiput(1284.00,286.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1297,288.17){\rule{2.700pt}{0.400pt}}
\multiput(1297.00,287.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1310,289.67){\rule{3.132pt}{0.400pt}}
\multiput(1310.00,289.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1323,291.17){\rule{2.700pt}{0.400pt}}
\multiput(1323.00,290.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1336,292.67){\rule{3.132pt}{0.400pt}}
\multiput(1336.00,292.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1349,294.17){\rule{2.700pt}{0.400pt}}
\multiput(1349.00,293.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1362,296.17){\rule{2.500pt}{0.400pt}}
\multiput(1362.00,295.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1374,297.67){\rule{3.132pt}{0.400pt}}
\multiput(1374.00,297.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1387,299.17){\rule{2.700pt}{0.400pt}}
\multiput(1387.00,298.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1400,300.67){\rule{3.132pt}{0.400pt}}
\multiput(1400.00,300.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1413,302.17){\rule{2.700pt}{0.400pt}}
\multiput(1413.00,301.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1426,303.67){\rule{3.132pt}{0.400pt}}
\multiput(1426.00,303.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(161,142){\usebox{\plotpoint}}
\multiput(161.00,142.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(161.00,141.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(174.00,148.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(174.00,147.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(187.00,153.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(187.00,152.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(200.00,158.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(200.00,157.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(213.00,163.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(213.00,162.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(226.00,168.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(226.00,167.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(238.00,173.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(238.00,172.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(251.00,178.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(251.00,177.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(264.00,183.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(264.00,182.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(277.00,188.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(277.00,187.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(290.00,193.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(290.00,192.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(303.00,198.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(303.00,197.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(316.00,203.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(316.00,202.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(329.00,208.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(329.00,207.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(342.00,213.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(342.00,212.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(355.00,218.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(355.00,217.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(368.00,223.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(368.00,222.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(380.00,228.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(380.00,227.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(393.00,233.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(393.00,232.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(406.00,238.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(406.00,237.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(419.00,243.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(419.00,242.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(432.00,248.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(432.00,247.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(445.00,253.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(445.00,252.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(458.00,259.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(458.00,258.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(471.00,264.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(471.00,263.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(484.00,269.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(484.00,268.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(497.00,274.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(497.00,273.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(510.00,279.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(510.00,278.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(522.00,284.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(522.00,283.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(535.00,289.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(535.00,288.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(548.00,294.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(548.00,293.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(561.00,299.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(561.00,298.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(574.00,304.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(574.00,303.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(587.00,309.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(587.00,308.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(600.00,314.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(600.00,313.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(613.00,319.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(613.00,318.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(626.00,324.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(626.00,323.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(639.00,329.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(639.00,328.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(652.00,334.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(652.00,333.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(664.00,339.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(664.00,338.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(677.00,344.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(677.00,343.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(690.00,349.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(690.00,348.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(703.00,354.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(703.00,353.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(716.00,359.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(716.00,358.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(729.00,365.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(729.00,364.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(742.00,370.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(742.00,369.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(755.00,375.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(755.00,374.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(768.00,380.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(768.00,379.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(781.00,385.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(781.00,384.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(794.00,390.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(794.00,389.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(806.00,395.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(806.00,394.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(819.00,400.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(819.00,399.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(832.00,405.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(832.00,404.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(845.00,410.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(845.00,409.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(858.00,415.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(858.00,414.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(871.00,420.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(871.00,419.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(884.00,425.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(884.00,424.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(897.00,430.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(897.00,429.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(910.00,435.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(910.00,434.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(923.00,440.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(923.00,439.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(936.00,445.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(936.00,444.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(948.00,450.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(948.00,449.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(961.00,455.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(961.00,454.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(974.00,460.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(974.00,459.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(987.00,465.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(987.00,464.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1000.00,471.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1000.00,470.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1013.00,476.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1013.00,475.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1026.00,481.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1026.00,480.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1039.00,486.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1039.00,485.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1052.00,491.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1052.00,490.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1065.00,496.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1065.00,495.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1078.00,501.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1078.00,500.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1090.00,506.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1090.00,505.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1103.00,511.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1103.00,510.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1116.00,516.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1116.00,515.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1129.00,521.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1129.00,520.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1142.00,526.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1142.00,525.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1155.00,531.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1155.00,530.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1168.00,536.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1168.00,535.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1181.00,541.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1181.00,540.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1194.00,546.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1194.00,545.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1207.00,551.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1207.00,550.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1220.00,556.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1220.00,555.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1232.00,561.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1232.00,560.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1245.00,566.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1245.00,565.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1258.00,571.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1258.00,570.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1271.00,577.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1271.00,576.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1284.00,582.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1284.00,581.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1297.00,587.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1297.00,586.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1310.00,592.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1310.00,591.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1323.00,597.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1323.00,596.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1336.00,602.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1336.00,601.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1349.00,607.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1349.00,606.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1362.00,612.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1362.00,611.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1374.00,617.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1374.00,616.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1387.00,622.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1387.00,621.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1400.00,627.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1400.00,626.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1413.00,632.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1413.00,631.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1426.00,637.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1426.00,636.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(161,152){\usebox{\plotpoint}}
\put(161.00,152.00){\usebox{\plotpoint}}
\put(180.37,159.45){\usebox{\plotpoint}}
\put(200.05,166.02){\usebox{\plotpoint}}
\put(219.58,173.02){\usebox{\plotpoint}}
\put(238.96,180.37){\usebox{\plotpoint}}
\put(258.51,187.31){\usebox{\plotpoint}}
\put(278.04,194.32){\usebox{\plotpoint}}
\put(297.69,200.96){\usebox{\plotpoint}}
\put(317.09,208.34){\usebox{\plotpoint}}
\put(336.74,214.98){\usebox{\plotpoint}}
\put(356.42,221.55){\usebox{\plotpoint}}
\put(375.70,229.21){\usebox{\plotpoint}}
\put(395.33,235.90){\usebox{\plotpoint}}
\put(414.91,242.74){\usebox{\plotpoint}}
\put(434.38,249.92){\usebox{\plotpoint}}
\put(453.97,256.76){\usebox{\plotpoint}}
\put(473.49,263.77){\usebox{\plotpoint}}
\put(493.11,270.50){\usebox{\plotpoint}}
\put(512.52,277.84){\usebox{\plotpoint}}
\put(532.05,284.86){\usebox{\plotpoint}}
\put(551.50,292.08){\usebox{\plotpoint}}
\put(571.10,298.88){\usebox{\plotpoint}}
\put(590.77,305.45){\usebox{\plotpoint}}
\put(610.15,312.90){\usebox{\plotpoint}}
\put(629.82,319.47){\usebox{\plotpoint}}
\put(649.44,326.21){\usebox{\plotpoint}}
\put(668.74,333.82){\usebox{\plotpoint}}
\put(688.38,340.50){\usebox{\plotpoint}}
\put(707.90,347.51){\usebox{\plotpoint}}
\put(727.47,354.41){\usebox{\plotpoint}}
\put(746.95,361.52){\usebox{\plotpoint}}
\put(766.51,368.43){\usebox{\plotpoint}}
\put(786.19,375.00){\usebox{\plotpoint}}
\put(805.44,382.77){\usebox{\plotpoint}}
\put(825.11,389.35){\usebox{\plotpoint}}
\put(844.78,395.93){\usebox{\plotpoint}}
\put(864.16,403.37){\usebox{\plotpoint}}
\put(883.83,409.95){\usebox{\plotpoint}}
\put(903.35,416.96){\usebox{\plotpoint}}
\put(922.88,423.95){\usebox{\plotpoint}}
\put(942.36,431.12){\usebox{\plotpoint}}
\put(961.84,438.26){\usebox{\plotpoint}}
\put(981.50,444.88){\usebox{\plotpoint}}
\put(1000.89,452.27){\usebox{\plotpoint}}
\put(1020.55,458.90){\usebox{\plotpoint}}
\put(1040.22,465.47){\usebox{\plotpoint}}
\put(1059.60,472.92){\usebox{\plotpoint}}
\put(1079.26,479.52){\usebox{\plotpoint}}
\put(1098.72,486.68){\usebox{\plotpoint}}
\put(1118.19,493.84){\usebox{\plotpoint}}
\put(1137.77,500.70){\usebox{\plotpoint}}
\put(1157.29,507.71){\usebox{\plotpoint}}
\put(1176.92,514.43){\usebox{\plotpoint}}
\put(1196.34,521.72){\usebox{\plotpoint}}
\put(1215.97,528.45){\usebox{\plotpoint}}
\put(1235.53,535.36){\usebox{\plotpoint}}
\put(1254.90,542.81){\usebox{\plotpoint}}
\put(1274.58,549.38){\usebox{\plotpoint}}
\put(1294.19,556.14){\usebox{\plotpoint}}
\put(1313.63,563.40){\usebox{\plotpoint}}
\put(1333.24,570.15){\usebox{\plotpoint}}
\put(1352.77,577.16){\usebox{\plotpoint}}
\put(1372.24,584.27){\usebox{\plotpoint}}
\put(1391.71,591.45){\usebox{\plotpoint}}
\put(1411.27,598.34){\usebox{\plotpoint}}
\put(1430.95,604.90){\usebox{\plotpoint}}
\put(1439,608){\usebox{\plotpoint}}
\end{picture}


==> g1.215.plx.pjz.140.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,600)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,213){\makebox(0,0)[r]{0}}
\put(669.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,322){\makebox(0,0)[r]{0.005}}
\put(669.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,432){\makebox(0,0)[r]{0.01}}
\put(669.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,541.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,541){\makebox(0,0)[r]{0.015}}
\put(669.0,541.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,650){\makebox(0,0)[r]{0.02}}
\put(669.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(177.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(177,172){\makebox(0,0){-150}}
\put(177.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(259.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(259,172){\makebox(0,0){-100}}
\put(259.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,172){\makebox(0,0){-50}}
\put(342.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(424.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(424,172){\makebox(0,0){0}}
\put(424.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(507.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(507,172){\makebox(0,0){50}}
\put(507.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(590.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(590,172){\makebox(0,0){100}}
\put(590.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672,172){\makebox(0,0){150}}
\put(672.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,213.0){\rule[-0.200pt]{127.436pt}{0.400pt}}
\put(689.0,213.0){\rule[-0.200pt]{0.400pt}{105.273pt}}
\put(160.0,650.0){\rule[-0.200pt]{127.436pt}{0.400pt}}
\put(424,111){\makebox(0,0){$m_l$}}
\put(160.0,213.0){\rule[-0.200pt]{0.400pt}{105.273pt}}
\put(529,610){\makebox(0,0)[r]{ { $P_{L_x}(m_l)$ } }}
\put(549.0,610.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(679,260){\usebox{\plotpoint}}
\put(677.17,248){\rule{0.400pt}{2.500pt}}
\multiput(678.17,254.81)(-2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(675.67,248){\rule{0.400pt}{4.818pt}}
\multiput(676.17,248.00)(-1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(674.17,259){\rule{0.400pt}{1.900pt}}
\multiput(675.17,264.06)(-2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(672,257.67){\rule{0.482pt}{0.400pt}}
\multiput(673.00,258.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(670.67,258){\rule{0.400pt}{0.482pt}}
\multiput(671.17,258.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(669.17,254){\rule{0.400pt}{1.300pt}}
\multiput(670.17,257.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(667.67,254){\rule{0.400pt}{1.204pt}}
\multiput(668.17,254.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(666.17,252){\rule{0.400pt}{1.500pt}}
\multiput(667.17,255.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(664.17,252){\rule{0.400pt}{1.100pt}}
\multiput(665.17,252.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(661,255.67){\rule{0.482pt}{0.400pt}}
\multiput(662.00,256.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(659.17,256){\rule{0.400pt}{0.700pt}}
\multiput(660.17,256.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(658,258.67){\rule{0.241pt}{0.400pt}}
\multiput(658.50,258.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656,260.17){\rule{0.482pt}{0.400pt}}
\multiput(657.00,259.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(654.17,262){\rule{0.400pt}{0.900pt}}
\multiput(655.17,262.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(652.67,266){\rule{0.400pt}{1.927pt}}
\multiput(653.17,266.00)(-1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(651,273.67){\rule{0.482pt}{0.400pt}}
\multiput(652.00,273.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(649.17,270){\rule{0.400pt}{1.100pt}}
\multiput(650.17,272.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(647.67,264){\rule{0.400pt}{1.445pt}}
\multiput(648.17,267.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(646.17,259){\rule{0.400pt}{1.100pt}}
\multiput(647.17,261.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(644,257.17){\rule{0.482pt}{0.400pt}}
\multiput(645.00,258.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(642.67,257){\rule{0.400pt}{0.723pt}}
\multiput(643.17,257.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(641.17,260){\rule{0.400pt}{0.900pt}}
\multiput(642.17,260.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(639.17,264){\rule{0.400pt}{0.700pt}}
\multiput(640.17,264.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(637.67,267){\rule{0.400pt}{0.482pt}}
\multiput(638.17,267.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(636.17,266){\rule{0.400pt}{0.700pt}}
\multiput(637.17,267.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(634.17,263){\rule{0.400pt}{0.700pt}}
\multiput(635.17,264.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(663.0,257.0){\usebox{\plotpoint}}
\put(629,261.17){\rule{0.482pt}{0.400pt}}
\multiput(630.00,262.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(627.67,261){\rule{0.400pt}{0.482pt}}
\multiput(628.17,261.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(626.17,263){\rule{0.400pt}{0.700pt}}
\multiput(627.17,263.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(631.0,263.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(621,265.67){\rule{0.482pt}{0.400pt}}
\multiput(622.00,265.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(620,266.67){\rule{0.241pt}{0.400pt}}
\multiput(620.50,266.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618.17,268){\rule{0.400pt}{0.900pt}}
\multiput(619.17,268.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(616.17,272){\rule{0.400pt}{1.300pt}}
\multiput(617.17,272.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(614.67,278){\rule{0.400pt}{0.723pt}}
\multiput(615.17,278.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(623.0,266.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(611,280.67){\rule{0.482pt}{0.400pt}}
\multiput(612.00,280.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(610,280.67){\rule{0.241pt}{0.400pt}}
\multiput(610.50,281.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608,279.17){\rule{0.482pt}{0.400pt}}
\multiput(609.00,280.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(606,277.67){\rule{0.482pt}{0.400pt}}
\multiput(607.00,278.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(605,276.67){\rule{0.241pt}{0.400pt}}
\multiput(605.50,277.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613.0,281.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(601,276.67){\rule{0.482pt}{0.400pt}}
\multiput(602.00,276.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(600,277.67){\rule{0.241pt}{0.400pt}}
\multiput(600.50,277.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598,277.17){\rule{0.482pt}{0.400pt}}
\multiput(599.00,278.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(596.17,274){\rule{0.400pt}{0.700pt}}
\multiput(597.17,275.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(594.67,274){\rule{0.400pt}{0.482pt}}
\multiput(595.17,274.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(593.17,276){\rule{0.400pt}{0.700pt}}
\multiput(594.17,276.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(591,278.67){\rule{0.482pt}{0.400pt}}
\multiput(592.00,278.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(589.67,280){\rule{0.400pt}{0.482pt}}
\multiput(590.17,280.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(588,282.17){\rule{0.482pt}{0.400pt}}
\multiput(589.00,281.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(587,283.67){\rule{0.241pt}{0.400pt}}
\multiput(587.50,283.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585.17,285){\rule{0.400pt}{0.700pt}}
\multiput(586.17,285.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(583.17,288){\rule{0.400pt}{1.300pt}}
\multiput(584.17,288.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(581.67,294){\rule{0.400pt}{0.482pt}}
\multiput(582.17,294.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(580.17,292){\rule{0.400pt}{0.900pt}}
\multiput(581.17,294.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(578.17,289){\rule{0.400pt}{0.700pt}}
\multiput(579.17,290.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(576.67,289){\rule{0.400pt}{0.482pt}}
\multiput(577.17,289.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(575.17,291){\rule{0.400pt}{0.900pt}}
\multiput(576.17,291.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(603.0,277.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(571.67,286){\rule{0.400pt}{2.168pt}}
\multiput(572.17,290.50)(-1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(570.17,283){\rule{0.400pt}{0.700pt}}
\multiput(571.17,284.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(568,283.17){\rule{0.482pt}{0.400pt}}
\multiput(569.00,282.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(566.67,285){\rule{0.400pt}{0.964pt}}
\multiput(567.17,285.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(565.17,289){\rule{0.400pt}{1.300pt}}
\multiput(566.17,289.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(563,293.17){\rule{0.482pt}{0.400pt}}
\multiput(564.00,294.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(561.67,289){\rule{0.400pt}{0.964pt}}
\multiput(562.17,291.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(560.17,285){\rule{0.400pt}{0.900pt}}
\multiput(561.17,287.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(558,284.67){\rule{0.482pt}{0.400pt}}
\multiput(559.00,284.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(573.0,295.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(555,285.67){\rule{0.482pt}{0.400pt}}
\multiput(556.00,285.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(557.0,286.0){\usebox{\plotpoint}}
\put(552,285.67){\rule{0.241pt}{0.400pt}}
\multiput(552.50,286.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550,286.17){\rule{0.482pt}{0.400pt}}
\multiput(551.00,285.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(548,286.17){\rule{0.482pt}{0.400pt}}
\multiput(549.00,287.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(547,285.67){\rule{0.241pt}{0.400pt}}
\multiput(547.50,285.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545,285.67){\rule{0.482pt}{0.400pt}}
\multiput(546.00,286.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(543.67,286){\rule{0.400pt}{0.723pt}}
\multiput(544.17,286.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(542,288.67){\rule{0.482pt}{0.400pt}}
\multiput(543.00,288.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(540.17,287){\rule{0.400pt}{0.700pt}}
\multiput(541.17,288.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(538.67,287){\rule{0.400pt}{0.723pt}}
\multiput(539.17,287.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(537,288.67){\rule{0.482pt}{0.400pt}}
\multiput(538.00,289.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(535,289.17){\rule{0.482pt}{0.400pt}}
\multiput(536.00,288.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(533.67,291){\rule{0.400pt}{0.482pt}}
\multiput(534.17,291.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(553.0,287.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(530.17,293){\rule{0.400pt}{1.700pt}}
\multiput(531.17,293.00)(-2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(528.67,299){\rule{0.400pt}{0.482pt}}
\multiput(529.17,300.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(527.17,291){\rule{0.400pt}{1.700pt}}
\multiput(528.17,295.47)(-2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(525.17,284){\rule{0.400pt}{1.500pt}}
\multiput(526.17,287.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(523.67,284){\rule{0.400pt}{0.723pt}}
\multiput(524.17,284.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(522,286.67){\rule{0.482pt}{0.400pt}}
\multiput(523.00,286.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(520.17,288){\rule{0.400pt}{0.700pt}}
\multiput(521.17,288.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(518.67,288){\rule{0.400pt}{0.723pt}}
\multiput(519.17,289.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(517,286.17){\rule{0.482pt}{0.400pt}}
\multiput(518.00,287.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(532.0,293.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(513.67,286){\rule{0.400pt}{1.204pt}}
\multiput(514.17,286.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(512,291.17){\rule{0.482pt}{0.400pt}}
\multiput(513.00,290.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(510.17,290){\rule{0.400pt}{0.700pt}}
\multiput(511.17,291.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(508.67,285){\rule{0.400pt}{1.204pt}}
\multiput(509.17,287.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(507.17,285){\rule{0.400pt}{1.300pt}}
\multiput(508.17,285.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(505.67,291){\rule{0.400pt}{0.723pt}}
\multiput(506.17,291.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(504.17,294){\rule{0.400pt}{0.700pt}}
\multiput(505.17,294.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(502.17,293){\rule{0.400pt}{0.900pt}}
\multiput(503.17,295.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(515.0,286.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(499.17,286){\rule{0.400pt}{1.500pt}}
\multiput(500.17,289.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(497,284.17){\rule{0.482pt}{0.400pt}}
\multiput(498.00,285.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(495.67,284){\rule{0.400pt}{1.204pt}}
\multiput(496.17,284.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(494,289.17){\rule{0.482pt}{0.400pt}}
\multiput(495.00,288.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(492.17,291){\rule{0.400pt}{1.500pt}}
\multiput(493.17,291.00)(-2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(490.67,296){\rule{0.400pt}{0.482pt}}
\multiput(491.17,297.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(489.17,296){\rule{0.400pt}{1.700pt}}
\multiput(490.17,296.00)(-2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(487,303.67){\rule{0.482pt}{0.400pt}}
\multiput(488.00,303.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(485.67,301){\rule{0.400pt}{0.964pt}}
\multiput(486.17,303.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(484.17,297){\rule{0.400pt}{0.900pt}}
\multiput(485.17,299.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(482.17,297){\rule{0.400pt}{1.300pt}}
\multiput(483.17,297.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(480.67,303){\rule{0.400pt}{0.964pt}}
\multiput(481.17,303.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(479,305.17){\rule{0.482pt}{0.400pt}}
\multiput(480.00,306.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(477.17,296){\rule{0.400pt}{1.900pt}}
\multiput(478.17,301.06)(-2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(475.67,296){\rule{0.400pt}{0.482pt}}
\multiput(476.17,296.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(474.17,298){\rule{0.400pt}{0.700pt}}
\multiput(475.17,298.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(472.17,301){\rule{0.400pt}{1.100pt}}
\multiput(473.17,301.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(470.67,306){\rule{0.400pt}{0.964pt}}
\multiput(471.17,306.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(469.17,305){\rule{0.400pt}{1.100pt}}
\multiput(470.17,307.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(467.17,299){\rule{0.400pt}{1.300pt}}
\multiput(468.17,302.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(465.67,291){\rule{0.400pt}{1.927pt}}
\multiput(466.17,295.00)(-1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(464,289.17){\rule{0.482pt}{0.400pt}}
\multiput(465.00,290.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(462.67,289){\rule{0.400pt}{0.482pt}}
\multiput(463.17,289.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(461.17,277){\rule{0.400pt}{2.900pt}}
\multiput(462.17,284.98)(-2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(501.0,293.0){\usebox{\plotpoint}}
\put(457.67,277){\rule{0.400pt}{2.650pt}}
\multiput(458.17,277.00)(-1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(456.17,288){\rule{0.400pt}{1.300pt}}
\multiput(457.17,288.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(454.17,287){\rule{0.400pt}{1.500pt}}
\multiput(455.17,290.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(452.67,284){\rule{0.400pt}{0.723pt}}
\multiput(453.17,285.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(451.17,284){\rule{0.400pt}{1.500pt}}
\multiput(452.17,284.00)(-2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(449,289.67){\rule{0.482pt}{0.400pt}}
\multiput(450.00,290.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(447.67,290){\rule{0.400pt}{1.445pt}}
\multiput(448.17,290.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(446,295.67){\rule{0.482pt}{0.400pt}}
\multiput(447.00,295.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(444.17,285){\rule{0.400pt}{2.500pt}}
\multiput(445.17,291.81)(-2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(442.67,279){\rule{0.400pt}{1.445pt}}
\multiput(443.17,282.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(441.17,279){\rule{0.400pt}{1.900pt}}
\multiput(442.17,279.00)(-2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(439.17,288){\rule{0.400pt}{2.900pt}}
\multiput(440.17,288.00)(-2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(437.67,297){\rule{0.400pt}{1.204pt}}
\multiput(438.17,299.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(436,297.17){\rule{0.482pt}{0.400pt}}
\multiput(437.00,296.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(434,299.17){\rule{0.482pt}{0.400pt}}
\multiput(435.00,298.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(432.67,301){\rule{0.400pt}{0.964pt}}
\multiput(433.17,301.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(431.17,297){\rule{0.400pt}{1.700pt}}
\multiput(432.17,301.47)(-2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(429.17,297){\rule{0.400pt}{0.900pt}}
\multiput(430.17,297.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(427.67,299){\rule{0.400pt}{0.482pt}}
\multiput(428.17,300.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(426.17,291){\rule{0.400pt}{1.700pt}}
\multiput(427.17,295.47)(-2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(424,291.17){\rule{0.482pt}{0.400pt}}
\multiput(425.00,290.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(422.67,293){\rule{0.400pt}{1.445pt}}
\multiput(423.17,293.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(421.17,291){\rule{0.400pt}{1.700pt}}
\multiput(422.17,295.47)(-2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(419.67,281){\rule{0.400pt}{2.409pt}}
\multiput(420.17,286.00)(-1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(418.17,281){\rule{0.400pt}{1.300pt}}
\multiput(419.17,281.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(459.0,277.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(414.67,282){\rule{0.400pt}{1.204pt}}
\multiput(415.17,284.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(413.17,282){\rule{0.400pt}{0.700pt}}
\multiput(414.17,282.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(411.17,285){\rule{0.400pt}{1.100pt}}
\multiput(412.17,285.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(409.67,282){\rule{0.400pt}{1.927pt}}
\multiput(410.17,286.00)(-1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(408.17,282){\rule{0.400pt}{0.900pt}}
\multiput(409.17,282.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(406.17,279){\rule{0.400pt}{1.500pt}}
\multiput(407.17,282.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(405,278.67){\rule{0.241pt}{0.400pt}}
\multiput(405.50,278.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403,279.67){\rule{0.482pt}{0.400pt}}
\multiput(404.00,279.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(401,279.17){\rule{0.482pt}{0.400pt}}
\multiput(402.00,280.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(399.67,279){\rule{0.400pt}{1.445pt}}
\multiput(400.17,279.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(398,283.67){\rule{0.482pt}{0.400pt}}
\multiput(399.00,284.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(396,284.17){\rule{0.482pt}{0.400pt}}
\multiput(397.00,283.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(394.67,279){\rule{0.400pt}{1.686pt}}
\multiput(395.17,282.50)(-1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(393.17,279){\rule{0.400pt}{0.700pt}}
\multiput(394.17,279.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(391.17,282){\rule{0.400pt}{1.900pt}}
\multiput(392.17,282.00)(-2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(389.67,289){\rule{0.400pt}{0.482pt}}
\multiput(390.17,290.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(388,287.17){\rule{0.482pt}{0.400pt}}
\multiput(389.00,288.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(386.17,287){\rule{0.400pt}{0.700pt}}
\multiput(387.17,287.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(384.67,290){\rule{0.400pt}{0.482pt}}
\multiput(385.17,290.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(383.17,292){\rule{0.400pt}{1.100pt}}
\multiput(384.17,292.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(381.67,295){\rule{0.400pt}{0.482pt}}
\multiput(382.17,296.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(380.17,295){\rule{0.400pt}{0.700pt}}
\multiput(381.17,295.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(378.17,294){\rule{0.400pt}{0.900pt}}
\multiput(379.17,296.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(416.0,287.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(375.17,288){\rule{0.400pt}{1.300pt}}
\multiput(376.17,291.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(373.17,288){\rule{0.400pt}{0.700pt}}
\multiput(374.17,288.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(371.67,287){\rule{0.400pt}{0.964pt}}
\multiput(372.17,289.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(370.17,283){\rule{0.400pt}{0.900pt}}
\multiput(371.17,285.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(368,282.67){\rule{0.482pt}{0.400pt}}
\multiput(369.00,282.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(366.67,284){\rule{0.400pt}{1.204pt}}
\multiput(367.17,284.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(365,289.17){\rule{0.482pt}{0.400pt}}
\multiput(366.00,288.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(363.17,291){\rule{0.400pt}{1.300pt}}
\multiput(364.17,291.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(361.67,297){\rule{0.400pt}{0.482pt}}
\multiput(362.17,297.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(360,297.67){\rule{0.482pt}{0.400pt}}
\multiput(361.00,298.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(358.17,295){\rule{0.400pt}{0.700pt}}
\multiput(359.17,296.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(356.67,295){\rule{0.400pt}{1.204pt}}
\multiput(357.17,295.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(355.17,295){\rule{0.400pt}{1.100pt}}
\multiput(356.17,297.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(353.17,291){\rule{0.400pt}{0.900pt}}
\multiput(354.17,293.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(352,289.67){\rule{0.241pt}{0.400pt}}
\multiput(352.50,290.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350.17,290){\rule{0.400pt}{0.700pt}}
\multiput(351.17,290.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(348.17,293){\rule{0.400pt}{1.900pt}}
\multiput(349.17,293.00)(-2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(346.67,302){\rule{0.400pt}{0.964pt}}
\multiput(347.17,302.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(345,305.67){\rule{0.482pt}{0.400pt}}
\multiput(346.00,305.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(343.17,307){\rule{0.400pt}{0.700pt}}
\multiput(344.17,307.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(341.67,307){\rule{0.400pt}{0.723pt}}
\multiput(342.17,308.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(340.17,304){\rule{0.400pt}{0.700pt}}
\multiput(341.17,305.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(338.67,300){\rule{0.400pt}{0.964pt}}
\multiput(339.17,302.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(337.17,295){\rule{0.400pt}{1.100pt}}
\multiput(338.17,297.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(377.0,294.0){\usebox{\plotpoint}}
\put(333.67,292){\rule{0.400pt}{0.723pt}}
\multiput(334.17,293.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(332,290.67){\rule{0.482pt}{0.400pt}}
\multiput(333.00,291.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(330.17,291){\rule{0.400pt}{0.900pt}}
\multiput(331.17,291.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(328.67,295){\rule{0.400pt}{0.964pt}}
\multiput(329.17,295.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(327,297.67){\rule{0.482pt}{0.400pt}}
\multiput(328.00,298.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(325.17,294){\rule{0.400pt}{0.900pt}}
\multiput(326.17,296.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(323.67,292){\rule{0.400pt}{0.482pt}}
\multiput(324.17,293.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(322.17,292){\rule{0.400pt}{0.700pt}}
\multiput(323.17,292.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(320.17,295){\rule{0.400pt}{0.900pt}}
\multiput(321.17,295.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(335.0,295.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(317.17,296){\rule{0.400pt}{0.700pt}}
\multiput(318.17,297.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(315.17,296){\rule{0.400pt}{0.900pt}}
\multiput(316.17,296.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(313.67,300){\rule{0.400pt}{0.723pt}}
\multiput(314.17,300.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(312,302.67){\rule{0.482pt}{0.400pt}}
\multiput(313.00,302.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(310.17,296){\rule{0.400pt}{1.700pt}}
\multiput(311.17,300.47)(-2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(309,294.67){\rule{0.241pt}{0.400pt}}
\multiput(309.50,295.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307.17,295){\rule{0.400pt}{0.700pt}}
\multiput(308.17,295.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(305,296.67){\rule{0.482pt}{0.400pt}}
\multiput(306.00,297.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(304,296.67){\rule{0.241pt}{0.400pt}}
\multiput(304.50,296.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302,298.17){\rule{0.482pt}{0.400pt}}
\multiput(303.00,297.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(319.0,299.0){\usebox{\plotpoint}}
\put(299.17,300){\rule{0.400pt}{1.300pt}}
\multiput(300.17,300.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(297.17,306){\rule{0.400pt}{0.700pt}}
\multiput(298.17,306.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(295.67,309){\rule{0.400pt}{1.686pt}}
\multiput(296.17,309.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(294,314.67){\rule{0.482pt}{0.400pt}}
\multiput(295.00,315.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(292.17,308){\rule{0.400pt}{1.500pt}}
\multiput(293.17,311.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(290.67,302){\rule{0.400pt}{1.445pt}}
\multiput(291.17,305.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(289.17,292){\rule{0.400pt}{2.100pt}}
\multiput(290.17,297.64)(-2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(287.17,284){\rule{0.400pt}{1.700pt}}
\multiput(288.17,288.47)(-2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(285.67,284){\rule{0.400pt}{0.482pt}}
\multiput(286.17,284.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(284.17,286){\rule{0.400pt}{1.500pt}}
\multiput(285.17,286.00)(-2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(282.17,293){\rule{0.400pt}{0.900pt}}
\multiput(283.17,293.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(280.67,292){\rule{0.400pt}{1.204pt}}
\multiput(281.17,294.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(279,290.67){\rule{0.482pt}{0.400pt}}
\multiput(280.00,291.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(277,289.17){\rule{0.482pt}{0.400pt}}
\multiput(278.00,290.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(276,288.67){\rule{0.241pt}{0.400pt}}
\multiput(276.50,288.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(274,288.67){\rule{0.482pt}{0.400pt}}
\multiput(275.00,289.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(272,289.17){\rule{0.482pt}{0.400pt}}
\multiput(273.00,288.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(301.0,300.0){\usebox{\plotpoint}}
\put(269.17,288){\rule{0.400pt}{0.700pt}}
\multiput(270.17,289.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(267.17,285){\rule{0.400pt}{0.700pt}}
\multiput(268.17,286.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(265.67,281){\rule{0.400pt}{0.964pt}}
\multiput(266.17,283.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(264.17,278){\rule{0.400pt}{0.700pt}}
\multiput(265.17,279.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(262.17,278){\rule{0.400pt}{0.700pt}}
\multiput(263.17,278.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(260.67,281){\rule{0.400pt}{0.723pt}}
\multiput(261.17,281.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(259,284.17){\rule{0.482pt}{0.400pt}}
\multiput(260.00,283.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(258,285.67){\rule{0.241pt}{0.400pt}}
\multiput(258.50,285.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256,285.17){\rule{0.482pt}{0.400pt}}
\multiput(257.00,286.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(254,283.17){\rule{0.482pt}{0.400pt}}
\multiput(255.00,284.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(252.67,283){\rule{0.400pt}{0.723pt}}
\multiput(253.17,283.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(251.17,286){\rule{0.400pt}{0.700pt}}
\multiput(252.17,286.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(249.17,289){\rule{0.400pt}{0.700pt}}
\multiput(250.17,289.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(247.67,290){\rule{0.400pt}{0.482pt}}
\multiput(248.17,291.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(246.17,287){\rule{0.400pt}{0.700pt}}
\multiput(247.17,288.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(244.17,284){\rule{0.400pt}{0.700pt}}
\multiput(245.17,285.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(242.67,281){\rule{0.400pt}{0.723pt}}
\multiput(243.17,282.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(241.17,277){\rule{0.400pt}{0.900pt}}
\multiput(242.17,279.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(239,275.67){\rule{0.482pt}{0.400pt}}
\multiput(240.00,276.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(271.0,291.0){\usebox{\plotpoint}}
\put(236,274.67){\rule{0.482pt}{0.400pt}}
\multiput(237.00,275.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(234.17,271){\rule{0.400pt}{0.900pt}}
\multiput(235.17,273.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(233,269.67){\rule{0.241pt}{0.400pt}}
\multiput(233.50,270.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(231,269.67){\rule{0.482pt}{0.400pt}}
\multiput(232.00,269.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(229,271.17){\rule{0.482pt}{0.400pt}}
\multiput(230.00,270.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(227.67,273){\rule{0.400pt}{0.482pt}}
\multiput(228.17,273.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(238.0,276.0){\usebox{\plotpoint}}
\put(224.17,272){\rule{0.400pt}{0.700pt}}
\multiput(225.17,273.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(222.67,267){\rule{0.400pt}{1.204pt}}
\multiput(223.17,269.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(221.17,263){\rule{0.400pt}{0.900pt}}
\multiput(222.17,265.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(220,262.67){\rule{0.241pt}{0.400pt}}
\multiput(220.50,262.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(218,263.67){\rule{0.482pt}{0.400pt}}
\multiput(219.00,263.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(226.0,275.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(213.17,262){\rule{0.400pt}{0.700pt}}
\multiput(214.17,263.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(211.17,258){\rule{0.400pt}{0.900pt}}
\multiput(212.17,260.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(210,257.67){\rule{0.241pt}{0.400pt}}
\multiput(210.50,257.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(215.0,265.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(204.67,259){\rule{0.400pt}{1.204pt}}
\multiput(205.17,259.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(203.17,264){\rule{0.400pt}{1.700pt}}
\multiput(204.17,264.00)(-2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(201.17,272){\rule{0.400pt}{0.700pt}}
\multiput(202.17,272.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(199.67,272){\rule{0.400pt}{0.723pt}}
\multiput(200.17,273.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(198.17,267){\rule{0.400pt}{1.100pt}}
\multiput(199.17,269.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(196.17,261){\rule{0.400pt}{1.300pt}}
\multiput(197.17,264.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(194.67,259){\rule{0.400pt}{0.482pt}}
\multiput(195.17,260.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(193,258.67){\rule{0.482pt}{0.400pt}}
\multiput(194.00,258.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(206.0,259.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(188.17,257){\rule{0.400pt}{0.700pt}}
\multiput(189.17,258.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(186.17,253){\rule{0.400pt}{0.900pt}}
\multiput(187.17,255.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(184.67,251){\rule{0.400pt}{0.482pt}}
\multiput(185.17,252.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(183.17,245){\rule{0.400pt}{1.300pt}}
\multiput(184.17,248.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(181,245.17){\rule{0.482pt}{0.400pt}}
\multiput(182.00,244.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(179.67,247){\rule{0.400pt}{0.964pt}}
\multiput(180.17,247.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(178.17,246){\rule{0.400pt}{1.100pt}}
\multiput(179.17,248.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(176.67,246){\rule{0.400pt}{2.650pt}}
\multiput(177.17,246.00)(-1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(175,256.67){\rule{0.482pt}{0.400pt}}
\multiput(176.00,256.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(173.17,251){\rule{0.400pt}{1.500pt}}
\multiput(174.17,254.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(171.67,251){\rule{0.400pt}{3.614pt}}
\multiput(172.17,251.00)(-1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(170.17,254){\rule{0.400pt}{2.500pt}}
\multiput(171.17,260.81)(-2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(190.0,260.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(529,569){\makebox(0,0)[r]{ { $P_{L_x}^c(m_l)$ } }}
\multiput(549,569)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(649,569){\usebox{\plotpoint}}
\put(679,256){\usebox{\plotpoint}}
\put(679.00,256.00){\usebox{\plotpoint}}
\put(658.72,258.00){\usebox{\plotpoint}}
\put(638.93,262.07){\usebox{\plotpoint}}
\put(620.99,271.00){\usebox{\plotpoint}}
\put(602.69,279.15){\usebox{\plotpoint}}
\put(584.45,288.28){\usebox{\plotpoint}}
\put(565.20,293.90){\usebox{\plotpoint}}
\put(545.11,296.00){\usebox{\plotpoint}}
\put(525.19,296.00){\usebox{\plotpoint}}
\put(504.81,294.40){\usebox{\plotpoint}}
\put(485.21,293.00){\usebox{\plotpoint}}
\put(465.76,291.00){\usebox{\plotpoint}}
\put(445.11,290.55){\usebox{\plotpoint}}
\put(424.95,290.00){\usebox{\plotpoint}}
\put(404.28,290.36){\usebox{\plotpoint}}
\put(384.15,291.00){\usebox{\plotpoint}}
\put(363.87,293.00){\usebox{\plotpoint}}
\put(343.35,294.00){\usebox{\plotpoint}}
\put(323.54,296.00){\usebox{\plotpoint}}
\put(303.43,296.00){\usebox{\plotpoint}}
\put(284.45,294.00){\usebox{\plotpoint}}
\put(265.47,288.00){\usebox{\plotpoint}}
\put(247.23,279.61){\usebox{\plotpoint}}
\put(228.86,271.86){\usebox{\plotpoint}}
\put(210.62,263.62){\usebox{\plotpoint}}
\put(191.43,259.00){\usebox{\plotpoint}}
\put(171.55,256.78){\usebox{\plotpoint}}
\put(170,256){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(910.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890,213){\makebox(0,0)[r]{0}}
\put(1419.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(910.0,300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890,300){\makebox(0,0)[r]{0.005}}
\put(1419.0,300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(910.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890,388){\makebox(0,0)[r]{0.01}}
\put(1419.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(910.0,475.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890,475){\makebox(0,0)[r]{0.015}}
\put(1419.0,475.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(910.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890,563){\makebox(0,0)[r]{0.02}}
\put(1419.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(910.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890,650){\makebox(0,0)[r]{0.025}}
\put(1419.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(910.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(910,172){\makebox(0,0){-300}}
\put(910.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(998.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(998,172){\makebox(0,0){-200}}
\put(998.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1086.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1086,172){\makebox(0,0){-100}}
\put(1086.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1175.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1175,172){\makebox(0,0){0}}
\put(1175.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1263.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1263,172){\makebox(0,0){100}}
\put(1263.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1351.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1351,172){\makebox(0,0){200}}
\put(1351.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,172){\makebox(0,0){300}}
\put(1439.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(910.0,213.0){\rule[-0.200pt]{127.436pt}{0.400pt}}
\put(1439.0,213.0){\rule[-0.200pt]{0.400pt}{105.273pt}}
\put(910.0,650.0){\rule[-0.200pt]{127.436pt}{0.400pt}}
\put(1174,111){\makebox(0,0){$m_j$}}
\put(998,335){\makebox(0,0){$P_{J_z}^{mc}$}}
\put(910.0,213.0){\rule[-0.200pt]{0.400pt}{105.273pt}}
\put(998,300){\vector(0,-1){52}}
\put(1279,610){\makebox(0,0)[r]{ { $P_{J_z}(m_j)$ } }}
\put(1299.0,610.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1434,213){\usebox{\plotpoint}}
\put(1285,212.67){\rule{0.241pt}{0.400pt}}
\multiput(1285.50,212.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1284,212.67){\rule{0.241pt}{0.400pt}}
\multiput(1284.50,213.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1283,212.67){\rule{0.241pt}{0.400pt}}
\multiput(1283.50,212.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1282,212.67){\rule{0.241pt}{0.400pt}}
\multiput(1282.50,213.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1281,212.67){\rule{0.241pt}{0.400pt}}
\multiput(1281.50,212.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1286.0,213.0){\rule[-0.200pt]{35.653pt}{0.400pt}}
\put(1277,213.67){\rule{0.241pt}{0.400pt}}
\multiput(1277.50,213.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1276,213.67){\rule{0.241pt}{0.400pt}}
\multiput(1276.50,214.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1275,213.67){\rule{0.241pt}{0.400pt}}
\multiput(1275.50,213.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1278.0,214.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1273,214.67){\rule{0.241pt}{0.400pt}}
\multiput(1273.50,214.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1274.0,215.0){\usebox{\plotpoint}}
\put(1271,215.67){\rule{0.241pt}{0.400pt}}
\multiput(1271.50,215.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1272.0,216.0){\usebox{\plotpoint}}
\put(1271.0,217.0){\usebox{\plotpoint}}
\put(1268.67,218){\rule{0.400pt}{0.482pt}}
\multiput(1269.17,218.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1270.0,218.0){\usebox{\plotpoint}}
\put(1266.67,220){\rule{0.400pt}{0.723pt}}
\multiput(1267.17,220.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1265.67,221){\rule{0.400pt}{0.482pt}}
\multiput(1266.17,222.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1264.67,221){\rule{0.400pt}{0.723pt}}
\multiput(1265.17,221.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1264,222.67){\rule{0.241pt}{0.400pt}}
\multiput(1264.50,223.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1268.0,220.0){\usebox{\plotpoint}}
\put(1263,223.67){\rule{0.241pt}{0.400pt}}
\multiput(1263.50,224.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1262,223.67){\rule{0.241pt}{0.400pt}}
\multiput(1262.50,223.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1260.67,225){\rule{0.400pt}{0.482pt}}
\multiput(1261.17,225.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1260,225.67){\rule{0.241pt}{0.400pt}}
\multiput(1260.50,226.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1258.67,226){\rule{0.400pt}{0.964pt}}
\multiput(1259.17,226.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1257.67,226){\rule{0.400pt}{0.964pt}}
\multiput(1258.17,228.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1256.67,226){\rule{0.400pt}{1.927pt}}
\multiput(1257.17,226.00)(-1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1255.67,226){\rule{0.400pt}{1.927pt}}
\multiput(1256.17,230.00)(-1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1264.0,223.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1254.67,228){\rule{0.400pt}{2.168pt}}
\multiput(1255.17,232.50)(-1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1253.67,228){\rule{0.400pt}{2.650pt}}
\multiput(1254.17,228.00)(-1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1252.67,233){\rule{0.400pt}{1.445pt}}
\multiput(1253.17,236.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1251.67,233){\rule{0.400pt}{1.445pt}}
\multiput(1252.17,233.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1256.0,226.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1250,238.67){\rule{0.241pt}{0.400pt}}
\multiput(1250.50,238.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1248.67,240){\rule{0.400pt}{0.723pt}}
\multiput(1249.17,240.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1251.0,239.0){\usebox{\plotpoint}}
\put(1249,243){\usebox{\plotpoint}}
\put(1248,242.67){\rule{0.241pt}{0.400pt}}
\multiput(1248.50,242.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1246.67,244){\rule{0.400pt}{0.964pt}}
\multiput(1247.17,244.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1245.67,246){\rule{0.400pt}{0.482pt}}
\multiput(1246.17,247.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1245,245.67){\rule{0.241pt}{0.400pt}}
\multiput(1245.50,245.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1243.67,247){\rule{0.400pt}{0.482pt}}
\multiput(1244.17,247.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1242.67,241){\rule{0.400pt}{1.927pt}}
\multiput(1243.17,245.00)(-1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1241.67,241){\rule{0.400pt}{2.168pt}}
\multiput(1242.17,241.00)(-1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1240.67,237){\rule{0.400pt}{2.891pt}}
\multiput(1241.17,237.00)(-1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1239.67,240){\rule{0.400pt}{2.168pt}}
\multiput(1240.17,244.50)(-1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1238.67,240){\rule{0.400pt}{2.891pt}}
\multiput(1239.17,240.00)(-1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1237.67,243){\rule{0.400pt}{2.168pt}}
\multiput(1238.17,247.50)(-1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1236.67,243){\rule{0.400pt}{2.891pt}}
\multiput(1237.17,243.00)(-1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1235.67,246){\rule{0.400pt}{2.168pt}}
\multiput(1236.17,250.50)(-1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1234.67,246){\rule{0.400pt}{1.204pt}}
\multiput(1235.17,246.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1233.67,247){\rule{0.400pt}{0.964pt}}
\multiput(1234.17,249.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1242.0,237.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1233,244.67){\rule{0.241pt}{0.400pt}}
\multiput(1233.50,245.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1231.67,245){\rule{0.400pt}{0.964pt}}
\multiput(1232.17,245.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1230.67,246){\rule{0.400pt}{0.723pt}}
\multiput(1231.17,247.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1229.67,246){\rule{0.400pt}{1.686pt}}
\multiput(1230.17,246.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1228.67,251){\rule{0.400pt}{0.482pt}}
\multiput(1229.17,252.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1228,249.67){\rule{0.241pt}{0.400pt}}
\multiput(1228.50,250.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1226.67,250){\rule{0.400pt}{0.482pt}}
\multiput(1227.17,250.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1234.0,246.0){\usebox{\plotpoint}}
\put(1226,249.67){\rule{0.241pt}{0.400pt}}
\multiput(1226.50,249.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1224.67,251){\rule{0.400pt}{1.445pt}}
\multiput(1225.17,251.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1223.67,255){\rule{0.400pt}{0.482pt}}
\multiput(1224.17,256.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1222.67,255){\rule{0.400pt}{0.482pt}}
\multiput(1223.17,255.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1222,255.67){\rule{0.241pt}{0.400pt}}
\multiput(1222.50,256.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1227.0,250.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1218.67,256){\rule{0.400pt}{0.723pt}}
\multiput(1219.17,256.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1220.0,256.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1219.0,258.0){\usebox{\plotpoint}}
\put(1216.67,255){\rule{0.400pt}{0.723pt}}
\multiput(1217.17,256.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1216,254.67){\rule{0.241pt}{0.400pt}}
\multiput(1216.50,254.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1214.67,252){\rule{0.400pt}{0.964pt}}
\multiput(1215.17,254.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1213.67,252){\rule{0.400pt}{3.132pt}}
\multiput(1214.17,252.00)(-1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1212.67,259){\rule{0.400pt}{1.445pt}}
\multiput(1213.17,262.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1211.67,259){\rule{0.400pt}{3.132pt}}
\multiput(1212.17,259.00)(-1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1218.0,258.0){\usebox{\plotpoint}}
\put(1210.67,263){\rule{0.400pt}{1.445pt}}
\multiput(1211.17,263.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1209.67,265){\rule{0.400pt}{0.964pt}}
\multiput(1210.17,267.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1208.67,265){\rule{0.400pt}{3.373pt}}
\multiput(1209.17,265.00)(-1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1207.67,274){\rule{0.400pt}{1.204pt}}
\multiput(1208.17,276.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1206.67,274){\rule{0.400pt}{3.132pt}}
\multiput(1207.17,274.00)(-1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1205.67,280){\rule{0.400pt}{1.686pt}}
\multiput(1206.17,283.50)(-1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1204.67,280){\rule{0.400pt}{1.204pt}}
\multiput(1205.17,280.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1203.67,281){\rule{0.400pt}{0.964pt}}
\multiput(1204.17,283.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1212.0,263.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1202.67,288){\rule{0.400pt}{1.686pt}}
\multiput(1203.17,291.50)(-1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1201.67,288){\rule{0.400pt}{4.818pt}}
\multiput(1202.17,288.00)(-1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(1200.67,290){\rule{0.400pt}{4.336pt}}
\multiput(1201.17,299.00)(-1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1199.67,290){\rule{0.400pt}{6.023pt}}
\multiput(1200.17,290.00)(-1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(1198.67,288){\rule{0.400pt}{6.504pt}}
\multiput(1199.17,301.50)(-1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(1197.67,288){\rule{0.400pt}{5.541pt}}
\multiput(1198.17,288.00)(-1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(1196.67,296){\rule{0.400pt}{3.614pt}}
\multiput(1197.17,303.50)(-1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1204.0,281.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1195.67,306){\rule{0.400pt}{1.445pt}}
\multiput(1196.17,309.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1195,305.67){\rule{0.241pt}{0.400pt}}
\multiput(1195.50,305.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1194,306.67){\rule{0.241pt}{0.400pt}}
\multiput(1194.50,306.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1192.67,300){\rule{0.400pt}{1.927pt}}
\multiput(1193.17,304.00)(-1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1191.67,300){\rule{0.400pt}{0.723pt}}
\multiput(1192.17,300.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1190.67,303){\rule{0.400pt}{2.168pt}}
\multiput(1191.17,303.00)(-1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1189.67,312){\rule{0.400pt}{0.964pt}}
\multiput(1190.17,312.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1189,314.67){\rule{0.241pt}{0.400pt}}
\multiput(1189.50,315.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1197.0,296.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1187.67,324){\rule{0.400pt}{2.409pt}}
\multiput(1188.17,329.00)(-1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1186.67,324){\rule{0.400pt}{7.950pt}}
\multiput(1187.17,324.00)(-1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(1185.67,357){\rule{0.400pt}{2.409pt}}
\multiput(1186.17,357.00)(-1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1184.67,349){\rule{0.400pt}{4.336pt}}
\multiput(1185.17,358.00)(-1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1183.67,349){\rule{0.400pt}{3.614pt}}
\multiput(1184.17,349.00)(-1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1182.67,352){\rule{0.400pt}{2.891pt}}
\multiput(1183.17,358.00)(-1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1181.67,352){\rule{0.400pt}{3.373pt}}
\multiput(1182.17,352.00)(-1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1189.0,315.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1180.67,365){\rule{0.400pt}{1.204pt}}
\multiput(1181.17,365.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1179.67,370){\rule{0.400pt}{2.650pt}}
\multiput(1180.17,370.00)(-1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1178.67,376){\rule{0.400pt}{1.204pt}}
\multiput(1179.17,378.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1177.67,376){\rule{0.400pt}{2.650pt}}
\multiput(1178.17,376.00)(-1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1176.67,380){\rule{0.400pt}{1.686pt}}
\multiput(1177.17,383.50)(-1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1175.67,380){\rule{0.400pt}{4.336pt}}
\multiput(1176.17,380.00)(-1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1174.67,369){\rule{0.400pt}{6.986pt}}
\multiput(1175.17,383.50)(-1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(1182.0,365.0){\usebox{\plotpoint}}
\put(1173.67,392){\rule{0.400pt}{3.132pt}}
\multiput(1174.17,398.50)(-1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1172.67,388){\rule{0.400pt}{0.964pt}}
\multiput(1173.17,390.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1171.67,378){\rule{0.400pt}{2.409pt}}
\multiput(1172.17,383.00)(-1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1170.67,378){\rule{0.400pt}{7.950pt}}
\multiput(1171.17,378.00)(-1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(1169.67,386){\rule{0.400pt}{6.023pt}}
\multiput(1170.17,398.50)(-1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(1168.67,386){\rule{0.400pt}{8.191pt}}
\multiput(1169.17,386.00)(-1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(1167.67,404){\rule{0.400pt}{3.854pt}}
\multiput(1168.17,412.00)(-1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1166.67,404){\rule{0.400pt}{19.031pt}}
\multiput(1167.17,404.00)(-1.000,39.500){2}{\rule{0.400pt}{9.516pt}}
\put(1175.0,369.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1165.67,403){\rule{0.400pt}{10.359pt}}
\multiput(1166.17,403.00)(-1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(1164.67,414){\rule{0.400pt}{7.709pt}}
\multiput(1165.17,430.00)(-1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(1163.67,414){\rule{0.400pt}{6.263pt}}
\multiput(1164.17,414.00)(-1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1162.67,440){\rule{0.400pt}{11.563pt}}
\multiput(1163.17,440.00)(-1.000,24.000){2}{\rule{0.400pt}{5.782pt}}
\put(1161.67,488){\rule{0.400pt}{3.373pt}}
\multiput(1162.17,488.00)(-1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1160.67,451){\rule{0.400pt}{12.286pt}}
\multiput(1161.17,476.50)(-1.000,-25.500){2}{\rule{0.400pt}{6.143pt}}
\put(1159.67,451){\rule{0.400pt}{0.964pt}}
\multiput(1160.17,451.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1167.0,403.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(1158.67,431){\rule{0.400pt}{7.227pt}}
\multiput(1159.17,431.00)(-1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(1157.67,440){\rule{0.400pt}{5.059pt}}
\multiput(1158.17,450.50)(-1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1156.67,434){\rule{0.400pt}{1.445pt}}
\multiput(1157.17,437.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1155.67,405){\rule{0.400pt}{6.986pt}}
\multiput(1156.17,419.50)(-1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(1154.67,385){\rule{0.400pt}{4.818pt}}
\multiput(1155.17,395.00)(-1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(1153.67,385){\rule{0.400pt}{3.373pt}}
\multiput(1154.17,385.00)(-1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1152.67,399){\rule{0.400pt}{1.445pt}}
\multiput(1153.17,399.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1151.67,361){\rule{0.400pt}{10.600pt}}
\multiput(1152.17,383.00)(-1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(1160.0,431.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1150.67,345){\rule{0.400pt}{6.745pt}}
\multiput(1151.17,359.00)(-1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(1149.67,345){\rule{0.400pt}{5.541pt}}
\multiput(1150.17,345.00)(-1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(1148.67,366){\rule{0.400pt}{0.482pt}}
\multiput(1149.17,367.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1147.67,366){\rule{0.400pt}{2.409pt}}
\multiput(1148.17,366.00)(-1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1146.67,360){\rule{0.400pt}{3.854pt}}
\multiput(1147.17,368.00)(-1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1145.67,332){\rule{0.400pt}{6.745pt}}
\multiput(1146.17,346.00)(-1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(1144.67,332){\rule{0.400pt}{3.373pt}}
\multiput(1145.17,332.00)(-1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1152.0,361.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1143.67,334){\rule{0.400pt}{1.204pt}}
\multiput(1144.17,336.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1142.67,334){\rule{0.400pt}{3.854pt}}
\multiput(1143.17,334.00)(-1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1141.67,336){\rule{0.400pt}{3.373pt}}
\multiput(1142.17,343.00)(-1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1141,334.67){\rule{0.241pt}{0.400pt}}
\multiput(1141.50,335.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1139.67,309){\rule{0.400pt}{6.263pt}}
\multiput(1140.17,322.00)(-1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1138.67,309){\rule{0.400pt}{1.445pt}}
\multiput(1139.17,309.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1137.67,296){\rule{0.400pt}{4.577pt}}
\multiput(1138.17,305.50)(-1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1136.67,288){\rule{0.400pt}{1.927pt}}
\multiput(1137.17,292.00)(-1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1145.0,339.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1135.67,283){\rule{0.400pt}{3.132pt}}
\multiput(1136.17,289.50)(-1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1134.67,283){\rule{0.400pt}{3.854pt}}
\multiput(1135.17,283.00)(-1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1133.67,292){\rule{0.400pt}{1.686pt}}
\multiput(1134.17,295.50)(-1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1132.67,292){\rule{0.400pt}{1.445pt}}
\multiput(1133.17,292.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1131.67,293){\rule{0.400pt}{1.204pt}}
\multiput(1132.17,295.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1131,291.67){\rule{0.241pt}{0.400pt}}
\multiput(1131.50,292.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1129.67,286){\rule{0.400pt}{1.445pt}}
\multiput(1130.17,289.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1137.0,288.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1128.67,275){\rule{0.400pt}{1.445pt}}
\multiput(1129.17,275.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1127.67,276){\rule{0.400pt}{1.204pt}}
\multiput(1128.17,278.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1130.0,275.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1125.67,276){\rule{0.400pt}{1.927pt}}
\multiput(1126.17,276.00)(-1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1124.67,275){\rule{0.400pt}{2.168pt}}
\multiput(1125.17,279.50)(-1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1123.67,275){\rule{0.400pt}{0.723pt}}
\multiput(1124.17,275.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1122.67,265){\rule{0.400pt}{3.132pt}}
\multiput(1123.17,271.50)(-1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1121.67,265){\rule{0.400pt}{3.373pt}}
\multiput(1122.17,265.00)(-1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1127.0,276.0){\usebox{\plotpoint}}
\put(1120.67,259){\rule{0.400pt}{3.854pt}}
\multiput(1121.17,259.00)(-1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1119.67,263){\rule{0.400pt}{2.891pt}}
\multiput(1120.17,269.00)(-1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1118.67,263){\rule{0.400pt}{1.686pt}}
\multiput(1119.17,263.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1117.67,257){\rule{0.400pt}{3.132pt}}
\multiput(1118.17,263.50)(-1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1116.67,257){\rule{0.400pt}{2.891pt}}
\multiput(1117.17,257.00)(-1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1115.67,255){\rule{0.400pt}{3.373pt}}
\multiput(1116.17,262.00)(-1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1114.67,255){\rule{0.400pt}{3.373pt}}
\multiput(1115.17,255.00)(-1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1122.0,259.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1113.67,256){\rule{0.400pt}{1.927pt}}
\multiput(1114.17,256.00)(-1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1112.67,254){\rule{0.400pt}{2.409pt}}
\multiput(1113.17,259.00)(-1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1111.67,254){\rule{0.400pt}{0.723pt}}
\multiput(1112.17,254.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1110.67,255){\rule{0.400pt}{0.482pt}}
\multiput(1111.17,256.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1115.0,256.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1108.67,253){\rule{0.400pt}{0.482pt}}
\multiput(1109.17,254.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1108,252.67){\rule{0.241pt}{0.400pt}}
\multiput(1108.50,252.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1106.67,249){\rule{0.400pt}{1.204pt}}
\multiput(1107.17,251.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1110.0,255.0){\usebox{\plotpoint}}
\put(1105.67,247){\rule{0.400pt}{0.482pt}}
\multiput(1106.17,247.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1104.67,243){\rule{0.400pt}{1.445pt}}
\multiput(1105.17,246.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1103.67,243){\rule{0.400pt}{1.686pt}}
\multiput(1104.17,243.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1102.67,250){\rule{0.400pt}{0.964pt}}
\multiput(1103.17,250.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1101.67,244){\rule{0.400pt}{2.409pt}}
\multiput(1102.17,249.00)(-1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1100.67,244){\rule{0.400pt}{3.614pt}}
\multiput(1101.17,244.00)(-1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1099.67,239){\rule{0.400pt}{4.818pt}}
\multiput(1100.17,249.00)(-1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(1107.0,247.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1098.67,242){\rule{0.400pt}{3.132pt}}
\multiput(1099.17,248.50)(-1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1097.67,242){\rule{0.400pt}{4.095pt}}
\multiput(1098.17,242.00)(-1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1096.67,246){\rule{0.400pt}{3.132pt}}
\multiput(1097.17,252.50)(-1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1095.67,246){\rule{0.400pt}{2.650pt}}
\multiput(1096.17,246.00)(-1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1094.67,244){\rule{0.400pt}{3.132pt}}
\multiput(1095.17,250.50)(-1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1093.67,244){\rule{0.400pt}{1.686pt}}
\multiput(1094.17,244.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1092.67,243){\rule{0.400pt}{1.927pt}}
\multiput(1093.17,247.00)(-1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1100.0,239.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1091.67,245){\rule{0.400pt}{1.445pt}}
\multiput(1092.17,248.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1090.67,245){\rule{0.400pt}{2.409pt}}
\multiput(1091.17,245.00)(-1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1089.67,246){\rule{0.400pt}{2.168pt}}
\multiput(1090.17,250.50)(-1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1088.67,246){\rule{0.400pt}{0.964pt}}
\multiput(1089.17,246.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1087.67,242){\rule{0.400pt}{1.927pt}}
\multiput(1088.17,246.00)(-1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1086.67,239){\rule{0.400pt}{0.723pt}}
\multiput(1087.17,240.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1086,237.67){\rule{0.241pt}{0.400pt}}
\multiput(1086.50,238.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1084.67,236){\rule{0.400pt}{0.482pt}}
\multiput(1085.17,237.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1093.0,243.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1085,236){\usebox{\plotpoint}}
\put(1083.67,236){\rule{0.400pt}{1.204pt}}
\multiput(1084.17,236.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1082.67,234){\rule{0.400pt}{1.686pt}}
\multiput(1083.17,237.50)(-1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1081.67,234){\rule{0.400pt}{1.686pt}}
\multiput(1082.17,234.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1080.67,233){\rule{0.400pt}{1.927pt}}
\multiput(1081.17,237.00)(-1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1079.67,233){\rule{0.400pt}{0.723pt}}
\multiput(1080.17,233.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1078.67,232){\rule{0.400pt}{0.964pt}}
\multiput(1079.17,234.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1078,230.67){\rule{0.241pt}{0.400pt}}
\multiput(1078.50,231.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1076.67,228){\rule{0.400pt}{0.964pt}}
\multiput(1077.17,230.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1075.67,228){\rule{0.400pt}{1.204pt}}
\multiput(1076.17,228.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1074.67,228){\rule{0.400pt}{1.204pt}}
\multiput(1075.17,230.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1073.67,228){\rule{0.400pt}{0.723pt}}
\multiput(1074.17,228.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1072.67,229){\rule{0.400pt}{0.482pt}}
\multiput(1073.17,230.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1072,227.67){\rule{0.241pt}{0.400pt}}
\multiput(1072.50,228.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1078.0,231.0){\usebox{\plotpoint}}
\put(1069.67,226){\rule{0.400pt}{0.482pt}}
\multiput(1070.17,227.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1071.0,228.0){\usebox{\plotpoint}}
\put(1070.0,225.0){\usebox{\plotpoint}}
\put(1067.67,222){\rule{0.400pt}{0.723pt}}
\multiput(1068.17,223.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1066.67,222){\rule{0.400pt}{0.482pt}}
\multiput(1067.17,222.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1065.67,221){\rule{0.400pt}{0.723pt}}
\multiput(1066.17,222.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1064.67,221){\rule{0.400pt}{0.482pt}}
\multiput(1065.17,221.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1063.67,220){\rule{0.400pt}{0.723pt}}
\multiput(1064.17,221.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1062.67,220){\rule{0.400pt}{0.482pt}}
\multiput(1063.17,220.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1069.0,225.0){\usebox{\plotpoint}}
\put(1062,218.67){\rule{0.241pt}{0.400pt}}
\multiput(1062.50,218.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1060.67,218){\rule{0.400pt}{0.482pt}}
\multiput(1061.17,219.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1063.0,219.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1059,216.67){\rule{0.241pt}{0.400pt}}
\multiput(1059.50,217.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1060.0,218.0){\usebox{\plotpoint}}
\put(1057,215.67){\rule{0.241pt}{0.400pt}}
\multiput(1057.50,216.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1056,215.67){\rule{0.241pt}{0.400pt}}
\multiput(1056.50,215.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1055,215.67){\rule{0.241pt}{0.400pt}}
\multiput(1055.50,216.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1058.0,217.0){\usebox{\plotpoint}}
\put(1055,216){\usebox{\plotpoint}}
\put(1054,214.67){\rule{0.241pt}{0.400pt}}
\multiput(1054.50,215.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1053,214.67){\rule{0.241pt}{0.400pt}}
\multiput(1053.50,214.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1051.67,214){\rule{0.400pt}{0.482pt}}
\multiput(1052.17,215.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1051,213.67){\rule{0.241pt}{0.400pt}}
\multiput(1051.50,213.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1050,213.67){\rule{0.241pt}{0.400pt}}
\multiput(1050.50,214.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1046,212.67){\rule{0.241pt}{0.400pt}}
\multiput(1046.50,213.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1047.0,214.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(915.0,213.0){\rule[-0.200pt]{31.558pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1279,569){\makebox(0,0)[r]{ { $P_{J_z}^c(m_j)$ } }}
\multiput(1299,569)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,569){\usebox{\plotpoint}}
\put(1434,213){\usebox{\plotpoint}}
\put(1434.00,213.00){\usebox{\plotpoint}}
\put(1413.24,213.00){\usebox{\plotpoint}}
\put(1392.49,213.00){\usebox{\plotpoint}}
\put(1371.73,213.00){\usebox{\plotpoint}}
\put(1350.98,213.00){\usebox{\plotpoint}}
\put(1330.22,213.00){\usebox{\plotpoint}}
\put(1309.47,213.00){\usebox{\plotpoint}}
\put(1288.71,213.00){\usebox{\plotpoint}}
\put(1271.00,218.39){\usebox{\plotpoint}}
\put(1256.29,230.71){\usebox{\plotpoint}}
\put(1242.00,243.79){\usebox{\plotpoint}}
\put(1226.77,254.00){\usebox{\plotpoint}}
\put(1212.28,267.72){\usebox{\plotpoint}}
\put(1203.58,285.83){\usebox{\plotpoint}}
\put(1195.72,304.83){\usebox{\plotpoint}}
\put(1189.00,324.34){\usebox{\plotpoint}}
\put(1183.90,344.39){\usebox{\plotpoint}}
\put(1179.68,364.58){\usebox{\plotpoint}}
\put(1175.23,384.85){\usebox{\plotpoint}}
\put(1172.14,405.30){\usebox{\plotpoint}}
\put(1167.14,425.43){\usebox{\plotpoint}}
\put(1161.04,435.18){\usebox{\plotpoint}}
\put(1158.12,414.72){\usebox{\plotpoint}}
\put(1154.38,394.31){\usebox{\plotpoint}}
\put(1151.56,373.82){\usebox{\plotpoint}}
\put(1146.90,353.60){\usebox{\plotpoint}}
\put(1142.47,333.41){\usebox{\plotpoint}}
\put(1137.00,313.47){\usebox{\plotpoint}}
\put(1130.32,293.95){\usebox{\plotpoint}}
\put(1122.00,275.31){\usebox{\plotpoint}}
\put(1109.70,259.70){\usebox{\plotpoint}}
\put(1094.97,247.97){\usebox{\plotpoint}}
\put(1080.12,235.12){\usebox{\plotpoint}}
\put(1065.28,222.28){\usebox{\plotpoint}}
\put(1048.71,215.00){\usebox{\plotpoint}}
\put(1029.37,213.00){\usebox{\plotpoint}}
\put(1008.61,213.00){\usebox{\plotpoint}}
\put(987.85,213.00){\usebox{\plotpoint}}
\put(967.10,213.00){\usebox{\plotpoint}}
\put(946.34,213.00){\usebox{\plotpoint}}
\put(925.59,213.00){\usebox{\plotpoint}}
\put(915,213){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(915,213){\usebox{\plotpoint}}
\put(916,211.84){\rule{0.241pt}{0.800pt}}
\multiput(916.00,211.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(915.0,213.0){\usebox{\plotpoint}}
\put(917.0,214.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(921.0,214.0){\usebox{\plotpoint}}
\put(925,213.84){\rule{0.241pt}{0.800pt}}
\multiput(925.00,213.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(921.0,215.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(929,214.84){\rule{0.241pt}{0.800pt}}
\multiput(929.00,214.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(926.0,216.0){\usebox{\plotpoint}}
\put(934,215.84){\rule{0.241pt}{0.800pt}}
\multiput(934.00,215.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(930.0,217.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(938,216.84){\rule{0.241pt}{0.800pt}}
\multiput(938.00,216.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(935.0,218.0){\usebox{\plotpoint}}
\put(943,217.84){\rule{0.241pt}{0.800pt}}
\multiput(943.00,217.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(939.0,219.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(944,220){\usebox{\plotpoint}}
\put(947,218.84){\rule{0.241pt}{0.800pt}}
\multiput(947.00,218.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(944.0,220.0){\usebox{\plotpoint}}
\put(951,219.84){\rule{0.241pt}{0.800pt}}
\multiput(951.00,219.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(948.0,221.0){\usebox{\plotpoint}}
\put(956,220.84){\rule{0.241pt}{0.800pt}}
\multiput(956.00,220.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(952.0,222.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(960,221.84){\rule{0.241pt}{0.800pt}}
\multiput(960.00,221.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(957.0,223.0){\usebox{\plotpoint}}
\put(965,222.84){\rule{0.241pt}{0.800pt}}
\multiput(965.00,222.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(961.0,224.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(966,225){\usebox{\plotpoint}}
\put(969,223.84){\rule{0.241pt}{0.800pt}}
\multiput(969.00,223.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(966.0,225.0){\usebox{\plotpoint}}
\put(973,224.84){\rule{0.241pt}{0.800pt}}
\multiput(973.00,224.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(970.0,226.0){\usebox{\plotpoint}}
\put(978,225.84){\rule{0.241pt}{0.800pt}}
\multiput(978.00,225.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(974.0,227.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(981,226.84){\rule{0.241pt}{0.800pt}}
\multiput(981.00,226.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(979.0,228.0){\usebox{\plotpoint}}
\put(986,227.84){\rule{0.241pt}{0.800pt}}
\multiput(986.00,227.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(982.0,229.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(990,228.84){\rule{0.241pt}{0.800pt}}
\multiput(990.00,228.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(987.0,230.0){\usebox{\plotpoint}}
\put(995,229.84){\rule{0.241pt}{0.800pt}}
\multiput(995.00,229.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(991.0,231.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(996,232){\usebox{\plotpoint}}
\put(999,230.84){\rule{0.241pt}{0.800pt}}
\multiput(999.00,230.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(996.0,232.0){\usebox{\plotpoint}}
\put(1003,231.84){\rule{0.241pt}{0.800pt}}
\multiput(1003.00,231.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1000.0,233.0){\usebox{\plotpoint}}
\put(1008,232.84){\rule{0.241pt}{0.800pt}}
\multiput(1008.00,232.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1004.0,234.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1012,233.84){\rule{0.241pt}{0.800pt}}
\multiput(1012.00,233.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1009.0,235.0){\usebox{\plotpoint}}
\put(1017,234.84){\rule{0.241pt}{0.800pt}}
\multiput(1017.00,234.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1013.0,236.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1018,237){\usebox{\plotpoint}}
\put(1021,235.84){\rule{0.241pt}{0.800pt}}
\multiput(1021.00,235.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1018.0,237.0){\usebox{\plotpoint}}
\put(1025,236.84){\rule{0.241pt}{0.800pt}}
\multiput(1025.00,236.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1022.0,238.0){\usebox{\plotpoint}}
\put(1030,237.84){\rule{0.241pt}{0.800pt}}
\multiput(1030.00,237.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1026.0,239.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1034,238.84){\rule{0.241pt}{0.800pt}}
\multiput(1034.00,238.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1031.0,240.0){\usebox{\plotpoint}}
\put(1039,239.84){\rule{0.241pt}{0.800pt}}
\multiput(1039.00,239.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1035.0,241.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1040,242){\usebox{\plotpoint}}
\put(1043,240.84){\rule{0.241pt}{0.800pt}}
\multiput(1043.00,240.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1040.0,242.0){\usebox{\plotpoint}}
\put(1044.0,243.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1048.0,243.0){\usebox{\plotpoint}}
\put(1052,242.84){\rule{0.241pt}{0.800pt}}
\multiput(1052.00,242.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1048.0,244.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1056,243.84){\rule{0.241pt}{0.800pt}}
\multiput(1056.00,243.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1053.0,245.0){\usebox{\plotpoint}}
\put(1061,244.84){\rule{0.241pt}{0.800pt}}
\multiput(1061.00,244.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1057.0,246.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1065,245.84){\rule{0.241pt}{0.800pt}}
\multiput(1065.00,245.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1062.0,247.0){\usebox{\plotpoint}}
\put(1066.0,248.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1070.0,248.0){\usebox{\plotpoint}}
\put(1074,247.84){\rule{0.241pt}{0.800pt}}
\multiput(1074.00,247.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1070.0,249.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1078,248.84){\rule{0.241pt}{0.800pt}}
\multiput(1078.00,248.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1075.0,250.0){\usebox{\plotpoint}}
\put(1083,249.84){\rule{0.241pt}{0.800pt}}
\multiput(1083.00,249.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1079.0,251.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1087,250.84){\rule{0.241pt}{0.800pt}}
\multiput(1087.00,250.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1084.0,252.0){\usebox{\plotpoint}}
\put(1092,251.84){\rule{0.241pt}{0.800pt}}
\multiput(1092.00,251.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1088.0,253.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1093,254){\usebox{\plotpoint}}
\put(1096,252.84){\rule{0.241pt}{0.800pt}}
\multiput(1096.00,252.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1093.0,254.0){\usebox{\plotpoint}}
\put(1100,253.84){\rule{0.241pt}{0.800pt}}
\multiput(1100.00,253.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1097.0,255.0){\usebox{\plotpoint}}
\put(1105,254.84){\rule{0.241pt}{0.800pt}}
\multiput(1105.00,254.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1101.0,256.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1109,255.84){\rule{0.241pt}{0.800pt}}
\multiput(1109.00,255.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1106.0,257.0){\usebox{\plotpoint}}
\put(1114,256.84){\rule{0.241pt}{0.800pt}}
\multiput(1114.00,256.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1110.0,258.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1115,259){\usebox{\plotpoint}}
\put(1117,257.84){\rule{0.241pt}{0.800pt}}
\multiput(1117.00,257.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1115.0,259.0){\usebox{\plotpoint}}
\put(1118.0,260.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1122.0,260.0){\usebox{\plotpoint}}
\put(1126,259.84){\rule{0.241pt}{0.800pt}}
\multiput(1126.00,259.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1122.0,261.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1130,260.84){\rule{0.241pt}{0.800pt}}
\multiput(1130.00,260.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1127.0,262.0){\usebox{\plotpoint}}
\put(1135,261.84){\rule{0.241pt}{0.800pt}}
\multiput(1135.00,261.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1131.0,263.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1139,262.84){\rule{0.241pt}{0.800pt}}
\multiput(1139.00,262.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1136.0,264.0){\usebox{\plotpoint}}
\put(1144,263.84){\rule{0.241pt}{0.800pt}}
\multiput(1144.00,263.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1140.0,265.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1145,266){\usebox{\plotpoint}}
\put(1148,264.84){\rule{0.241pt}{0.800pt}}
\multiput(1148.00,264.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1145.0,266.0){\usebox{\plotpoint}}
\put(1152,265.84){\rule{0.241pt}{0.800pt}}
\multiput(1152.00,265.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1149.0,267.0){\usebox{\plotpoint}}
\put(1157,266.84){\rule{0.241pt}{0.800pt}}
\multiput(1157.00,266.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1153.0,268.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1161,267.84){\rule{0.241pt}{0.800pt}}
\multiput(1161.00,267.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1158.0,269.0){\usebox{\plotpoint}}
\put(1187,267.84){\rule{0.241pt}{0.800pt}}
\multiput(1187.00,268.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1162.0,270.0){\rule[-0.400pt]{6.022pt}{0.800pt}}
\put(1191,266.84){\rule{0.241pt}{0.800pt}}
\multiput(1191.00,267.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1188.0,269.0){\usebox{\plotpoint}}
\put(1196,265.84){\rule{0.241pt}{0.800pt}}
\multiput(1196.00,266.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1192.0,268.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1197,267){\usebox{\plotpoint}}
\put(1200,264.84){\rule{0.241pt}{0.800pt}}
\multiput(1200.00,265.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1197.0,267.0){\usebox{\plotpoint}}
\put(1204,263.84){\rule{0.241pt}{0.800pt}}
\multiput(1204.00,264.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1201.0,266.0){\usebox{\plotpoint}}
\put(1209,262.84){\rule{0.241pt}{0.800pt}}
\multiput(1209.00,263.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1205.0,265.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1213,261.84){\rule{0.241pt}{0.800pt}}
\multiput(1213.00,262.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1210.0,264.0){\usebox{\plotpoint}}
\put(1218,260.84){\rule{0.241pt}{0.800pt}}
\multiput(1218.00,261.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1214.0,263.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1219,262){\usebox{\plotpoint}}
\put(1222,259.84){\rule{0.241pt}{0.800pt}}
\multiput(1222.00,260.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1219.0,262.0){\usebox{\plotpoint}}
\put(1223.0,261.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1227.0,260.0){\usebox{\plotpoint}}
\put(1231,257.84){\rule{0.241pt}{0.800pt}}
\multiput(1231.00,258.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1227.0,260.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1234,256.84){\rule{0.241pt}{0.800pt}}
\multiput(1234.00,257.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1232.0,259.0){\usebox{\plotpoint}}
\put(1239,255.84){\rule{0.241pt}{0.800pt}}
\multiput(1239.00,256.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1235.0,258.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1243,254.84){\rule{0.241pt}{0.800pt}}
\multiput(1243.00,255.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1240.0,257.0){\usebox{\plotpoint}}
\put(1248,253.84){\rule{0.241pt}{0.800pt}}
\multiput(1248.00,254.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1244.0,256.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1249,255){\usebox{\plotpoint}}
\put(1252,252.84){\rule{0.241pt}{0.800pt}}
\multiput(1252.00,253.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1249.0,255.0){\usebox{\plotpoint}}
\put(1256,251.84){\rule{0.241pt}{0.800pt}}
\multiput(1256.00,252.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1253.0,254.0){\usebox{\plotpoint}}
\put(1261,250.84){\rule{0.241pt}{0.800pt}}
\multiput(1261.00,251.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1257.0,253.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1265,249.84){\rule{0.241pt}{0.800pt}}
\multiput(1265.00,250.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1262.0,252.0){\usebox{\plotpoint}}
\put(1270,248.84){\rule{0.241pt}{0.800pt}}
\multiput(1270.00,249.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1266.0,251.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1271,250){\usebox{\plotpoint}}
\put(1274,247.84){\rule{0.241pt}{0.800pt}}
\multiput(1274.00,248.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1271.0,250.0){\usebox{\plotpoint}}
\put(1275.0,249.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1279.0,248.0){\usebox{\plotpoint}}
\put(1283,245.84){\rule{0.241pt}{0.800pt}}
\multiput(1283.00,246.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1279.0,248.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1287,244.84){\rule{0.241pt}{0.800pt}}
\multiput(1287.00,245.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1284.0,247.0){\usebox{\plotpoint}}
\put(1292,243.84){\rule{0.241pt}{0.800pt}}
\multiput(1292.00,244.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1288.0,246.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1296,242.84){\rule{0.241pt}{0.800pt}}
\multiput(1296.00,243.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1293.0,245.0){\usebox{\plotpoint}}
\put(1297.0,244.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1301.0,243.0){\usebox{\plotpoint}}
\put(1305,240.84){\rule{0.241pt}{0.800pt}}
\multiput(1305.00,241.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1301.0,243.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1309,239.84){\rule{0.241pt}{0.800pt}}
\multiput(1309.00,240.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1306.0,242.0){\usebox{\plotpoint}}
\put(1314,238.84){\rule{0.241pt}{0.800pt}}
\multiput(1314.00,239.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1310.0,241.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1318,237.84){\rule{0.241pt}{0.800pt}}
\multiput(1318.00,238.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1315.0,240.0){\usebox{\plotpoint}}
\put(1323,236.84){\rule{0.241pt}{0.800pt}}
\multiput(1323.00,237.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1319.0,239.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1324,238){\usebox{\plotpoint}}
\put(1327,235.84){\rule{0.241pt}{0.800pt}}
\multiput(1327.00,236.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1324.0,238.0){\usebox{\plotpoint}}
\put(1331,234.84){\rule{0.241pt}{0.800pt}}
\multiput(1331.00,235.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1328.0,237.0){\usebox{\plotpoint}}
\put(1336,233.84){\rule{0.241pt}{0.800pt}}
\multiput(1336.00,234.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1332.0,236.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1340,232.84){\rule{0.241pt}{0.800pt}}
\multiput(1340.00,233.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1337.0,235.0){\usebox{\plotpoint}}
\put(1345,231.84){\rule{0.241pt}{0.800pt}}
\multiput(1345.00,232.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1341.0,234.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1346,233){\usebox{\plotpoint}}
\put(1349,230.84){\rule{0.241pt}{0.800pt}}
\multiput(1349.00,231.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1346.0,233.0){\usebox{\plotpoint}}
\put(1353,229.84){\rule{0.241pt}{0.800pt}}
\multiput(1353.00,230.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1350.0,232.0){\usebox{\plotpoint}}
\put(1358,228.84){\rule{0.241pt}{0.800pt}}
\multiput(1358.00,229.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1354.0,231.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1362,227.84){\rule{0.241pt}{0.800pt}}
\multiput(1362.00,228.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1359.0,230.0){\usebox{\plotpoint}}
\put(1367,226.84){\rule{0.241pt}{0.800pt}}
\multiput(1367.00,227.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1363.0,229.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1368,228){\usebox{\plotpoint}}
\put(1370,225.84){\rule{0.241pt}{0.800pt}}
\multiput(1370.00,226.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1368.0,228.0){\usebox{\plotpoint}}
\put(1375,224.84){\rule{0.241pt}{0.800pt}}
\multiput(1375.00,225.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1371.0,227.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1376,226){\usebox{\plotpoint}}
\put(1379,223.84){\rule{0.241pt}{0.800pt}}
\multiput(1379.00,224.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1376.0,226.0){\usebox{\plotpoint}}
\put(1383,222.84){\rule{0.241pt}{0.800pt}}
\multiput(1383.00,223.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1380.0,225.0){\usebox{\plotpoint}}
\put(1388,221.84){\rule{0.241pt}{0.800pt}}
\multiput(1388.00,222.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1384.0,224.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1392,220.84){\rule{0.241pt}{0.800pt}}
\multiput(1392.00,221.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1389.0,223.0){\usebox{\plotpoint}}
\put(1397,219.84){\rule{0.241pt}{0.800pt}}
\multiput(1397.00,220.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1393.0,222.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1398,221){\usebox{\plotpoint}}
\put(1401,218.84){\rule{0.241pt}{0.800pt}}
\multiput(1401.00,219.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1398.0,221.0){\usebox{\plotpoint}}
\put(1405,217.84){\rule{0.241pt}{0.800pt}}
\multiput(1405.00,218.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1402.0,220.0){\usebox{\plotpoint}}
\put(1410,216.84){\rule{0.241pt}{0.800pt}}
\multiput(1410.00,217.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1406.0,219.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1414,215.84){\rule{0.241pt}{0.800pt}}
\multiput(1414.00,216.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1411.0,218.0){\usebox{\plotpoint}}
\put(1419,214.84){\rule{0.241pt}{0.800pt}}
\multiput(1419.00,215.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1415.0,217.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1420,216){\usebox{\plotpoint}}
\put(1423,213.84){\rule{0.241pt}{0.800pt}}
\multiput(1423.00,214.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1420.0,216.0){\usebox{\plotpoint}}
\put(1424.0,215.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1428.0,214.0){\usebox{\plotpoint}}
\put(1432,211.84){\rule{0.241pt}{0.800pt}}
\multiput(1432.00,212.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1428.0,214.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1433.0,213.0){\usebox{\plotpoint}}
\end{picture}


==> g1.215.plz.140.00.06.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,600)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,213){\makebox(0,0)[r]{0}}
\put(669.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,271){\makebox(0,0)[r]{0.02}}
\put(669.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,330){\makebox(0,0)[r]{0.04}}
\put(669.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,388){\makebox(0,0)[r]{0.06}}
\put(669.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,446){\makebox(0,0)[r]{0.08}}
\put(669.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,504.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,504){\makebox(0,0)[r]{0.1}}
\put(669.0,504.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,563){\makebox(0,0)[r]{0.12}}
\put(669.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,621.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,621){\makebox(0,0)[r]{0.14}}
\put(669.0,621.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(157.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(157,172){\makebox(0,0){-150}}
\put(157.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(243.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(243,172){\makebox(0,0){-100}}
\put(243.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(329.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(329,172){\makebox(0,0){-50}}
\put(329.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(414.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(414,172){\makebox(0,0){0}}
\put(414.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(500.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(500,172){\makebox(0,0){50}}
\put(500.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586,172){\makebox(0,0){100}}
\put(586.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672,172){\makebox(0,0){150}}
\put(672.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,213.0){\rule[-0.200pt]{132.254pt}{0.400pt}}
\put(689.0,213.0){\rule[-0.200pt]{0.400pt}{105.273pt}}
\put(140.0,650.0){\rule[-0.200pt]{132.254pt}{0.400pt}}
\put(414,111){\makebox(0,0){$m_l$}}
\put(140.0,213.0){\rule[-0.200pt]{0.400pt}{105.273pt}}
\put(529,610){\makebox(0,0)[r]{ { $P_{L_z}(m_l)$ } }}
\put(549.0,610.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(679,213){\usebox{\plotpoint}}
\put(186,212.67){\rule{0.482pt}{0.400pt}}
\multiput(187.00,212.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(185,213.67){\rule{0.241pt}{0.400pt}}
\multiput(185.50,213.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(183.17,215){\rule{0.400pt}{0.700pt}}
\multiput(184.17,215.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(181.17,218){\rule{0.400pt}{1.100pt}}
\multiput(182.17,218.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(179.17,223){\rule{0.400pt}{2.100pt}}
\multiput(180.17,223.00)(-2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(177.67,233){\rule{0.400pt}{4.336pt}}
\multiput(178.17,233.00)(-1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(176.17,251){\rule{0.400pt}{5.700pt}}
\multiput(177.17,251.00)(-2.000,16.169){2}{\rule{0.400pt}{2.850pt}}
\put(174.17,279){\rule{0.400pt}{8.500pt}}
\multiput(175.17,279.00)(-2.000,24.358){2}{\rule{0.400pt}{4.250pt}}
\put(172.67,321){\rule{0.400pt}{13.731pt}}
\multiput(173.17,321.00)(-1.000,28.500){2}{\rule{0.400pt}{6.866pt}}
\put(171.17,378){\rule{0.400pt}{13.900pt}}
\multiput(172.17,378.00)(-2.000,40.150){2}{\rule{0.400pt}{6.950pt}}
\put(169.17,447){\rule{0.400pt}{14.100pt}}
\multiput(170.17,447.00)(-2.000,40.735){2}{\rule{0.400pt}{7.050pt}}
\put(167.17,517){\rule{0.400pt}{11.300pt}}
\multiput(168.17,517.00)(-2.000,32.546){2}{\rule{0.400pt}{5.650pt}}
\put(165.67,573){\rule{0.400pt}{6.745pt}}
\multiput(166.17,573.00)(-1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(164.17,587){\rule{0.400pt}{2.900pt}}
\multiput(165.17,594.98)(-2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(162.17,533){\rule{0.400pt}{10.900pt}}
\multiput(163.17,564.38)(-2.000,-31.377){2}{\rule{0.400pt}{5.450pt}}
\put(160.67,451){\rule{0.400pt}{19.754pt}}
\multiput(161.17,492.00)(-1.000,-41.000){2}{\rule{0.400pt}{9.877pt}}
\put(159.17,365){\rule{0.400pt}{17.300pt}}
\multiput(160.17,415.09)(-2.000,-50.093){2}{\rule{0.400pt}{8.650pt}}
\put(157.17,293){\rule{0.400pt}{14.500pt}}
\multiput(158.17,334.90)(-2.000,-41.905){2}{\rule{0.400pt}{7.250pt}}
\put(155.17,247){\rule{0.400pt}{9.300pt}}
\multiput(156.17,273.70)(-2.000,-26.697){2}{\rule{0.400pt}{4.650pt}}
\put(153.67,224){\rule{0.400pt}{5.541pt}}
\multiput(154.17,235.50)(-1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(152.17,215){\rule{0.400pt}{1.900pt}}
\multiput(153.17,220.06)(-2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(150,213.17){\rule{0.482pt}{0.400pt}}
\multiput(151.00,214.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(188.0,213.0){\rule[-0.200pt]{118.282pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(529,569){\makebox(0,0)[r]{ { $P_{L_z}^c(m_l)$ } }}
\multiput(549,569)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(649,569){\usebox{\plotpoint}}
\put(679,213){\usebox{\plotpoint}}
\put(679.00,213.00){\usebox{\plotpoint}}
\put(658.24,213.00){\usebox{\plotpoint}}
\put(637.49,213.00){\usebox{\plotpoint}}
\put(616.73,213.00){\usebox{\plotpoint}}
\put(595.98,213.00){\usebox{\plotpoint}}
\put(575.22,213.00){\usebox{\plotpoint}}
\put(554.47,213.00){\usebox{\plotpoint}}
\put(533.71,213.00){\usebox{\plotpoint}}
\put(512.96,213.00){\usebox{\plotpoint}}
\put(492.20,213.00){\usebox{\plotpoint}}
\put(471.45,213.00){\usebox{\plotpoint}}
\put(450.69,213.00){\usebox{\plotpoint}}
\put(429.93,213.00){\usebox{\plotpoint}}
\put(409.18,213.00){\usebox{\plotpoint}}
\put(388.42,213.00){\usebox{\plotpoint}}
\put(367.67,213.00){\usebox{\plotpoint}}
\put(346.91,213.00){\usebox{\plotpoint}}
\put(326.16,213.00){\usebox{\plotpoint}}
\put(305.40,213.00){\usebox{\plotpoint}}
\put(284.65,213.00){\usebox{\plotpoint}}
\put(263.89,213.00){\usebox{\plotpoint}}
\put(243.13,213.00){\usebox{\plotpoint}}
\put(222.38,213.00){\usebox{\plotpoint}}
\put(201.62,213.00){\usebox{\plotpoint}}
\put(183.55,218.90){\usebox{\plotpoint}}
\put(178.83,239.00){\usebox{\plotpoint}}
\multiput(178,254)(-1.533,20.699){2}{\usebox{\plotpoint}}
\put(174.97,301.14){\usebox{\plotpoint}}
\multiput(174,320)(-0.392,20.752){3}{\usebox{\plotpoint}}
\multiput(173,373)(-0.659,20.745){3}{\usebox{\plotpoint}}
\multiput(171,436)(-0.619,20.746){3}{\usebox{\plotpoint}}
\multiput(169,503)(-0.703,20.744){3}{\usebox{\plotpoint}}
\multiput(167,562)(-0.593,20.747){2}{\usebox{\plotpoint}}
\multiput(164,593)(-0.882,-20.737){2}{\usebox{\plotpoint}}
\multiput(162,546)(-0.256,-20.754){4}{\usebox{\plotpoint}}
\multiput(161,465)(-0.446,-20.751){5}{\usebox{\plotpoint}}
\multiput(159,372)(-0.525,-20.749){3}{\usebox{\plotpoint}}
\multiput(157,293)(-0.830,-20.739){3}{\usebox{\plotpoint}}
\put(154.41,229.44){\usebox{\plotpoint}}
\put(150,213){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(890.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(870,213){\makebox(0,0)[r]{0}}
\put(1419.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(870,271){\makebox(0,0)[r]{0.02}}
\put(1419.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(870,330){\makebox(0,0)[r]{0.04}}
\put(1419.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(870,388){\makebox(0,0)[r]{0.06}}
\put(1419.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(870,446){\makebox(0,0)[r]{0.08}}
\put(1419.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890.0,504.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(870,504){\makebox(0,0)[r]{0.1}}
\put(1419.0,504.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(870,563){\makebox(0,0)[r]{0.12}}
\put(1419.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890.0,621.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(870,621){\makebox(0,0)[r]{0.14}}
\put(1419.0,621.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(907.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(907,172){\makebox(0,0){-150}}
\put(907.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(993.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(993,172){\makebox(0,0){-100}}
\put(993.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1079.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1079,172){\makebox(0,0){-50}}
\put(1079.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1164.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1164,172){\makebox(0,0){0}}
\put(1164.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1250.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1250,172){\makebox(0,0){50}}
\put(1250.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1336.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1336,172){\makebox(0,0){100}}
\put(1336.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1422.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1422,172){\makebox(0,0){150}}
\put(1422.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(890.0,213.0){\rule[-0.200pt]{132.254pt}{0.400pt}}
\put(1439.0,213.0){\rule[-0.200pt]{0.400pt}{105.273pt}}
\put(890.0,650.0){\rule[-0.200pt]{132.254pt}{0.400pt}}
\put(1164,111){\makebox(0,0){$m_l$}}
\put(890.0,213.0){\rule[-0.200pt]{0.400pt}{105.273pt}}
\put(1279,610){\makebox(0,0)[r]{ { $P_{L_z}(m_l)$ } }}
\put(1299.0,610.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1429,213){\usebox{\plotpoint}}
\put(1418,212.67){\rule{0.482pt}{0.400pt}}
\multiput(1419.00,212.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1417,213.67){\rule{0.241pt}{0.400pt}}
\multiput(1417.50,213.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1415,214.67){\rule{0.482pt}{0.400pt}}
\multiput(1416.00,214.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1413.17,216){\rule{0.400pt}{0.900pt}}
\multiput(1414.17,216.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1411.67,220){\rule{0.400pt}{1.204pt}}
\multiput(1412.17,220.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1410.17,225){\rule{0.400pt}{1.700pt}}
\multiput(1411.17,225.00)(-2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1408.17,233){\rule{0.400pt}{2.300pt}}
\multiput(1409.17,233.00)(-2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1406.17,244){\rule{0.400pt}{3.100pt}}
\multiput(1407.17,244.00)(-2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(1404.67,259){\rule{0.400pt}{4.336pt}}
\multiput(1405.17,259.00)(-1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1403.17,277){\rule{0.400pt}{4.100pt}}
\multiput(1404.17,277.00)(-2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(1401.17,297){\rule{0.400pt}{4.700pt}}
\multiput(1402.17,297.00)(-2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(1399.67,320){\rule{0.400pt}{5.541pt}}
\multiput(1400.17,320.00)(-1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(1398.17,343){\rule{0.400pt}{4.700pt}}
\multiput(1399.17,343.00)(-2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(1396.17,366){\rule{0.400pt}{4.100pt}}
\multiput(1397.17,366.00)(-2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(1394.17,386){\rule{0.400pt}{3.300pt}}
\multiput(1395.17,386.00)(-2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(1392.67,402){\rule{0.400pt}{2.650pt}}
\multiput(1393.17,402.00)(-1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1391.17,413){\rule{0.400pt}{1.100pt}}
\multiput(1392.17,413.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1389,416.67){\rule{0.482pt}{0.400pt}}
\multiput(1390.00,417.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1387.67,409){\rule{0.400pt}{1.927pt}}
\multiput(1388.17,413.00)(-1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1386.17,397){\rule{0.400pt}{2.500pt}}
\multiput(1387.17,403.81)(-2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1384.17,380){\rule{0.400pt}{3.500pt}}
\multiput(1385.17,389.74)(-2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(1382.17,360){\rule{0.400pt}{4.100pt}}
\multiput(1383.17,371.49)(-2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(1380.67,339){\rule{0.400pt}{5.059pt}}
\multiput(1381.17,349.50)(-1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1379.17,318){\rule{0.400pt}{4.300pt}}
\multiput(1380.17,330.08)(-2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(1377.17,298){\rule{0.400pt}{4.100pt}}
\multiput(1378.17,309.49)(-2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(1375.67,281){\rule{0.400pt}{4.095pt}}
\multiput(1376.17,289.50)(-1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1374.17,266){\rule{0.400pt}{3.100pt}}
\multiput(1375.17,274.57)(-2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(1372.17,253){\rule{0.400pt}{2.700pt}}
\multiput(1373.17,260.40)(-2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1370.17,243){\rule{0.400pt}{2.100pt}}
\multiput(1371.17,248.64)(-2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1368.67,236){\rule{0.400pt}{1.686pt}}
\multiput(1369.17,239.50)(-1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1367.17,230){\rule{0.400pt}{1.300pt}}
\multiput(1368.17,233.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1365.17,225){\rule{0.400pt}{1.100pt}}
\multiput(1366.17,227.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1363.67,222){\rule{0.400pt}{0.723pt}}
\multiput(1364.17,223.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1362.17,219){\rule{0.400pt}{0.700pt}}
\multiput(1363.17,220.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1360,217.67){\rule{0.482pt}{0.400pt}}
\multiput(1361.00,218.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1358,216.17){\rule{0.482pt}{0.400pt}}
\multiput(1359.00,217.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1357,214.67){\rule{0.241pt}{0.400pt}}
\multiput(1357.50,215.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1420.0,213.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1353,213.67){\rule{0.482pt}{0.400pt}}
\multiput(1354.00,214.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1355.0,215.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1348,212.67){\rule{0.482pt}{0.400pt}}
\multiput(1349.00,213.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1350.0,214.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(900.0,213.0){\rule[-0.200pt]{107.923pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1279,569){\makebox(0,0)[r]{ { $P_{L_z}^c(m_l)$ } }}
\multiput(1299,569)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,569){\usebox{\plotpoint}}
\put(1429,213){\usebox{\plotpoint}}
\put(1429.00,213.00){\usebox{\plotpoint}}
\put(1412.66,221.06){\usebox{\plotpoint}}
\put(1408.60,241.40){\usebox{\plotpoint}}
\put(1405.89,261.97){\usebox{\plotpoint}}
\put(1404.57,282.68){\usebox{\plotpoint}}
\put(1402.72,303.35){\usebox{\plotpoint}}
\multiput(1401,324)(-0.902,20.736){2}{\usebox{\plotpoint}}
\put(1398.40,365.45){\usebox{\plotpoint}}
\put(1396.30,386.10){\usebox{\plotpoint}}
\put(1393.70,406.69){\usebox{\plotpoint}}
\put(1388.40,407.57){\usebox{\plotpoint}}
\put(1385.56,387.01){\usebox{\plotpoint}}
\put(1383.30,366.38){\usebox{\plotpoint}}
\put(1381.58,345.70){\usebox{\plotpoint}}
\put(1380.10,325.00){\usebox{\plotpoint}}
\put(1377.93,304.36){\usebox{\plotpoint}}
\put(1376.23,283.68){\usebox{\plotpoint}}
\put(1373.48,263.12){\usebox{\plotpoint}}
\put(1369.67,242.72){\usebox{\plotpoint}}
\put(1363.38,223.07){\usebox{\plotpoint}}
\put(1346.62,213.31){\usebox{\plotpoint}}
\put(1325.94,213.00){\usebox{\plotpoint}}
\put(1305.18,213.00){\usebox{\plotpoint}}
\put(1284.43,213.00){\usebox{\plotpoint}}
\put(1263.67,213.00){\usebox{\plotpoint}}
\put(1242.92,213.00){\usebox{\plotpoint}}
\put(1222.16,213.00){\usebox{\plotpoint}}
\put(1201.40,213.00){\usebox{\plotpoint}}
\put(1180.65,213.00){\usebox{\plotpoint}}
\put(1159.89,213.00){\usebox{\plotpoint}}
\put(1139.14,213.00){\usebox{\plotpoint}}
\put(1118.38,213.00){\usebox{\plotpoint}}
\put(1097.63,213.00){\usebox{\plotpoint}}
\put(1076.87,213.00){\usebox{\plotpoint}}
\put(1056.12,213.00){\usebox{\plotpoint}}
\put(1035.36,213.00){\usebox{\plotpoint}}
\put(1014.61,213.00){\usebox{\plotpoint}}
\put(993.85,213.00){\usebox{\plotpoint}}
\put(973.09,213.00){\usebox{\plotpoint}}
\put(952.34,213.00){\usebox{\plotpoint}}
\put(931.58,213.00){\usebox{\plotpoint}}
\put(910.83,213.00){\usebox{\plotpoint}}
\put(900,213){\usebox{\plotpoint}}
\end{picture}


==> g1.215.plz.140.100.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,600)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,213){\makebox(0,0)[r]{0}}
\put(669.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,322){\makebox(0,0)[r]{0.005}}
\put(669.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,432){\makebox(0,0)[r]{0.01}}
\put(669.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,541.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,541){\makebox(0,0)[r]{0.015}}
\put(669.0,541.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,650){\makebox(0,0)[r]{0.02}}
\put(669.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(177.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(177,172){\makebox(0,0){-150}}
\put(177.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(259.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(259,172){\makebox(0,0){-100}}
\put(259.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,172){\makebox(0,0){-50}}
\put(342.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(424.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(424,172){\makebox(0,0){0}}
\put(424.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(507.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(507,172){\makebox(0,0){50}}
\put(507.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(590.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(590,172){\makebox(0,0){100}}
\put(590.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672,172){\makebox(0,0){150}}
\put(672.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,213.0){\rule[-0.200pt]{127.436pt}{0.400pt}}
\put(689.0,213.0){\rule[-0.200pt]{0.400pt}{105.273pt}}
\put(160.0,650.0){\rule[-0.200pt]{127.436pt}{0.400pt}}
\put(424,111){\makebox(0,0){$m_l$}}
\put(160.0,213.0){\rule[-0.200pt]{0.400pt}{105.273pt}}
\put(529,610){\makebox(0,0)[r]{ { $P_{L_z}(m_l)$ } }}
\put(549.0,610.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(679,213){\usebox{\plotpoint}}
\put(672,212.67){\rule{0.482pt}{0.400pt}}
\multiput(673.00,212.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(670.67,214){\rule{0.400pt}{0.482pt}}
\multiput(671.17,214.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(669.17,216){\rule{0.400pt}{0.700pt}}
\multiput(670.17,216.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(667.67,219){\rule{0.400pt}{1.204pt}}
\multiput(668.17,219.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(666.17,224){\rule{0.400pt}{1.700pt}}
\multiput(667.17,224.00)(-2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(664.17,232){\rule{0.400pt}{1.700pt}}
\multiput(665.17,232.00)(-2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(662.67,234){\rule{0.400pt}{1.445pt}}
\multiput(663.17,237.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(661,234.17){\rule{0.482pt}{0.400pt}}
\multiput(662.00,233.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(659.17,236){\rule{0.400pt}{14.700pt}}
\multiput(660.17,236.00)(-2.000,42.489){2}{\rule{0.400pt}{7.350pt}}
\put(657.67,309){\rule{0.400pt}{24.813pt}}
\multiput(658.17,309.00)(-1.000,51.500){2}{\rule{0.400pt}{12.406pt}}
\put(656.17,412){\rule{0.400pt}{2.700pt}}
\multiput(657.17,412.00)(-2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(654.17,342){\rule{0.400pt}{16.700pt}}
\multiput(655.17,390.34)(-2.000,-48.338){2}{\rule{0.400pt}{8.350pt}}
\put(652.67,298){\rule{0.400pt}{10.600pt}}
\multiput(653.17,320.00)(-1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(651.17,298){\rule{0.400pt}{5.500pt}}
\multiput(652.17,298.00)(-2.000,15.584){2}{\rule{0.400pt}{2.750pt}}
\put(649.17,325){\rule{0.400pt}{1.900pt}}
\multiput(650.17,325.00)(-2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(647.67,320){\rule{0.400pt}{3.373pt}}
\multiput(648.17,327.00)(-1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(646.17,320){\rule{0.400pt}{2.300pt}}
\multiput(647.17,320.00)(-2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(644.17,309){\rule{0.400pt}{4.500pt}}
\multiput(645.17,321.66)(-2.000,-12.660){2}{\rule{0.400pt}{2.250pt}}
\put(642.67,309){\rule{0.400pt}{2.891pt}}
\multiput(643.17,309.00)(-1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(641.17,311){\rule{0.400pt}{2.100pt}}
\multiput(642.17,316.64)(-2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(639.17,297){\rule{0.400pt}{2.900pt}}
\multiput(640.17,304.98)(-2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(637.67,297){\rule{0.400pt}{0.723pt}}
\multiput(638.17,297.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(636,299.67){\rule{0.482pt}{0.400pt}}
\multiput(637.00,299.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(634,299.67){\rule{0.482pt}{0.400pt}}
\multiput(635.00,300.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(632.67,300){\rule{0.400pt}{1.445pt}}
\multiput(633.17,300.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(631.17,306){\rule{0.400pt}{12.500pt}}
\multiput(632.17,306.00)(-2.000,36.056){2}{\rule{0.400pt}{6.250pt}}
\put(629.17,368){\rule{0.400pt}{4.300pt}}
\multiput(630.17,368.00)(-2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(627.67,367){\rule{0.400pt}{5.300pt}}
\multiput(628.17,378.00)(-1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(626.17,361){\rule{0.400pt}{1.300pt}}
\multiput(627.17,364.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(624.67,332){\rule{0.400pt}{6.986pt}}
\multiput(625.17,346.50)(-1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(623.17,332){\rule{0.400pt}{12.900pt}}
\multiput(624.17,332.00)(-2.000,37.225){2}{\rule{0.400pt}{6.450pt}}
\put(621.17,375){\rule{0.400pt}{4.300pt}}
\multiput(622.17,387.08)(-2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(619.67,330){\rule{0.400pt}{10.840pt}}
\multiput(620.17,352.50)(-1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(618.17,330){\rule{0.400pt}{3.500pt}}
\multiput(619.17,330.00)(-2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(616.17,318){\rule{0.400pt}{5.900pt}}
\multiput(617.17,334.75)(-2.000,-16.754){2}{\rule{0.400pt}{2.950pt}}
\put(614.67,296){\rule{0.400pt}{5.300pt}}
\multiput(615.17,307.00)(-1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(613.17,296){\rule{0.400pt}{8.900pt}}
\multiput(614.17,296.00)(-2.000,25.528){2}{\rule{0.400pt}{4.450pt}}
\put(611.17,340){\rule{0.400pt}{5.100pt}}
\multiput(612.17,340.00)(-2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\put(609.67,339){\rule{0.400pt}{6.263pt}}
\multiput(610.17,352.00)(-1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(608.17,339){\rule{0.400pt}{5.700pt}}
\multiput(609.17,339.00)(-2.000,16.169){2}{\rule{0.400pt}{2.850pt}}
\put(606.17,341){\rule{0.400pt}{5.300pt}}
\multiput(607.17,356.00)(-2.000,-15.000){2}{\rule{0.400pt}{2.650pt}}
\put(604.67,315){\rule{0.400pt}{6.263pt}}
\multiput(605.17,328.00)(-1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(603.17,308){\rule{0.400pt}{1.500pt}}
\multiput(604.17,311.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(601.17,299){\rule{0.400pt}{1.900pt}}
\multiput(602.17,304.06)(-2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(599.67,299){\rule{0.400pt}{2.891pt}}
\multiput(600.17,299.00)(-1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(598.17,296){\rule{0.400pt}{3.100pt}}
\multiput(599.17,304.57)(-2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(596.17,289){\rule{0.400pt}{1.500pt}}
\multiput(597.17,292.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(594.67,289){\rule{0.400pt}{1.686pt}}
\multiput(595.17,289.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(674.0,213.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(591.17,296){\rule{0.400pt}{1.500pt}}
\multiput(592.17,296.00)(-2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(589.67,299){\rule{0.400pt}{0.964pt}}
\multiput(590.17,301.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(588.17,292){\rule{0.400pt}{1.500pt}}
\multiput(589.17,295.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(593.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(585.17,283){\rule{0.400pt}{1.900pt}}
\multiput(586.17,288.06)(-2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(583,281.17){\rule{0.482pt}{0.400pt}}
\multiput(584.00,282.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(582,279.67){\rule{0.241pt}{0.400pt}}
\multiput(582.50,280.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580.17,268){\rule{0.400pt}{2.500pt}}
\multiput(581.17,274.81)(-2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(578.17,268){\rule{0.400pt}{1.900pt}}
\multiput(579.17,268.00)(-2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(576.67,268){\rule{0.400pt}{2.168pt}}
\multiput(577.17,272.50)(-1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(575,267.67){\rule{0.482pt}{0.400pt}}
\multiput(576.00,267.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(587.0,292.0){\usebox{\plotpoint}}
\put(571.67,267){\rule{0.400pt}{0.482pt}}
\multiput(572.17,268.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(570,266.67){\rule{0.482pt}{0.400pt}}
\multiput(571.00,266.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(568.17,265){\rule{0.400pt}{0.700pt}}
\multiput(569.17,266.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(566.67,263){\rule{0.400pt}{0.482pt}}
\multiput(567.17,264.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(573.0,269.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(563.17,263){\rule{0.400pt}{0.700pt}}
\multiput(564.17,263.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(561.67,260){\rule{0.400pt}{1.445pt}}
\multiput(562.17,263.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(560.17,260){\rule{0.400pt}{1.700pt}}
\multiput(561.17,260.00)(-2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(558.17,261){\rule{0.400pt}{1.500pt}}
\multiput(559.17,264.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(556.67,261){\rule{0.400pt}{1.445pt}}
\multiput(557.17,261.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(555.17,262){\rule{0.400pt}{1.100pt}}
\multiput(556.17,264.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(553.17,259){\rule{0.400pt}{0.700pt}}
\multiput(554.17,260.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(551.67,257){\rule{0.400pt}{0.482pt}}
\multiput(552.17,258.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(550,255.67){\rule{0.482pt}{0.400pt}}
\multiput(551.00,256.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(548.17,256){\rule{0.400pt}{1.300pt}}
\multiput(549.17,256.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(546.67,254){\rule{0.400pt}{1.927pt}}
\multiput(547.17,258.00)(-1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(545.17,250){\rule{0.400pt}{0.900pt}}
\multiput(546.17,252.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(543.67,250){\rule{0.400pt}{0.723pt}}
\multiput(544.17,250.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(542,251.67){\rule{0.482pt}{0.400pt}}
\multiput(543.00,252.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(565.0,263.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(538.67,252){\rule{0.400pt}{2.168pt}}
\multiput(539.17,252.00)(-1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(537.17,257){\rule{0.400pt}{0.900pt}}
\multiput(538.17,259.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(535.17,254){\rule{0.400pt}{0.700pt}}
\multiput(536.17,255.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(533.67,254){\rule{0.400pt}{2.891pt}}
\multiput(534.17,254.00)(-1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(532.17,266){\rule{0.400pt}{0.700pt}}
\multiput(533.17,266.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(530.17,261){\rule{0.400pt}{1.700pt}}
\multiput(531.17,265.47)(-2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(529,259.67){\rule{0.241pt}{0.400pt}}
\multiput(529.50,260.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.17,260){\rule{0.400pt}{2.900pt}}
\multiput(528.17,260.00)(-2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(525.17,268){\rule{0.400pt}{1.300pt}}
\multiput(526.17,271.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(523.67,252){\rule{0.400pt}{3.854pt}}
\multiput(524.17,260.00)(-1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(522.17,252){\rule{0.400pt}{2.700pt}}
\multiput(523.17,252.00)(-2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(540.0,252.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(518.67,253){\rule{0.400pt}{2.891pt}}
\multiput(519.17,259.00)(-1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(520.0,265.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(515.17,253){\rule{0.400pt}{0.900pt}}
\multiput(516.17,253.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(513.67,254){\rule{0.400pt}{0.723pt}}
\multiput(514.17,255.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(512.17,247){\rule{0.400pt}{1.500pt}}
\multiput(513.17,250.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(510,246.67){\rule{0.482pt}{0.400pt}}
\multiput(511.00,246.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(517.0,253.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(507.17,244){\rule{0.400pt}{0.900pt}}
\multiput(508.17,246.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(506,243.67){\rule{0.241pt}{0.400pt}}
\multiput(506.50,243.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504,243.67){\rule{0.482pt}{0.400pt}}
\multiput(505.00,244.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(502,243.67){\rule{0.482pt}{0.400pt}}
\multiput(503.00,243.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(509.0,248.0){\usebox{\plotpoint}}
\put(499,243.17){\rule{0.482pt}{0.400pt}}
\multiput(500.00,244.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(497.17,243){\rule{0.400pt}{0.700pt}}
\multiput(498.17,243.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(495.67,244){\rule{0.400pt}{0.482pt}}
\multiput(496.17,245.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(494.17,240){\rule{0.400pt}{0.900pt}}
\multiput(495.17,242.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(492.17,240){\rule{0.400pt}{1.100pt}}
\multiput(493.17,240.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(490.67,241){\rule{0.400pt}{0.964pt}}
\multiput(491.17,243.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(501.0,245.0){\usebox{\plotpoint}}
\put(485.67,239){\rule{0.400pt}{0.482pt}}
\multiput(486.17,240.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(484,239.17){\rule{0.482pt}{0.400pt}}
\multiput(485.00,238.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(482,239.17){\rule{0.482pt}{0.400pt}}
\multiput(483.00,240.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(487.0,241.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(479,238.67){\rule{0.482pt}{0.400pt}}
\multiput(480.00,238.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(477,238.17){\rule{0.482pt}{0.400pt}}
\multiput(478.00,239.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(481.0,239.0){\usebox{\plotpoint}}
\put(470.67,236){\rule{0.400pt}{0.482pt}}
\multiput(471.17,237.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(469,235.67){\rule{0.482pt}{0.400pt}}
\multiput(470.00,235.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(467,235.67){\rule{0.482pt}{0.400pt}}
\multiput(468.00,236.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(472.0,238.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(463,234.67){\rule{0.241pt}{0.400pt}}
\multiput(463.50,235.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461,234.67){\rule{0.482pt}{0.400pt}}
\multiput(462.00,234.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(464.0,236.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(457.67,236){\rule{0.400pt}{0.482pt}}
\multiput(458.17,236.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(456,236.17){\rule{0.482pt}{0.400pt}}
\multiput(457.00,237.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(454.17,236){\rule{0.400pt}{0.900pt}}
\multiput(455.17,236.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(453,238.67){\rule{0.241pt}{0.400pt}}
\multiput(453.50,239.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451,238.67){\rule{0.482pt}{0.400pt}}
\multiput(452.00,238.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(449.17,240){\rule{0.400pt}{0.700pt}}
\multiput(450.17,240.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(447.67,240){\rule{0.400pt}{0.723pt}}
\multiput(448.17,241.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(446.17,240){\rule{0.400pt}{0.700pt}}
\multiput(447.17,240.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(444,242.67){\rule{0.482pt}{0.400pt}}
\multiput(445.00,242.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459.0,236.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(441,243.67){\rule{0.482pt}{0.400pt}}
\multiput(442.00,243.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443.0,244.0){\usebox{\plotpoint}}
\put(437.67,245){\rule{0.400pt}{0.482pt}}
\multiput(438.17,245.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(436,245.67){\rule{0.482pt}{0.400pt}}
\multiput(437.00,246.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(439.0,245.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(432.67,246){\rule{0.400pt}{0.482pt}}
\multiput(433.17,246.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(431,246.17){\rule{0.482pt}{0.400pt}}
\multiput(432.00,247.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(434.0,246.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(426,244.17){\rule{0.482pt}{0.400pt}}
\multiput(427.00,245.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(424,244.17){\rule{0.482pt}{0.400pt}}
\multiput(425.00,243.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(422.67,244){\rule{0.400pt}{0.482pt}}
\multiput(423.17,245.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(421,242.67){\rule{0.482pt}{0.400pt}}
\multiput(422.00,243.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(419.67,243){\rule{0.400pt}{0.964pt}}
\multiput(420.17,243.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(418.17,243){\rule{0.400pt}{0.900pt}}
\multiput(419.17,245.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(428.0,246.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(414.67,243){\rule{0.400pt}{1.686pt}}
\multiput(415.17,243.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(413.17,240){\rule{0.400pt}{2.100pt}}
\multiput(414.17,245.64)(-2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(411.17,240){\rule{0.400pt}{1.500pt}}
\multiput(412.17,240.00)(-2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(409.67,247){\rule{0.400pt}{0.482pt}}
\multiput(410.17,247.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(408.17,237){\rule{0.400pt}{2.500pt}}
\multiput(409.17,243.81)(-2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(406.17,237){\rule{0.400pt}{3.300pt}}
\multiput(407.17,237.00)(-2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(404.67,245){\rule{0.400pt}{1.927pt}}
\multiput(405.17,249.00)(-1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(403.17,240){\rule{0.400pt}{1.100pt}}
\multiput(404.17,242.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(401.17,240){\rule{0.400pt}{3.500pt}}
\multiput(402.17,240.00)(-2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(399.67,240){\rule{0.400pt}{4.095pt}}
\multiput(400.17,248.50)(-1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(398.17,240){\rule{0.400pt}{1.700pt}}
\multiput(399.17,240.00)(-2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(396.17,248){\rule{0.400pt}{1.500pt}}
\multiput(397.17,248.00)(-2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(394.67,235){\rule{0.400pt}{4.818pt}}
\multiput(395.17,245.00)(-1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(393.17,235){\rule{0.400pt}{4.500pt}}
\multiput(394.17,235.00)(-2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(391.17,248){\rule{0.400pt}{1.900pt}}
\multiput(392.17,253.06)(-2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(389.67,239){\rule{0.400pt}{2.168pt}}
\multiput(390.17,243.50)(-1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(388.17,239){\rule{0.400pt}{4.300pt}}
\multiput(389.17,239.00)(-2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(386.17,244){\rule{0.400pt}{3.300pt}}
\multiput(387.17,253.15)(-2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(384.67,244){\rule{0.400pt}{0.482pt}}
\multiput(385.17,244.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(383.17,246){\rule{0.400pt}{2.100pt}}
\multiput(384.17,246.00)(-2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(381.67,244){\rule{0.400pt}{2.891pt}}
\multiput(382.17,250.00)(-1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(380.17,244){\rule{0.400pt}{1.100pt}}
\multiput(381.17,244.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(378,248.67){\rule{0.482pt}{0.400pt}}
\multiput(379.00,248.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(376.67,246){\rule{0.400pt}{0.964pt}}
\multiput(377.17,248.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(375.17,246){\rule{0.400pt}{1.100pt}}
\multiput(376.17,246.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(373.17,247){\rule{0.400pt}{0.900pt}}
\multiput(374.17,249.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(372,246.67){\rule{0.241pt}{0.400pt}}
\multiput(372.50,246.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(370.17,248){\rule{0.400pt}{0.700pt}}
\multiput(371.17,248.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(368.17,246){\rule{0.400pt}{1.100pt}}
\multiput(369.17,248.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(366.67,246){\rule{0.400pt}{0.964pt}}
\multiput(367.17,246.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(365,249.67){\rule{0.482pt}{0.400pt}}
\multiput(366.00,249.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(363.17,245){\rule{0.400pt}{1.300pt}}
\multiput(364.17,248.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(361.67,245){\rule{0.400pt}{1.686pt}}
\multiput(362.17,245.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(360,250.67){\rule{0.482pt}{0.400pt}}
\multiput(361.00,251.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(358.17,248){\rule{0.400pt}{0.700pt}}
\multiput(359.17,249.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(356.67,248){\rule{0.400pt}{1.686pt}}
\multiput(357.17,248.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(355.17,249){\rule{0.400pt}{1.300pt}}
\multiput(356.17,252.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(353.17,249){\rule{0.400pt}{0.700pt}}
\multiput(354.17,249.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(351.67,252){\rule{0.400pt}{0.723pt}}
\multiput(352.17,252.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(350.17,250){\rule{0.400pt}{1.100pt}}
\multiput(351.17,252.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(348.17,250){\rule{0.400pt}{1.100pt}}
\multiput(349.17,250.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(416.0,243.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(345.17,252){\rule{0.400pt}{0.700pt}}
\multiput(346.17,253.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(343.17,252){\rule{0.400pt}{0.700pt}}
\multiput(344.17,252.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(347.0,255.0){\usebox{\plotpoint}}
\put(340.17,252){\rule{0.400pt}{0.700pt}}
\multiput(341.17,253.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(338.67,252){\rule{0.400pt}{0.964pt}}
\multiput(339.17,252.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(342.0,255.0){\usebox{\plotpoint}}
\put(335.17,253){\rule{0.400pt}{0.700pt}}
\multiput(336.17,254.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(333.67,253){\rule{0.400pt}{0.964pt}}
\multiput(334.17,253.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(332.17,254){\rule{0.400pt}{0.700pt}}
\multiput(333.17,255.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(330,252.67){\rule{0.482pt}{0.400pt}}
\multiput(331.00,253.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(328.67,253){\rule{0.400pt}{0.482pt}}
\multiput(329.17,253.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(327.17,252){\rule{0.400pt}{0.700pt}}
\multiput(328.17,253.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(325,251.67){\rule{0.482pt}{0.400pt}}
\multiput(326.00,251.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(323.67,253){\rule{0.400pt}{0.723pt}}
\multiput(324.17,253.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(322.17,251){\rule{0.400pt}{1.100pt}}
\multiput(323.17,253.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(320.17,251){\rule{0.400pt}{0.900pt}}
\multiput(321.17,251.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(318.67,252){\rule{0.400pt}{0.723pt}}
\multiput(319.17,253.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(317.17,249){\rule{0.400pt}{0.700pt}}
\multiput(318.17,250.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(315.17,249){\rule{0.400pt}{0.700pt}}
\multiput(316.17,249.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(313.67,248){\rule{0.400pt}{0.964pt}}
\multiput(314.17,250.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(312,248.17){\rule{0.482pt}{0.400pt}}
\multiput(313.00,247.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(310,248.67){\rule{0.482pt}{0.400pt}}
\multiput(311.00,249.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(309,247.67){\rule{0.241pt}{0.400pt}}
\multiput(309.50,248.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307.17,248){\rule{0.400pt}{0.700pt}}
\multiput(308.17,248.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(305,249.67){\rule{0.482pt}{0.400pt}}
\multiput(306.00,250.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(303.67,248){\rule{0.400pt}{0.482pt}}
\multiput(304.17,249.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(302.17,248){\rule{0.400pt}{0.900pt}}
\multiput(303.17,248.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(300.67,249){\rule{0.400pt}{0.723pt}}
\multiput(301.17,250.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(299,247.67){\rule{0.482pt}{0.400pt}}
\multiput(300.00,248.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(297.17,248){\rule{0.400pt}{0.900pt}}
\multiput(298.17,248.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(295.67,250){\rule{0.400pt}{0.482pt}}
\multiput(296.17,251.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(294,248.17){\rule{0.482pt}{0.400pt}}
\multiput(295.00,249.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(292.17,248){\rule{0.400pt}{0.900pt}}
\multiput(293.17,248.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(291,250.67){\rule{0.241pt}{0.400pt}}
\multiput(291.50,251.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(289,249.67){\rule{0.482pt}{0.400pt}}
\multiput(290.00,250.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(287.17,250){\rule{0.400pt}{1.500pt}}
\multiput(288.17,250.00)(-2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(337.0,256.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(284,256.67){\rule{0.482pt}{0.400pt}}
\multiput(285.00,256.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(282,258.17){\rule{0.482pt}{0.400pt}}
\multiput(283.00,257.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(280.67,257){\rule{0.400pt}{0.723pt}}
\multiput(281.17,258.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(279,257.17){\rule{0.482pt}{0.400pt}}
\multiput(280.00,256.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(277,257.67){\rule{0.482pt}{0.400pt}}
\multiput(278.00,258.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(275.67,258){\rule{0.400pt}{0.482pt}}
\multiput(276.17,258.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(274.17,260){\rule{0.400pt}{1.500pt}}
\multiput(275.17,260.00)(-2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(286.0,257.0){\usebox{\plotpoint}}
\put(271,266.67){\rule{0.241pt}{0.400pt}}
\multiput(271.50,266.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(269.17,268){\rule{0.400pt}{1.900pt}}
\multiput(270.17,268.00)(-2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(267,275.17){\rule{0.482pt}{0.400pt}}
\multiput(268.00,276.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(265.67,275){\rule{0.400pt}{1.204pt}}
\multiput(266.17,275.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(264.17,280){\rule{0.400pt}{1.500pt}}
\multiput(265.17,280.00)(-2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(262.17,281){\rule{0.400pt}{1.300pt}}
\multiput(263.17,284.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(260.67,281){\rule{0.400pt}{1.445pt}}
\multiput(261.17,281.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(259.17,287){\rule{0.400pt}{1.500pt}}
\multiput(260.17,287.00)(-2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(258,293.67){\rule{0.241pt}{0.400pt}}
\multiput(258.50,293.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256,295.17){\rule{0.482pt}{0.400pt}}
\multiput(257.00,294.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(254.17,297){\rule{0.400pt}{1.300pt}}
\multiput(255.17,297.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(252.67,303){\rule{0.400pt}{1.686pt}}
\multiput(253.17,303.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(251.17,310){\rule{0.400pt}{1.700pt}}
\multiput(252.17,310.00)(-2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(249,318.17){\rule{0.482pt}{0.400pt}}
\multiput(250.00,317.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(247.67,320){\rule{0.400pt}{3.373pt}}
\multiput(248.17,320.00)(-1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(246,334.17){\rule{0.482pt}{0.400pt}}
\multiput(247.00,333.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(244.17,327){\rule{0.400pt}{1.900pt}}
\multiput(245.17,332.06)(-2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(242.67,327){\rule{0.400pt}{3.132pt}}
\multiput(243.17,327.00)(-1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(241.17,319){\rule{0.400pt}{4.300pt}}
\multiput(242.17,331.08)(-2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\put(239.17,319){\rule{0.400pt}{2.100pt}}
\multiput(240.17,319.00)(-2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(237.67,323){\rule{0.400pt}{1.445pt}}
\multiput(238.17,326.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(236.17,318){\rule{0.400pt}{1.100pt}}
\multiput(237.17,320.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(234.17,318){\rule{0.400pt}{2.700pt}}
\multiput(235.17,318.00)(-2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(232.67,331){\rule{0.400pt}{4.095pt}}
\multiput(233.17,331.00)(-1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(231.17,335){\rule{0.400pt}{2.700pt}}
\multiput(232.17,342.40)(-2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(229.17,335){\rule{0.400pt}{2.300pt}}
\multiput(230.17,335.00)(-2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(227.67,333){\rule{0.400pt}{3.132pt}}
\multiput(228.17,339.50)(-1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(226.17,333){\rule{0.400pt}{2.100pt}}
\multiput(227.17,333.00)(-2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(224.17,343){\rule{0.400pt}{2.700pt}}
\multiput(225.17,343.00)(-2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(222.67,356){\rule{0.400pt}{0.723pt}}
\multiput(223.17,356.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(221.17,359){\rule{0.400pt}{2.500pt}}
\multiput(222.17,359.00)(-2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(219.67,369){\rule{0.400pt}{0.482pt}}
\multiput(220.17,370.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(218.17,369){\rule{0.400pt}{12.700pt}}
\multiput(219.17,369.00)(-2.000,36.641){2}{\rule{0.400pt}{6.350pt}}
\put(216.17,381){\rule{0.400pt}{10.300pt}}
\multiput(217.17,410.62)(-2.000,-29.622){2}{\rule{0.400pt}{5.150pt}}
\put(214.67,381){\rule{0.400pt}{10.118pt}}
\multiput(215.17,381.00)(-1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(213.17,375){\rule{0.400pt}{9.700pt}}
\multiput(214.17,402.87)(-2.000,-27.867){2}{\rule{0.400pt}{4.850pt}}
\put(211.17,375){\rule{0.400pt}{2.300pt}}
\multiput(212.17,375.00)(-2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(210,385.67){\rule{0.241pt}{0.400pt}}
\multiput(210.50,385.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(208.17,373){\rule{0.400pt}{2.900pt}}
\multiput(209.17,380.98)(-2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(206.17,373){\rule{0.400pt}{1.500pt}}
\multiput(207.17,373.00)(-2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(204.67,343){\rule{0.400pt}{8.913pt}}
\multiput(205.17,361.50)(-1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(203.17,343){\rule{0.400pt}{6.300pt}}
\multiput(204.17,343.00)(-2.000,17.924){2}{\rule{0.400pt}{3.150pt}}
\put(201.17,336){\rule{0.400pt}{7.700pt}}
\multiput(202.17,358.02)(-2.000,-22.018){2}{\rule{0.400pt}{3.850pt}}
\put(199.67,336){\rule{0.400pt}{13.009pt}}
\multiput(200.17,336.00)(-1.000,27.000){2}{\rule{0.400pt}{6.504pt}}
\put(198.17,355){\rule{0.400pt}{7.100pt}}
\multiput(199.17,375.26)(-2.000,-20.264){2}{\rule{0.400pt}{3.550pt}}
\put(196.17,355){\rule{0.400pt}{7.100pt}}
\multiput(197.17,355.00)(-2.000,20.264){2}{\rule{0.400pt}{3.550pt}}
\put(194.67,363){\rule{0.400pt}{6.504pt}}
\multiput(195.17,376.50)(-1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(193,362.67){\rule{0.482pt}{0.400pt}}
\multiput(194.00,362.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(191.17,364){\rule{0.400pt}{8.700pt}}
\multiput(192.17,364.00)(-2.000,24.943){2}{\rule{0.400pt}{4.350pt}}
\put(189.67,365){\rule{0.400pt}{10.118pt}}
\multiput(190.17,386.00)(-1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(188.17,365){\rule{0.400pt}{11.100pt}}
\multiput(189.17,365.00)(-2.000,31.961){2}{\rule{0.400pt}{5.550pt}}
\put(186.17,348){\rule{0.400pt}{14.500pt}}
\multiput(187.17,389.90)(-2.000,-41.905){2}{\rule{0.400pt}{7.250pt}}
\put(184.67,348){\rule{0.400pt}{8.432pt}}
\multiput(185.17,348.00)(-1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(183.17,383){\rule{0.400pt}{17.300pt}}
\multiput(184.17,383.00)(-2.000,50.093){2}{\rule{0.400pt}{8.650pt}}
\put(181.17,446){\rule{0.400pt}{4.700pt}}
\multiput(182.17,459.24)(-2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\put(179.67,416){\rule{0.400pt}{7.227pt}}
\multiput(180.17,431.00)(-1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(178.17,416){\rule{0.400pt}{15.100pt}}
\multiput(179.17,416.00)(-2.000,43.659){2}{\rule{0.400pt}{7.550pt}}
\put(176.67,491){\rule{0.400pt}{3.132pt}}
\multiput(177.17,491.00)(-1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(175.17,478){\rule{0.400pt}{5.300pt}}
\multiput(176.17,493.00)(-2.000,-15.000){2}{\rule{0.400pt}{2.650pt}}
\put(173.17,447){\rule{0.400pt}{6.300pt}}
\multiput(174.17,464.92)(-2.000,-17.924){2}{\rule{0.400pt}{3.150pt}}
\put(171.67,447){\rule{0.400pt}{10.118pt}}
\multiput(172.17,447.00)(-1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(170.17,489){\rule{0.400pt}{21.500pt}}
\multiput(171.17,489.00)(-2.000,62.376){2}{\rule{0.400pt}{10.750pt}}
\put(272.0,267.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(529,569){\makebox(0,0)[r]{ { $P_{L_z}^c(m_l)$ } }}
\multiput(549,569)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(649,569){\usebox{\plotpoint}}
\put(679,213){\usebox{\plotpoint}}
\put(679.00,213.00){\usebox{\plotpoint}}
\put(667.83,225.61){\usebox{\plotpoint}}
\multiput(664,244)(-0.864,20.738){2}{\usebox{\plotpoint}}
\put(661.45,287.37){\usebox{\plotpoint}}
\put(657.21,307.00){\usebox{\plotpoint}}
\put(646.78,319.61){\usebox{\plotpoint}}
\put(638.37,328.65){\usebox{\plotpoint}}
\put(628.66,337.97){\usebox{\plotpoint}}
\put(613.46,333.31){\usebox{\plotpoint}}
\put(606.03,318.08){\usebox{\plotpoint}}
\put(600.38,298.26){\usebox{\plotpoint}}
\put(587.70,285.00){\usebox{\plotpoint}}
\put(569.59,277.80){\usebox{\plotpoint}}
\put(551.14,272.00){\usebox{\plotpoint}}
\put(538.31,268.96){\usebox{\plotpoint}}
\put(521.20,260.00){\usebox{\plotpoint}}
\put(502.40,253.20){\usebox{\plotpoint}}
\put(483.23,248.00){\usebox{\plotpoint}}
\put(463.36,245.00){\usebox{\plotpoint}}
\put(442.61,245.00){\usebox{\plotpoint}}
\put(422.68,247.00){\usebox{\plotpoint}}
\put(402.63,250.00){\usebox{\plotpoint}}
\put(383.00,252.00){\usebox{\plotpoint}}
\put(363.78,247.00){\usebox{\plotpoint}}
\put(344.92,248.00){\usebox{\plotpoint}}
\put(324.87,247.00){\usebox{\plotpoint}}
\put(304.35,248.00){\usebox{\plotpoint}}
\put(288.31,259.69){\usebox{\plotpoint}}
\put(272.72,262.64){\usebox{\plotpoint}}
\put(258.24,275.27){\usebox{\plotpoint}}
\put(249.73,294.17){\usebox{\plotpoint}}
\put(243.09,313.64){\usebox{\plotpoint}}
\put(233.68,330.59){\usebox{\plotpoint}}
\put(226.64,349.77){\usebox{\plotpoint}}
\put(223.73,370.27){\usebox{\plotpoint}}
\put(220.77,383.84){\usebox{\plotpoint}}
\put(213.91,377.36){\usebox{\plotpoint}}
\put(205.95,382.32){\usebox{\plotpoint}}
\put(201.88,363.00){\usebox{\plotpoint}}
\put(192.13,380.61){\usebox{\plotpoint}}
\put(183.97,398.06){\usebox{\plotpoint}}
\put(180.96,418.47){\usebox{\plotpoint}}
\put(179.14,439.15){\usebox{\plotpoint}}
\multiput(178,450)(-0.561,20.748){2}{\usebox{\plotpoint}}
\multiput(175,492)(-1.091,20.727){2}{\usebox{\plotpoint}}
\multiput(173,530)(-0.266,20.754){4}{\usebox{\plotpoint}}
\multiput(172,608)(-0.593,-20.747){3}{\usebox{\plotpoint}}
\put(170,538){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(910.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890,213){\makebox(0,0)[r]{0}}
\put(1419.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(910.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890,322){\makebox(0,0)[r]{0.005}}
\put(1419.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(910.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890,432){\makebox(0,0)[r]{0.01}}
\put(1419.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(910.0,541.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890,541){\makebox(0,0)[r]{0.015}}
\put(1419.0,541.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(910.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890,650){\makebox(0,0)[r]{0.02}}
\put(1419.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(927.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(927,172){\makebox(0,0){-150}}
\put(927.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1009.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1009,172){\makebox(0,0){-100}}
\put(1009.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1092.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1092,172){\makebox(0,0){-50}}
\put(1092.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1174.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1174,172){\makebox(0,0){0}}
\put(1174.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1257.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1257,172){\makebox(0,0){50}}
\put(1257.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1340.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1340,172){\makebox(0,0){100}}
\put(1340.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1422.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1422,172){\makebox(0,0){150}}
\put(1422.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(910.0,213.0){\rule[-0.200pt]{127.436pt}{0.400pt}}
\put(1439.0,213.0){\rule[-0.200pt]{0.400pt}{105.273pt}}
\put(910.0,650.0){\rule[-0.200pt]{127.436pt}{0.400pt}}
\put(1174,111){\makebox(0,0){$m_l$}}
\put(910.0,213.0){\rule[-0.200pt]{0.400pt}{105.273pt}}
\put(1279,610){\makebox(0,0)[r]{ { $P_{L_z}(m_l)$ } }}
\put(1299.0,610.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1429,213){\usebox{\plotpoint}}
\put(1418,212.67){\rule{0.241pt}{0.400pt}}
\multiput(1418.50,212.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1419.0,213.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1414,214.17){\rule{0.482pt}{0.400pt}}
\multiput(1415.00,213.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1412.67,216){\rule{0.400pt}{0.482pt}}
\multiput(1413.17,216.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1411.17,218){\rule{0.400pt}{0.700pt}}
\multiput(1412.17,218.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1409.17,221){\rule{0.400pt}{1.300pt}}
\multiput(1410.17,221.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1407.67,227){\rule{0.400pt}{1.686pt}}
\multiput(1408.17,227.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1406.17,234){\rule{0.400pt}{1.300pt}}
\multiput(1407.17,234.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1404.17,240){\rule{0.400pt}{0.900pt}}
\multiput(1405.17,240.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1402.67,244){\rule{0.400pt}{2.409pt}}
\multiput(1403.17,244.00)(-1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1401.17,254){\rule{0.400pt}{2.300pt}}
\multiput(1402.17,254.00)(-2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1399.17,265){\rule{0.400pt}{3.900pt}}
\multiput(1400.17,265.00)(-2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(1397.67,284){\rule{0.400pt}{4.095pt}}
\multiput(1398.17,284.00)(-1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1396.17,301){\rule{0.400pt}{1.300pt}}
\multiput(1397.17,301.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1394.17,307){\rule{0.400pt}{2.300pt}}
\multiput(1395.17,307.00)(-2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1392.67,309){\rule{0.400pt}{2.168pt}}
\multiput(1393.17,313.50)(-1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1391.17,309){\rule{0.400pt}{1.300pt}}
\multiput(1392.17,309.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1389,315.17){\rule{0.482pt}{0.400pt}}
\multiput(1390.00,314.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1387.67,304){\rule{0.400pt}{3.132pt}}
\multiput(1388.17,310.50)(-1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1386,304.17){\rule{0.482pt}{0.400pt}}
\multiput(1387.00,303.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1384.17,306){\rule{0.400pt}{1.100pt}}
\multiput(1385.17,306.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1382.67,307){\rule{0.400pt}{0.964pt}}
\multiput(1383.17,309.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1381.17,307){\rule{0.400pt}{6.700pt}}
\multiput(1382.17,307.00)(-2.000,19.094){2}{\rule{0.400pt}{3.350pt}}
\put(1379.17,340){\rule{0.400pt}{3.100pt}}
\multiput(1380.17,340.00)(-2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(1377.67,340){\rule{0.400pt}{3.614pt}}
\multiput(1378.17,347.50)(-1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1376.17,340){\rule{0.400pt}{2.900pt}}
\multiput(1377.17,340.00)(-2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1374.67,354){\rule{0.400pt}{3.132pt}}
\multiput(1375.17,354.00)(-1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1373.17,348){\rule{0.400pt}{3.900pt}}
\multiput(1374.17,358.91)(-2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(1416.0,214.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1369.67,348){\rule{0.400pt}{2.168pt}}
\multiput(1370.17,348.00)(-1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1368.17,333){\rule{0.400pt}{4.900pt}}
\multiput(1369.17,346.83)(-2.000,-13.830){2}{\rule{0.400pt}{2.450pt}}
\put(1366.17,333){\rule{0.400pt}{1.300pt}}
\multiput(1367.17,333.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1364.67,324){\rule{0.400pt}{3.614pt}}
\multiput(1365.17,331.50)(-1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1363,322.17){\rule{0.482pt}{0.400pt}}
\multiput(1364.00,323.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1361.17,310){\rule{0.400pt}{2.500pt}}
\multiput(1362.17,316.81)(-2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1359.67,310){\rule{0.400pt}{6.745pt}}
\multiput(1360.17,310.00)(-1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(1358.17,309){\rule{0.400pt}{5.900pt}}
\multiput(1359.17,325.75)(-2.000,-16.754){2}{\rule{0.400pt}{2.950pt}}
\put(1356.17,309){\rule{0.400pt}{3.500pt}}
\multiput(1357.17,309.00)(-2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(1354.67,313){\rule{0.400pt}{3.132pt}}
\multiput(1355.17,319.50)(-1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1353.17,290){\rule{0.400pt}{4.700pt}}
\multiput(1354.17,303.24)(-2.000,-13.245){2}{\rule{0.400pt}{2.350pt}}
\put(1351.17,290){\rule{0.400pt}{1.300pt}}
\multiput(1352.17,290.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1349.67,288){\rule{0.400pt}{1.927pt}}
\multiput(1350.17,292.00)(-1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1348.17,288){\rule{0.400pt}{3.700pt}}
\multiput(1349.17,288.00)(-2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(1346.17,276){\rule{0.400pt}{6.100pt}}
\multiput(1347.17,293.34)(-2.000,-17.339){2}{\rule{0.400pt}{3.050pt}}
\put(1344.67,276){\rule{0.400pt}{3.373pt}}
\multiput(1345.17,276.00)(-1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1371.0,348.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1341.17,290){\rule{0.400pt}{2.100pt}}
\multiput(1342.17,290.00)(-2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1339.67,289){\rule{0.400pt}{2.650pt}}
\multiput(1340.17,294.50)(-1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1338.17,285){\rule{0.400pt}{0.900pt}}
\multiput(1339.17,287.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1336.67,282){\rule{0.400pt}{0.723pt}}
\multiput(1337.17,283.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1335.17,282){\rule{0.400pt}{1.700pt}}
\multiput(1336.17,282.00)(-2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1333.17,290){\rule{0.400pt}{1.100pt}}
\multiput(1334.17,290.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1331.67,280){\rule{0.400pt}{3.614pt}}
\multiput(1332.17,287.50)(-1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1330.17,272){\rule{0.400pt}{1.700pt}}
\multiput(1331.17,276.47)(-2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1328.17,272){\rule{0.400pt}{1.900pt}}
\multiput(1329.17,272.00)(-2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1326.67,274){\rule{0.400pt}{1.686pt}}
\multiput(1327.17,277.50)(-1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1325.17,271){\rule{0.400pt}{0.700pt}}
\multiput(1326.17,272.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1323.17,266){\rule{0.400pt}{1.100pt}}
\multiput(1324.17,268.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1322,265.67){\rule{0.241pt}{0.400pt}}
\multiput(1322.50,265.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1343.0,290.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1318,265.67){\rule{0.482pt}{0.400pt}}
\multiput(1319.00,266.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1320.0,267.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1315.17,263){\rule{0.400pt}{0.700pt}}
\multiput(1316.17,264.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1313,261.67){\rule{0.482pt}{0.400pt}}
\multiput(1314.00,262.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1311.67,262){\rule{0.400pt}{2.168pt}}
\multiput(1312.17,262.00)(-1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1310.17,263){\rule{0.400pt}{1.700pt}}
\multiput(1311.17,267.47)(-2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1308.17,258){\rule{0.400pt}{1.100pt}}
\multiput(1309.17,260.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1306.67,258){\rule{0.400pt}{1.686pt}}
\multiput(1307.17,258.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1305,263.17){\rule{0.482pt}{0.400pt}}
\multiput(1306.00,264.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1303.17,257){\rule{0.400pt}{1.300pt}}
\multiput(1304.17,260.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1302,256.67){\rule{0.241pt}{0.400pt}}
\multiput(1302.50,256.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1300.17,258){\rule{0.400pt}{1.300pt}}
\multiput(1301.17,258.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1298.17,261){\rule{0.400pt}{0.700pt}}
\multiput(1299.17,262.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1296.67,257){\rule{0.400pt}{0.964pt}}
\multiput(1297.17,259.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1295.17,257){\rule{0.400pt}{1.300pt}}
\multiput(1296.17,257.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1293.67,263){\rule{0.400pt}{0.482pt}}
\multiput(1294.17,263.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1292.17,260){\rule{0.400pt}{1.100pt}}
\multiput(1293.17,262.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1317.0,266.0){\usebox{\plotpoint}}
\put(1288.67,260){\rule{0.400pt}{1.445pt}}
\multiput(1289.17,260.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1290.0,260.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1285,264.17){\rule{0.482pt}{0.400pt}}
\multiput(1286.00,265.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1283.67,264){\rule{0.400pt}{1.686pt}}
\multiput(1284.17,264.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1282.17,271){\rule{0.400pt}{1.300pt}}
\multiput(1283.17,271.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1280.17,271){\rule{0.400pt}{1.300pt}}
\multiput(1281.17,274.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1278.67,271){\rule{0.400pt}{1.204pt}}
\multiput(1279.17,271.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1277.17,276){\rule{0.400pt}{0.700pt}}
\multiput(1278.17,276.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1275.17,274){\rule{0.400pt}{1.100pt}}
\multiput(1276.17,276.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1273.67,274){\rule{0.400pt}{1.445pt}}
\multiput(1274.17,274.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1272,278.67){\rule{0.482pt}{0.400pt}}
\multiput(1273.00,279.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1270,278.67){\rule{0.482pt}{0.400pt}}
\multiput(1271.00,278.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1268.67,280){\rule{0.400pt}{2.168pt}}
\multiput(1269.17,280.00)(-1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1267.17,284){\rule{0.400pt}{1.100pt}}
\multiput(1268.17,286.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1265.17,284){\rule{0.400pt}{1.900pt}}
\multiput(1266.17,284.00)(-2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1263.67,293){\rule{0.400pt}{1.445pt}}
\multiput(1264.17,293.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1262.17,293){\rule{0.400pt}{1.300pt}}
\multiput(1263.17,296.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1260.17,293){\rule{0.400pt}{2.300pt}}
\multiput(1261.17,293.00)(-2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1259,303.67){\rule{0.241pt}{0.400pt}}
\multiput(1259.50,303.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1257.17,301){\rule{0.400pt}{0.900pt}}
\multiput(1258.17,303.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1255.67,301){\rule{0.400pt}{1.445pt}}
\multiput(1256.17,301.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1254,305.17){\rule{0.482pt}{0.400pt}}
\multiput(1255.00,306.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1252.17,300){\rule{0.400pt}{1.100pt}}
\multiput(1253.17,302.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1250.67,300){\rule{0.400pt}{1.204pt}}
\multiput(1251.17,300.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1249.17,299){\rule{0.400pt}{1.300pt}}
\multiput(1250.17,302.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1247.17,295){\rule{0.400pt}{0.900pt}}
\multiput(1248.17,297.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1245.67,295){\rule{0.400pt}{1.445pt}}
\multiput(1246.17,295.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1244.17,292){\rule{0.400pt}{1.900pt}}
\multiput(1245.17,297.06)(-2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1242.17,289){\rule{0.400pt}{0.700pt}}
\multiput(1243.17,290.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1240.67,289){\rule{0.400pt}{1.204pt}}
\multiput(1241.17,289.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1239.17,283){\rule{0.400pt}{2.300pt}}
\multiput(1240.17,289.23)(-2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1237.17,278){\rule{0.400pt}{1.100pt}}
\multiput(1238.17,280.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1235.67,278){\rule{0.400pt}{0.964pt}}
\multiput(1236.17,278.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1234.17,267){\rule{0.400pt}{3.100pt}}
\multiput(1235.17,275.57)(-2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(1287.0,266.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1230.67,265){\rule{0.400pt}{0.482pt}}
\multiput(1231.17,266.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1229.17,252){\rule{0.400pt}{2.700pt}}
\multiput(1230.17,259.40)(-2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(1227.17,252){\rule{0.400pt}{1.500pt}}
\multiput(1228.17,252.00)(-2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1225.67,250){\rule{0.400pt}{2.168pt}}
\multiput(1226.17,254.50)(-1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1224,248.17){\rule{0.482pt}{0.400pt}}
\multiput(1225.00,249.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1222.17,248){\rule{0.400pt}{0.900pt}}
\multiput(1223.17,248.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1220.67,246){\rule{0.400pt}{1.445pt}}
\multiput(1221.17,249.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1219.17,246){\rule{0.400pt}{0.700pt}}
\multiput(1220.17,246.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1232.0,267.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1211,248.67){\rule{0.482pt}{0.400pt}}
\multiput(1212.00,248.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1209.17,247){\rule{0.400pt}{0.700pt}}
\multiput(1210.17,248.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1207.67,247){\rule{0.400pt}{0.964pt}}
\multiput(1208.17,247.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1206,249.17){\rule{0.482pt}{0.400pt}}
\multiput(1207.00,250.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1204,248.67){\rule{0.482pt}{0.400pt}}
\multiput(1205.00,248.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1203,249.67){\rule{0.241pt}{0.400pt}}
\multiput(1203.50,249.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1201,251.17){\rule{0.482pt}{0.400pt}}
\multiput(1202.00,250.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1199,251.17){\rule{0.482pt}{0.400pt}}
\multiput(1200.00,252.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1197.67,251){\rule{0.400pt}{1.204pt}}
\multiput(1198.17,251.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1196.17,253){\rule{0.400pt}{0.700pt}}
\multiput(1197.17,254.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1194.17,253){\rule{0.400pt}{0.900pt}}
\multiput(1195.17,253.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1213.0,249.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1189.17,257){\rule{0.400pt}{0.700pt}}
\multiput(1190.17,257.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1187.67,257){\rule{0.400pt}{0.723pt}}
\multiput(1188.17,258.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1186.17,257){\rule{0.400pt}{1.300pt}}
\multiput(1187.17,257.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1184.17,259){\rule{0.400pt}{0.900pt}}
\multiput(1185.17,261.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1183,258.67){\rule{0.241pt}{0.400pt}}
\multiput(1183.50,258.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1181,259.67){\rule{0.482pt}{0.400pt}}
\multiput(1182.00,259.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1179.17,258){\rule{0.400pt}{0.700pt}}
\multiput(1180.17,259.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1177.67,258){\rule{0.400pt}{0.482pt}}
\multiput(1178.17,258.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1176.17,256){\rule{0.400pt}{0.900pt}}
\multiput(1177.17,258.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1191.0,257.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1172.67,254){\rule{0.400pt}{0.482pt}}
\multiput(1173.17,255.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1171,252.17){\rule{0.482pt}{0.400pt}}
\multiput(1172.00,253.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1169.67,250){\rule{0.400pt}{0.482pt}}
\multiput(1170.17,251.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1168,248.67){\rule{0.482pt}{0.400pt}}
\multiput(1169.00,249.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1166,247.17){\rule{0.482pt}{0.400pt}}
\multiput(1167.00,248.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1164.67,245){\rule{0.400pt}{0.482pt}}
\multiput(1165.17,246.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1163,244.67){\rule{0.482pt}{0.400pt}}
\multiput(1164.00,244.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1161,244.17){\rule{0.482pt}{0.400pt}}
\multiput(1162.00,245.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1160,242.67){\rule{0.241pt}{0.400pt}}
\multiput(1160.50,243.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1158,243.17){\rule{0.482pt}{0.400pt}}
\multiput(1159.00,242.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1156.17,242){\rule{0.400pt}{0.700pt}}
\multiput(1157.17,243.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1155,241.67){\rule{0.241pt}{0.400pt}}
\multiput(1155.50,241.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1174.0,256.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1150,241.67){\rule{0.241pt}{0.400pt}}
\multiput(1150.50,242.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1148,242.17){\rule{0.482pt}{0.400pt}}
\multiput(1149.00,241.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1146.17,241){\rule{0.400pt}{0.700pt}}
\multiput(1147.17,242.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1144.67,241){\rule{0.400pt}{0.723pt}}
\multiput(1145.17,241.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1143.17,241){\rule{0.400pt}{0.700pt}}
\multiput(1144.17,242.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1141,241.17){\rule{0.482pt}{0.400pt}}
\multiput(1142.00,240.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1139.67,240){\rule{0.400pt}{0.723pt}}
\multiput(1140.17,241.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1138,240.17){\rule{0.482pt}{0.400pt}}
\multiput(1139.00,239.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1151.0,243.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1134.67,240){\rule{0.400pt}{0.482pt}}
\multiput(1135.17,241.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1133,239.67){\rule{0.482pt}{0.400pt}}
\multiput(1134.00,239.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1131.67,241){\rule{0.400pt}{0.482pt}}
\multiput(1132.17,241.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1130.17,240){\rule{0.400pt}{0.700pt}}
\multiput(1131.17,241.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1136.0,242.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1127,239.67){\rule{0.241pt}{0.400pt}}
\multiput(1127.50,239.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1125.17,237){\rule{0.400pt}{0.900pt}}
\multiput(1126.17,239.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1123.17,237){\rule{0.400pt}{1.100pt}}
\multiput(1124.17,237.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1121.67,238){\rule{0.400pt}{0.964pt}}
\multiput(1122.17,240.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1120.17,238){\rule{0.400pt}{0.900pt}}
\multiput(1121.17,238.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1128.0,240.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1115,241.67){\rule{0.482pt}{0.400pt}}
\multiput(1116.00,241.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1113,241.67){\rule{0.482pt}{0.400pt}}
\multiput(1114.00,242.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1111.67,242){\rule{0.400pt}{0.482pt}}
\multiput(1112.17,242.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1110,242.67){\rule{0.482pt}{0.400pt}}
\multiput(1111.00,243.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1108,243.17){\rule{0.482pt}{0.400pt}}
\multiput(1109.00,242.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1117.0,242.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1105,244.67){\rule{0.482pt}{0.400pt}}
\multiput(1106.00,244.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1103,244.67){\rule{0.482pt}{0.400pt}}
\multiput(1104.00,245.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1102,244.67){\rule{0.241pt}{0.400pt}}
\multiput(1102.50,244.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1107.0,245.0){\usebox{\plotpoint}}
\put(1098,244.17){\rule{0.482pt}{0.400pt}}
\multiput(1099.00,245.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1096.67,244){\rule{0.400pt}{0.482pt}}
\multiput(1097.17,244.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1095.17,243){\rule{0.400pt}{0.700pt}}
\multiput(1096.17,244.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1093,242.67){\rule{0.482pt}{0.400pt}}
\multiput(1094.00,242.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1091.67,244){\rule{0.400pt}{0.482pt}}
\multiput(1092.17,244.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1090,244.67){\rule{0.482pt}{0.400pt}}
\multiput(1091.00,245.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1100.0,246.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1087,243.67){\rule{0.482pt}{0.400pt}}
\multiput(1088.00,244.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1085.17,244){\rule{0.400pt}{0.700pt}}
\multiput(1086.17,244.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1083.67,244){\rule{0.400pt}{0.723pt}}
\multiput(1084.17,245.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1082,244.17){\rule{0.482pt}{0.400pt}}
\multiput(1083.00,243.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1089.0,245.0){\usebox{\plotpoint}}
\put(1078.67,243){\rule{0.400pt}{0.723pt}}
\multiput(1079.17,244.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1077,243.17){\rule{0.482pt}{0.400pt}}
\multiput(1078.00,242.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1080.0,246.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1073.67,242){\rule{0.400pt}{0.723pt}}
\multiput(1074.17,243.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1072,242.17){\rule{0.482pt}{0.400pt}}
\multiput(1073.00,241.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1070,242.67){\rule{0.482pt}{0.400pt}}
\multiput(1071.00,243.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1068.67,241){\rule{0.400pt}{0.482pt}}
\multiput(1069.17,242.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1067.17,241){\rule{0.400pt}{1.100pt}}
\multiput(1068.17,241.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1065,244.17){\rule{0.482pt}{0.400pt}}
\multiput(1066.00,245.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1063.67,242){\rule{0.400pt}{0.482pt}}
\multiput(1064.17,243.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1062.17,242){\rule{0.400pt}{1.500pt}}
\multiput(1063.17,242.00)(-2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1060.17,246){\rule{0.400pt}{0.700pt}}
\multiput(1061.17,247.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1059,244.67){\rule{0.241pt}{0.400pt}}
\multiput(1059.50,245.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1057.17,245){\rule{0.400pt}{0.700pt}}
\multiput(1058.17,245.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1055.17,248){\rule{0.400pt}{0.700pt}}
\multiput(1056.17,248.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1053.67,248){\rule{0.400pt}{0.723pt}}
\multiput(1054.17,249.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1052,248.17){\rule{0.482pt}{0.400pt}}
\multiput(1053.00,247.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1051,249.67){\rule{0.241pt}{0.400pt}}
\multiput(1051.50,249.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1049.17,248){\rule{0.400pt}{0.700pt}}
\multiput(1050.17,249.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1047,247.67){\rule{0.482pt}{0.400pt}}
\multiput(1048.00,247.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1045.67,249){\rule{0.400pt}{0.482pt}}
\multiput(1046.17,249.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1044,249.17){\rule{0.482pt}{0.400pt}}
\multiput(1045.00,250.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1042.17,249){\rule{0.400pt}{0.700pt}}
\multiput(1043.17,249.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1041,250.67){\rule{0.241pt}{0.400pt}}
\multiput(1041.50,251.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1039.17,245){\rule{0.400pt}{1.300pt}}
\multiput(1040.17,248.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1037.17,245){\rule{0.400pt}{1.300pt}}
\multiput(1038.17,245.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1035.67,251){\rule{0.400pt}{0.482pt}}
\multiput(1036.17,251.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1034.17,247){\rule{0.400pt}{1.300pt}}
\multiput(1035.17,250.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1032.17,247){\rule{0.400pt}{1.500pt}}
\multiput(1033.17,247.00)(-2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1030.67,254){\rule{0.400pt}{1.204pt}}
\multiput(1031.17,254.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1029.17,250){\rule{0.400pt}{1.900pt}}
\multiput(1030.17,255.06)(-2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1027.17,250){\rule{0.400pt}{2.300pt}}
\multiput(1028.17,250.00)(-2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1025.67,261){\rule{0.400pt}{1.204pt}}
\multiput(1026.17,261.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1024.17,261){\rule{0.400pt}{1.100pt}}
\multiput(1025.17,263.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1022.17,261){\rule{0.400pt}{1.300pt}}
\multiput(1023.17,261.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1020.67,263){\rule{0.400pt}{0.964pt}}
\multiput(1021.17,265.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1019.17,259){\rule{0.400pt}{0.900pt}}
\multiput(1020.17,261.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1017.17,259){\rule{0.400pt}{1.100pt}}
\multiput(1018.17,259.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1015.67,260){\rule{0.400pt}{0.964pt}}
\multiput(1016.17,262.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1014,260.17){\rule{0.482pt}{0.400pt}}
\multiput(1015.00,259.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1012.17,262){\rule{0.400pt}{2.100pt}}
\multiput(1013.17,262.00)(-2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1010.67,272){\rule{0.400pt}{0.964pt}}
\multiput(1011.17,272.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1009,276.17){\rule{0.482pt}{0.400pt}}
\multiput(1010.00,275.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1007.67,278){\rule{0.400pt}{0.482pt}}
\multiput(1008.17,278.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1006,279.67){\rule{0.482pt}{0.400pt}}
\multiput(1007.00,279.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1004.17,277){\rule{0.400pt}{0.900pt}}
\multiput(1005.17,279.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1002.67,277){\rule{0.400pt}{2.409pt}}
\multiput(1003.17,277.00)(-1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1001.17,287){\rule{0.400pt}{5.300pt}}
\multiput(1002.17,287.00)(-2.000,15.000){2}{\rule{0.400pt}{2.650pt}}
\put(999.17,313){\rule{0.400pt}{3.100pt}}
\multiput(1000.17,313.00)(-2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(997.67,328){\rule{0.400pt}{4.095pt}}
\multiput(998.17,328.00)(-1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(996.17,345){\rule{0.400pt}{3.300pt}}
\multiput(997.17,345.00)(-2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(994.17,354){\rule{0.400pt}{1.500pt}}
\multiput(995.17,357.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(992.67,344){\rule{0.400pt}{2.409pt}}
\multiput(993.17,349.00)(-1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(991.17,338){\rule{0.400pt}{1.300pt}}
\multiput(992.17,341.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(989,338.17){\rule{0.482pt}{0.400pt}}
\multiput(990.00,337.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(987.67,328){\rule{0.400pt}{2.891pt}}
\multiput(988.17,334.00)(-1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(986.17,322){\rule{0.400pt}{1.300pt}}
\multiput(987.17,325.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(984.17,318){\rule{0.400pt}{0.900pt}}
\multiput(985.17,320.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(982.67,318){\rule{0.400pt}{3.614pt}}
\multiput(983.17,318.00)(-1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(981.17,327){\rule{0.400pt}{1.300pt}}
\multiput(982.17,330.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(979.17,319){\rule{0.400pt}{1.700pt}}
\multiput(980.17,323.47)(-2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(977.67,319){\rule{0.400pt}{2.409pt}}
\multiput(978.17,319.00)(-1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(976.17,329){\rule{0.400pt}{1.300pt}}
\multiput(977.17,329.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(974.17,335){\rule{0.400pt}{3.300pt}}
\multiput(975.17,335.00)(-2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(972.67,351){\rule{0.400pt}{3.132pt}}
\multiput(973.17,351.00)(-1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(971.17,356){\rule{0.400pt}{1.700pt}}
\multiput(972.17,360.47)(-2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(969.67,350){\rule{0.400pt}{1.445pt}}
\multiput(970.17,353.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(968.17,328){\rule{0.400pt}{4.500pt}}
\multiput(969.17,340.66)(-2.000,-12.660){2}{\rule{0.400pt}{2.250pt}}
\put(966.17,328){\rule{0.400pt}{12.700pt}}
\multiput(967.17,328.00)(-2.000,36.641){2}{\rule{0.400pt}{6.350pt}}
\put(964.67,360){\rule{0.400pt}{7.468pt}}
\multiput(965.17,375.50)(-1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(963.17,360){\rule{0.400pt}{8.900pt}}
\multiput(964.17,360.00)(-2.000,25.528){2}{\rule{0.400pt}{4.450pt}}
\put(961.17,404){\rule{0.400pt}{3.700pt}}
\multiput(962.17,404.00)(-2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(959.67,403){\rule{0.400pt}{4.577pt}}
\multiput(960.17,412.50)(-1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(958.17,368){\rule{0.400pt}{7.100pt}}
\multiput(959.17,388.26)(-2.000,-20.264){2}{\rule{0.400pt}{3.550pt}}
\put(956.17,368){\rule{0.400pt}{14.100pt}}
\multiput(957.17,368.00)(-2.000,40.735){2}{\rule{0.400pt}{7.050pt}}
\put(954.67,438){\rule{0.400pt}{2.168pt}}
\multiput(955.17,438.00)(-1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(953.17,400){\rule{0.400pt}{9.500pt}}
\multiput(954.17,427.28)(-2.000,-27.282){2}{\rule{0.400pt}{4.750pt}}
\put(951.17,400){\rule{0.400pt}{3.700pt}}
\multiput(952.17,400.00)(-2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(949.67,418){\rule{0.400pt}{10.840pt}}
\multiput(950.17,418.00)(-1.000,22.500){2}{\rule{0.400pt}{5.420pt}}
\put(948.17,463){\rule{0.400pt}{3.100pt}}
\multiput(949.17,463.00)(-2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(946.17,461){\rule{0.400pt}{3.500pt}}
\multiput(947.17,470.74)(-2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(944.67,382){\rule{0.400pt}{19.031pt}}
\multiput(945.17,421.50)(-1.000,-39.500){2}{\rule{0.400pt}{9.516pt}}
\put(1075.0,245.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(941.17,378){\rule{0.400pt}{0.900pt}}
\multiput(942.17,380.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(939.67,378){\rule{0.400pt}{0.482pt}}
\multiput(940.17,378.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(938.17,380){\rule{0.400pt}{10.500pt}}
\multiput(939.17,380.00)(-2.000,30.207){2}{\rule{0.400pt}{5.250pt}}
\put(936.17,417){\rule{0.400pt}{3.100pt}}
\multiput(937.17,425.57)(-2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(934.67,417){\rule{0.400pt}{5.782pt}}
\multiput(935.17,417.00)(-1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(933.17,441){\rule{0.400pt}{4.700pt}}
\multiput(934.17,441.00)(-2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\put(931,462.17){\rule{0.482pt}{0.400pt}}
\multiput(932.00,463.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(929.67,379){\rule{0.400pt}{19.995pt}}
\multiput(930.17,420.50)(-1.000,-41.500){2}{\rule{0.400pt}{9.997pt}}
\put(928.17,379){\rule{0.400pt}{1.900pt}}
\multiput(929.17,379.00)(-2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(926.67,388){\rule{0.400pt}{21.922pt}}
\multiput(927.17,388.00)(-1.000,45.500){2}{\rule{0.400pt}{10.961pt}}
\put(925.17,425){\rule{0.400pt}{10.900pt}}
\multiput(926.17,456.38)(-2.000,-31.377){2}{\rule{0.400pt}{5.450pt}}
\put(923.17,417){\rule{0.400pt}{1.700pt}}
\multiput(924.17,421.47)(-2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(921.67,354){\rule{0.400pt}{15.177pt}}
\multiput(922.17,385.50)(-1.000,-31.500){2}{\rule{0.400pt}{7.588pt}}
\put(920.17,341){\rule{0.400pt}{2.700pt}}
\multiput(921.17,348.40)(-2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(943.0,382.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1279,569){\makebox(0,0)[r]{ { $P_{L_z}^c(m_l)$ } }}
\multiput(1299,569)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,569){\usebox{\plotpoint}}
\put(1429,213){\usebox{\plotpoint}}
\put(1429.00,213.00){\usebox{\plotpoint}}
\put(1411.50,219.50){\usebox{\plotpoint}}
\put(1405.80,239.21){\usebox{\plotpoint}}
\put(1403.53,259.80){\usebox{\plotpoint}}
\put(1401.65,280.45){\usebox{\plotpoint}}
\put(1398.63,300.99){\usebox{\plotpoint}}
\put(1388.39,306.83){\usebox{\plotpoint}}
\put(1378.47,324.58){\usebox{\plotpoint}}
\put(1363.51,316.51){\usebox{\plotpoint}}
\put(1354.78,297.89){\usebox{\plotpoint}}
\put(1339.31,285.31){\usebox{\plotpoint}}
\put(1324.29,272.00){\usebox{\plotpoint}}
\put(1305.25,269.00){\usebox{\plotpoint}}
\put(1290.98,275.54){\usebox{\plotpoint}}
\put(1275.60,281.30){\usebox{\plotpoint}}
\put(1265.73,293.87){\usebox{\plotpoint}}
\put(1258.88,294.88){\usebox{\plotpoint}}
\put(1244.77,282.16){\usebox{\plotpoint}}
\put(1231.99,266.98){\usebox{\plotpoint}}
\put(1214.23,259.00){\usebox{\plotpoint}}
\put(1195.12,253.56){\usebox{\plotpoint}}
\put(1175.14,251.00){\usebox{\plotpoint}}
\put(1154.86,249.00){\usebox{\plotpoint}}
\put(1134.75,251.00){\usebox{\plotpoint}}
\put(1114.47,249.00){\usebox{\plotpoint}}
\put(1095.25,246.00){\usebox{\plotpoint}}
\put(1074.97,246.00){\usebox{\plotpoint}}
\put(1055.25,248.88){\usebox{\plotpoint}}
\put(1037.09,256.91){\usebox{\plotpoint}}
\put(1017.86,262.57){\usebox{\plotpoint}}
\put(1004.69,277.97){\usebox{\plotpoint}}
\put(998.35,297.55){\usebox{\plotpoint}}
\put(992.74,317.39){\usebox{\plotpoint}}
\put(983.23,335.08){\usebox{\plotpoint}}
\put(979.36,355.45){\usebox{\plotpoint}}
\put(973.54,367.16){\usebox{\plotpoint}}
\put(963.55,373.62){\usebox{\plotpoint}}
\put(954.36,389.00){\usebox{\plotpoint}}
\put(946.74,392.53){\usebox{\plotpoint}}
\put(941.52,412.42){\usebox{\plotpoint}}
\put(936.07,429.61){\usebox{\plotpoint}}
\put(929.46,445.13){\usebox{\plotpoint}}
\multiput(925,444)(-1.533,-20.699){2}{\usebox{\plotpoint}}
\put(920.88,399.82){\usebox{\plotpoint}}
\put(920,395){\usebox{\plotpoint}}
\end{picture}


==> g1.215.plz.140.200.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,600)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,213){\makebox(0,0)[r]{0}}
\put(669.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,322){\makebox(0,0)[r]{0.005}}
\put(669.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,432){\makebox(0,0)[r]{0.01}}
\put(669.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,541.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,541){\makebox(0,0)[r]{0.015}}
\put(669.0,541.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,650){\makebox(0,0)[r]{0.02}}
\put(669.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(177.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(177,172){\makebox(0,0){-150}}
\put(177.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(259.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(259,172){\makebox(0,0){-100}}
\put(259.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,172){\makebox(0,0){-50}}
\put(342.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(424.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(424,172){\makebox(0,0){0}}
\put(424.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(507.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(507,172){\makebox(0,0){50}}
\put(507.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(590.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(590,172){\makebox(0,0){100}}
\put(590.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672,172){\makebox(0,0){150}}
\put(672.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,213.0){\rule[-0.200pt]{127.436pt}{0.400pt}}
\put(689.0,213.0){\rule[-0.200pt]{0.400pt}{105.273pt}}
\put(160.0,650.0){\rule[-0.200pt]{127.436pt}{0.400pt}}
\put(424,111){\makebox(0,0){$m_l$}}
\put(160.0,213.0){\rule[-0.200pt]{0.400pt}{105.273pt}}
\put(529,610){\makebox(0,0)[r]{ { $P_{L_z}(m_l)$} }}
\put(549.0,610.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(679,213){\usebox{\plotpoint}}
\put(676,212.67){\rule{0.241pt}{0.400pt}}
\multiput(676.50,212.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(677.0,213.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(672,213.67){\rule{0.482pt}{0.400pt}}
\multiput(673.00,213.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(674.0,214.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(669.17,215){\rule{0.400pt}{0.900pt}}
\multiput(670.17,215.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(667.67,219){\rule{0.400pt}{0.482pt}}
\multiput(668.17,219.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(666,221.17){\rule{0.482pt}{0.400pt}}
\multiput(667.00,220.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(664.17,223){\rule{0.400pt}{0.900pt}}
\multiput(665.17,223.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(662.67,227){\rule{0.400pt}{2.650pt}}
\multiput(663.17,227.00)(-1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(661.17,238){\rule{0.400pt}{2.100pt}}
\multiput(662.17,238.00)(-2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(659,248.17){\rule{0.482pt}{0.400pt}}
\multiput(660.00,247.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(657.67,244){\rule{0.400pt}{1.445pt}}
\multiput(658.17,247.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(656.17,244){\rule{0.400pt}{1.500pt}}
\multiput(657.17,244.00)(-2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(654.17,251){\rule{0.400pt}{5.700pt}}
\multiput(655.17,251.00)(-2.000,16.169){2}{\rule{0.400pt}{2.850pt}}
\put(653,277.67){\rule{0.241pt}{0.400pt}}
\multiput(653.50,278.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651.17,267){\rule{0.400pt}{2.300pt}}
\multiput(652.17,273.23)(-2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(649.17,267){\rule{0.400pt}{2.700pt}}
\multiput(650.17,267.00)(-2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(671.0,215.0){\usebox{\plotpoint}}
\put(646.17,280){\rule{0.400pt}{4.900pt}}
\multiput(647.17,280.00)(-2.000,13.830){2}{\rule{0.400pt}{2.450pt}}
\put(644.17,304){\rule{0.400pt}{0.900pt}}
\multiput(645.17,304.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(642.67,302){\rule{0.400pt}{1.445pt}}
\multiput(643.17,305.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(641.17,302){\rule{0.400pt}{7.500pt}}
\multiput(642.17,302.00)(-2.000,21.433){2}{\rule{0.400pt}{3.750pt}}
\put(639.17,339){\rule{0.400pt}{0.700pt}}
\multiput(640.17,339.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(637.67,325){\rule{0.400pt}{4.095pt}}
\multiput(638.17,333.50)(-1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(636,323.17){\rule{0.482pt}{0.400pt}}
\multiput(637.00,324.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(634.17,323){\rule{0.400pt}{7.300pt}}
\multiput(635.17,323.00)(-2.000,20.848){2}{\rule{0.400pt}{3.650pt}}
\put(632.67,359){\rule{0.400pt}{1.927pt}}
\multiput(633.17,359.00)(-1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(631.17,359){\rule{0.400pt}{1.700pt}}
\multiput(632.17,363.47)(-2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(629.17,359){\rule{0.400pt}{6.900pt}}
\multiput(630.17,359.00)(-2.000,19.679){2}{\rule{0.400pt}{3.450pt}}
\put(627.67,332){\rule{0.400pt}{14.695pt}}
\multiput(628.17,362.50)(-1.000,-30.500){2}{\rule{0.400pt}{7.347pt}}
\put(626.17,332){\rule{0.400pt}{3.300pt}}
\multiput(627.17,332.00)(-2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(624.67,330){\rule{0.400pt}{4.336pt}}
\multiput(625.17,339.00)(-1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(623.17,330){\rule{0.400pt}{3.100pt}}
\multiput(624.17,330.00)(-2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(621.17,345){\rule{0.400pt}{4.300pt}}
\multiput(622.17,345.00)(-2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(619.67,335){\rule{0.400pt}{7.468pt}}
\multiput(620.17,350.50)(-1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(618.17,335){\rule{0.400pt}{5.500pt}}
\multiput(619.17,335.00)(-2.000,15.584){2}{\rule{0.400pt}{2.750pt}}
\put(616.17,344){\rule{0.400pt}{3.700pt}}
\multiput(617.17,354.32)(-2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(614.67,344){\rule{0.400pt}{4.095pt}}
\multiput(615.17,344.00)(-1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(613.17,325){\rule{0.400pt}{7.300pt}}
\multiput(614.17,345.85)(-2.000,-20.848){2}{\rule{0.400pt}{3.650pt}}
\put(611.17,325){\rule{0.400pt}{4.500pt}}
\multiput(612.17,325.00)(-2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(609.67,347){\rule{0.400pt}{0.482pt}}
\multiput(610.17,347.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(608.17,346){\rule{0.400pt}{0.700pt}}
\multiput(609.17,347.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(606.17,346){\rule{0.400pt}{3.100pt}}
\multiput(607.17,346.00)(-2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(604.67,329){\rule{0.400pt}{7.709pt}}
\multiput(605.17,345.00)(-1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(603.17,329){\rule{0.400pt}{2.100pt}}
\multiput(604.17,329.00)(-2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(601.17,323){\rule{0.400pt}{3.300pt}}
\multiput(602.17,332.15)(-2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(599.67,312){\rule{0.400pt}{2.650pt}}
\multiput(600.17,317.50)(-1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(598.17,312){\rule{0.400pt}{1.700pt}}
\multiput(599.17,312.00)(-2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(596.17,320){\rule{0.400pt}{1.500pt}}
\multiput(597.17,320.00)(-2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(594.67,327){\rule{0.400pt}{3.132pt}}
\multiput(595.17,327.00)(-1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(593.17,330){\rule{0.400pt}{2.100pt}}
\multiput(594.17,335.64)(-2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(591.17,324){\rule{0.400pt}{1.300pt}}
\multiput(592.17,327.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(589.67,297){\rule{0.400pt}{6.504pt}}
\multiput(590.17,310.50)(-1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(588.17,297){\rule{0.400pt}{3.700pt}}
\multiput(589.17,297.00)(-2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(586.67,299){\rule{0.400pt}{3.854pt}}
\multiput(587.17,307.00)(-1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(585.17,299){\rule{0.400pt}{3.900pt}}
\multiput(586.17,299.00)(-2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(583.17,299){\rule{0.400pt}{3.900pt}}
\multiput(584.17,309.91)(-2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(581.67,299){\rule{0.400pt}{1.204pt}}
\multiput(582.17,299.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(580,303.67){\rule{0.482pt}{0.400pt}}
\multiput(581.00,303.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(578.17,276){\rule{0.400pt}{5.900pt}}
\multiput(579.17,292.75)(-2.000,-16.754){2}{\rule{0.400pt}{2.950pt}}
\put(576.67,276){\rule{0.400pt}{4.818pt}}
\multiput(577.17,276.00)(-1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(575.17,296){\rule{0.400pt}{0.700pt}}
\multiput(576.17,296.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(573.17,295){\rule{0.400pt}{0.900pt}}
\multiput(574.17,297.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(571.67,290){\rule{0.400pt}{1.204pt}}
\multiput(572.17,292.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(570.17,283){\rule{0.400pt}{1.500pt}}
\multiput(571.17,286.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(568.17,283){\rule{0.400pt}{3.500pt}}
\multiput(569.17,283.00)(-2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(566.67,294){\rule{0.400pt}{1.445pt}}
\multiput(567.17,297.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(565.17,283){\rule{0.400pt}{2.300pt}}
\multiput(566.17,289.23)(-2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(563.17,283){\rule{0.400pt}{2.300pt}}
\multiput(564.17,283.00)(-2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(561.67,291){\rule{0.400pt}{0.723pt}}
\multiput(562.17,292.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(560.17,281){\rule{0.400pt}{2.100pt}}
\multiput(561.17,286.64)(-2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(558,279.17){\rule{0.482pt}{0.400pt}}
\multiput(559.00,280.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(556.67,277){\rule{0.400pt}{0.482pt}}
\multiput(557.17,278.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(555,275.17){\rule{0.482pt}{0.400pt}}
\multiput(556.00,276.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(553,275.17){\rule{0.482pt}{0.400pt}}
\multiput(554.00,274.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(551.67,270){\rule{0.400pt}{1.686pt}}
\multiput(552.17,273.50)(-1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(648.0,280.0){\usebox{\plotpoint}}
\put(548.17,270){\rule{0.400pt}{1.900pt}}
\multiput(549.17,270.00)(-2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(546.67,268){\rule{0.400pt}{2.650pt}}
\multiput(547.17,273.50)(-1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(545.17,268){\rule{0.400pt}{1.100pt}}
\multiput(546.17,268.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(550.0,270.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(540.17,269){\rule{0.400pt}{0.900pt}}
\multiput(541.17,271.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(538.67,264){\rule{0.400pt}{1.204pt}}
\multiput(539.17,266.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(537,262.67){\rule{0.482pt}{0.400pt}}
\multiput(538.00,263.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(542.0,273.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(533.67,263){\rule{0.400pt}{0.964pt}}
\multiput(534.17,263.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(532.17,264){\rule{0.400pt}{0.700pt}}
\multiput(533.17,265.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(530,262.67){\rule{0.482pt}{0.400pt}}
\multiput(531.00,263.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(528.67,263){\rule{0.400pt}{1.445pt}}
\multiput(529.17,263.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(527,267.17){\rule{0.482pt}{0.400pt}}
\multiput(528.00,268.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(525,266.67){\rule{0.482pt}{0.400pt}}
\multiput(526.00,266.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(523.67,262){\rule{0.400pt}{1.445pt}}
\multiput(524.17,265.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(522,260.17){\rule{0.482pt}{0.400pt}}
\multiput(523.00,261.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(520.17,260){\rule{0.400pt}{1.700pt}}
\multiput(521.17,260.00)(-2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(518.67,264){\rule{0.400pt}{0.964pt}}
\multiput(519.17,266.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(517,262.67){\rule{0.482pt}{0.400pt}}
\multiput(518.00,263.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(535.0,263.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(513.67,263){\rule{0.400pt}{0.482pt}}
\multiput(514.17,263.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(512,265.17){\rule{0.482pt}{0.400pt}}
\multiput(513.00,264.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(510,266.67){\rule{0.482pt}{0.400pt}}
\multiput(511.00,266.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(508.67,268){\rule{0.400pt}{0.964pt}}
\multiput(509.17,268.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(507,270.17){\rule{0.482pt}{0.400pt}}
\multiput(508.00,271.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(505.67,263){\rule{0.400pt}{1.686pt}}
\multiput(506.17,266.50)(-1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(504,261.17){\rule{0.482pt}{0.400pt}}
\multiput(505.00,262.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(515.0,263.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(500.67,255){\rule{0.400pt}{1.445pt}}
\multiput(501.17,258.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(499.17,255){\rule{0.400pt}{0.900pt}}
\multiput(500.17,255.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(497,257.67){\rule{0.482pt}{0.400pt}}
\multiput(498.00,258.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(495.67,255){\rule{0.400pt}{0.723pt}}
\multiput(496.17,256.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(494,255.17){\rule{0.482pt}{0.400pt}}
\multiput(495.00,254.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(492,256.67){\rule{0.482pt}{0.400pt}}
\multiput(493.00,256.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(490.67,252){\rule{0.400pt}{1.445pt}}
\multiput(491.17,255.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(489.17,252){\rule{0.400pt}{0.700pt}}
\multiput(490.17,252.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(502.0,261.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(485.67,249){\rule{0.400pt}{1.445pt}}
\multiput(486.17,252.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(484.17,249){\rule{0.400pt}{1.100pt}}
\multiput(485.17,249.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(482.17,251){\rule{0.400pt}{0.700pt}}
\multiput(483.17,252.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(481,249.67){\rule{0.241pt}{0.400pt}}
\multiput(481.50,250.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479,250.17){\rule{0.482pt}{0.400pt}}
\multiput(480.00,249.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(487.0,255.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(475.67,250){\rule{0.400pt}{0.482pt}}
\multiput(476.17,251.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(477.0,252.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(472,249.67){\rule{0.482pt}{0.400pt}}
\multiput(473.00,249.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(470.67,248){\rule{0.400pt}{0.723pt}}
\multiput(471.17,249.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(469.17,248){\rule{0.400pt}{1.300pt}}
\multiput(470.17,248.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(467.17,251){\rule{0.400pt}{0.700pt}}
\multiput(468.17,252.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(465.67,251){\rule{0.400pt}{0.723pt}}
\multiput(466.17,251.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(464,252.67){\rule{0.482pt}{0.400pt}}
\multiput(465.00,253.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463,251.67){\rule{0.241pt}{0.400pt}}
\multiput(463.50,252.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,250.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(459.17,249){\rule{0.400pt}{0.700pt}}
\multiput(460.17,250.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(457.67,249){\rule{0.400pt}{0.964pt}}
\multiput(458.17,249.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(456.17,250){\rule{0.400pt}{0.700pt}}
\multiput(457.17,251.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(461.0,252.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.67,250){\rule{0.400pt}{0.482pt}}
\multiput(453.17,250.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(451,250.67){\rule{0.482pt}{0.400pt}}
\multiput(452.00,251.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(449,249.17){\rule{0.482pt}{0.400pt}}
\multiput(450.00,250.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(447.67,249){\rule{0.400pt}{0.482pt}}
\multiput(448.17,249.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(446,249.67){\rule{0.482pt}{0.400pt}}
\multiput(447.00,250.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(454.0,250.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442.67,248){\rule{0.400pt}{0.482pt}}
\multiput(443.17,249.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(441,247.67){\rule{0.482pt}{0.400pt}}
\multiput(442.00,247.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(444.0,250.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(437.67,247){\rule{0.400pt}{0.482pt}}
\multiput(438.17,248.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(436,247.17){\rule{0.482pt}{0.400pt}}
\multiput(437.00,246.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(439.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(431.17,249){\rule{0.400pt}{0.700pt}}
\multiput(432.17,249.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(429,252.17){\rule{0.482pt}{0.400pt}}
\multiput(430.00,251.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(427.67,251){\rule{0.400pt}{0.723pt}}
\multiput(428.17,252.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(426.17,251){\rule{0.400pt}{1.100pt}}
\multiput(427.17,251.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(424.17,250){\rule{0.400pt}{1.300pt}}
\multiput(425.17,253.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(422.67,250){\rule{0.400pt}{1.445pt}}
\multiput(423.17,250.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(421.17,248){\rule{0.400pt}{1.700pt}}
\multiput(422.17,252.47)(-2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(419.67,248){\rule{0.400pt}{0.723pt}}
\multiput(420.17,248.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(418.17,248){\rule{0.400pt}{0.700pt}}
\multiput(419.17,249.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(416.17,248){\rule{0.400pt}{0.700pt}}
\multiput(417.17,248.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(414.67,247){\rule{0.400pt}{0.964pt}}
\multiput(415.17,249.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(413.17,247){\rule{0.400pt}{1.300pt}}
\multiput(414.17,247.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(411.17,246){\rule{0.400pt}{1.500pt}}
\multiput(412.17,249.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(409.67,246){\rule{0.400pt}{1.445pt}}
\multiput(410.17,246.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(408.17,247){\rule{0.400pt}{1.100pt}}
\multiput(409.17,249.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(406.17,247){\rule{0.400pt}{0.700pt}}
\multiput(407.17,247.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(404.67,248){\rule{0.400pt}{0.482pt}}
\multiput(405.17,249.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(403,247.67){\rule{0.482pt}{0.400pt}}
\multiput(404.00,247.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(401,247.67){\rule{0.482pt}{0.400pt}}
\multiput(402.00,248.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(399.67,248){\rule{0.400pt}{0.482pt}}
\multiput(400.17,248.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(398.17,246){\rule{0.400pt}{0.900pt}}
\multiput(399.17,248.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(396,246.17){\rule{0.482pt}{0.400pt}}
\multiput(397.00,245.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(433.0,249.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(393,246.67){\rule{0.482pt}{0.400pt}}
\multiput(394.00,247.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(395.0,248.0){\usebox{\plotpoint}}
\put(389.67,247){\rule{0.400pt}{0.723pt}}
\multiput(390.17,247.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(388.17,246){\rule{0.400pt}{0.900pt}}
\multiput(389.17,248.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(386,246.17){\rule{0.482pt}{0.400pt}}
\multiput(387.00,245.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(384.67,248){\rule{0.400pt}{0.482pt}}
\multiput(385.17,248.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(383.17,245){\rule{0.400pt}{1.100pt}}
\multiput(384.17,247.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(381.67,245){\rule{0.400pt}{1.204pt}}
\multiput(382.17,245.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(380.17,245){\rule{0.400pt}{1.100pt}}
\multiput(381.17,247.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(378.17,245){\rule{0.400pt}{1.100pt}}
\multiput(379.17,245.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(377,249.67){\rule{0.241pt}{0.400pt}}
\multiput(377.50,249.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375,249.17){\rule{0.482pt}{0.400pt}}
\multiput(376.00,250.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(373.17,249){\rule{0.400pt}{2.100pt}}
\multiput(374.17,249.00)(-2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(371.67,250){\rule{0.400pt}{2.168pt}}
\multiput(372.17,254.50)(-1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(370.17,250){\rule{0.400pt}{1.500pt}}
\multiput(371.17,250.00)(-2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(368.17,251){\rule{0.400pt}{1.300pt}}
\multiput(369.17,254.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(367,250.67){\rule{0.241pt}{0.400pt}}
\multiput(367.50,250.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365,250.67){\rule{0.482pt}{0.400pt}}
\multiput(366.00,251.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(363,249.17){\rule{0.482pt}{0.400pt}}
\multiput(364.00,250.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(362,248.67){\rule{0.241pt}{0.400pt}}
\multiput(362.50,248.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360,248.67){\rule{0.482pt}{0.400pt}}
\multiput(361.00,249.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(358.17,249){\rule{0.400pt}{0.700pt}}
\multiput(359.17,249.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(357,250.67){\rule{0.241pt}{0.400pt}}
\multiput(357.50,251.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355,249.17){\rule{0.482pt}{0.400pt}}
\multiput(356.00,250.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(353,248.67){\rule{0.482pt}{0.400pt}}
\multiput(354.00,248.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(351.67,246){\rule{0.400pt}{0.964pt}}
\multiput(352.17,248.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(350,245.67){\rule{0.482pt}{0.400pt}}
\multiput(351.00,245.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(348,245.67){\rule{0.482pt}{0.400pt}}
\multiput(349.00,246.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(346.67,246){\rule{0.400pt}{0.482pt}}
\multiput(347.17,246.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(391.0,247.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(343,248.17){\rule{0.482pt}{0.400pt}}
\multiput(344.00,247.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(341.67,250){\rule{0.400pt}{1.204pt}}
\multiput(342.17,250.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(340.17,252){\rule{0.400pt}{0.700pt}}
\multiput(341.17,253.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(338.67,252){\rule{0.400pt}{1.445pt}}
\multiput(339.17,252.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(337.17,253){\rule{0.400pt}{1.100pt}}
\multiput(338.17,255.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(345.0,248.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(333.67,253){\rule{0.400pt}{2.409pt}}
\multiput(334.17,253.00)(-1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(332.17,255){\rule{0.400pt}{1.700pt}}
\multiput(333.17,259.47)(-2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(335.0,253.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(328.67,255){\rule{0.400pt}{1.204pt}}
\multiput(329.17,255.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(327.17,257){\rule{0.400pt}{0.700pt}}
\multiput(328.17,258.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(325.17,257){\rule{0.400pt}{1.300pt}}
\multiput(326.17,257.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(330.0,255.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(322,262.67){\rule{0.482pt}{0.400pt}}
\multiput(323.00,262.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(320.17,264){\rule{0.400pt}{1.300pt}}
\multiput(321.17,264.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(318.67,263){\rule{0.400pt}{1.686pt}}
\multiput(319.17,266.50)(-1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(317.17,263){\rule{0.400pt}{1.500pt}}
\multiput(318.17,263.00)(-2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(315,268.67){\rule{0.482pt}{0.400pt}}
\multiput(316.00,269.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(313.67,263){\rule{0.400pt}{1.445pt}}
\multiput(314.17,266.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(312.17,263){\rule{0.400pt}{0.700pt}}
\multiput(313.17,263.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(310.17,266){\rule{0.400pt}{0.900pt}}
\multiput(311.17,266.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(308.67,266){\rule{0.400pt}{0.964pt}}
\multiput(309.17,268.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(307.17,266){\rule{0.400pt}{1.300pt}}
\multiput(308.17,266.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(305,272.17){\rule{0.482pt}{0.400pt}}
\multiput(306.00,271.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(303.67,267){\rule{0.400pt}{1.686pt}}
\multiput(304.17,270.50)(-1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(302,266.67){\rule{0.482pt}{0.400pt}}
\multiput(303.00,266.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(301,266.67){\rule{0.241pt}{0.400pt}}
\multiput(301.50,267.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299.17,264){\rule{0.400pt}{0.700pt}}
\multiput(300.17,265.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(297,263.67){\rule{0.482pt}{0.400pt}}
\multiput(298.00,263.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(295.67,265){\rule{0.400pt}{1.686pt}}
\multiput(296.17,265.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(294.17,266){\rule{0.400pt}{1.300pt}}
\multiput(295.17,269.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(292.17,266){\rule{0.400pt}{2.100pt}}
\multiput(293.17,266.00)(-2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(290.67,276){\rule{0.400pt}{0.482pt}}
\multiput(291.17,276.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(289.17,275){\rule{0.400pt}{0.700pt}}
\multiput(290.17,276.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(287.17,275){\rule{0.400pt}{0.700pt}}
\multiput(288.17,275.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(286,277.67){\rule{0.241pt}{0.400pt}}
\multiput(286.50,277.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(284.17,279){\rule{0.400pt}{1.100pt}}
\multiput(285.17,279.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(282.17,279){\rule{0.400pt}{1.100pt}}
\multiput(283.17,281.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(280.67,279){\rule{0.400pt}{1.204pt}}
\multiput(281.17,279.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(279,282.17){\rule{0.482pt}{0.400pt}}
\multiput(280.00,283.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(277,280.17){\rule{0.482pt}{0.400pt}}
\multiput(278.00,281.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(275.67,280){\rule{0.400pt}{0.964pt}}
\multiput(276.17,280.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(274.17,277){\rule{0.400pt}{1.500pt}}
\multiput(275.17,280.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(272.17,277){\rule{0.400pt}{0.900pt}}
\multiput(273.17,277.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(270.67,279){\rule{0.400pt}{0.482pt}}
\multiput(271.17,280.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(269.17,279){\rule{0.400pt}{0.700pt}}
\multiput(270.17,279.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(267.17,282){\rule{0.400pt}{2.100pt}}
\multiput(268.17,282.00)(-2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(265.67,281){\rule{0.400pt}{2.650pt}}
\multiput(266.17,286.50)(-1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(264.17,281){\rule{0.400pt}{1.700pt}}
\multiput(265.17,281.00)(-2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(262.17,289){\rule{0.400pt}{1.500pt}}
\multiput(263.17,289.00)(-2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(261,295.67){\rule{0.241pt}{0.400pt}}
\multiput(261.50,295.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(259,295.17){\rule{0.482pt}{0.400pt}}
\multiput(260.00,296.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(257.67,295){\rule{0.400pt}{0.723pt}}
\multiput(258.17,295.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(256.17,292){\rule{0.400pt}{1.300pt}}
\multiput(257.17,295.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(254.17,292){\rule{0.400pt}{1.900pt}}
\multiput(255.17,292.00)(-2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(252.67,301){\rule{0.400pt}{0.964pt}}
\multiput(253.17,301.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(251.17,297){\rule{0.400pt}{1.700pt}}
\multiput(252.17,301.47)(-2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(249,297.17){\rule{0.482pt}{0.400pt}}
\multiput(250.00,296.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(247.67,294){\rule{0.400pt}{1.204pt}}
\multiput(248.17,296.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(246.17,294){\rule{0.400pt}{0.900pt}}
\multiput(247.17,294.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(244,296.17){\rule{0.482pt}{0.400pt}}
\multiput(245.00,297.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(243,295.67){\rule{0.241pt}{0.400pt}}
\multiput(243.50,295.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241.17,297){\rule{0.400pt}{5.300pt}}
\multiput(242.17,297.00)(-2.000,15.000){2}{\rule{0.400pt}{2.650pt}}
\put(239.17,309){\rule{0.400pt}{2.900pt}}
\multiput(240.17,316.98)(-2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(324.0,263.0){\usebox{\plotpoint}}
\put(236.17,309){\rule{0.400pt}{4.100pt}}
\multiput(237.17,309.00)(-2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(234,327.17){\rule{0.482pt}{0.400pt}}
\multiput(235.00,328.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(232.67,324){\rule{0.400pt}{0.723pt}}
\multiput(233.17,325.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(231.17,324){\rule{0.400pt}{2.300pt}}
\multiput(232.17,324.00)(-2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(229.17,335){\rule{0.400pt}{0.900pt}}
\multiput(230.17,335.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(227.67,300){\rule{0.400pt}{9.395pt}}
\multiput(228.17,319.50)(-1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(226.17,300){\rule{0.400pt}{1.300pt}}
\multiput(227.17,300.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(224,306.17){\rule{0.482pt}{0.400pt}}
\multiput(225.00,305.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(222.67,308){\rule{0.400pt}{6.504pt}}
\multiput(223.17,308.00)(-1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(221.17,315){\rule{0.400pt}{4.100pt}}
\multiput(222.17,326.49)(-2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(219.67,312){\rule{0.400pt}{0.723pt}}
\multiput(220.17,313.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(218.17,312){\rule{0.400pt}{4.300pt}}
\multiput(219.17,312.00)(-2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(216.17,319){\rule{0.400pt}{2.900pt}}
\multiput(217.17,326.98)(-2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(214.67,319){\rule{0.400pt}{9.154pt}}
\multiput(215.17,319.00)(-1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(213.17,342){\rule{0.400pt}{3.100pt}}
\multiput(214.17,350.57)(-2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(211.17,342){\rule{0.400pt}{8.100pt}}
\multiput(212.17,342.00)(-2.000,23.188){2}{\rule{0.400pt}{4.050pt}}
\put(209.67,335){\rule{0.400pt}{11.322pt}}
\multiput(210.17,358.50)(-1.000,-23.500){2}{\rule{0.400pt}{5.661pt}}
\put(208.17,335){\rule{0.400pt}{1.900pt}}
\multiput(209.17,335.00)(-2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(206.17,344){\rule{0.400pt}{2.700pt}}
\multiput(207.17,344.00)(-2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(204.67,357){\rule{0.400pt}{1.927pt}}
\multiput(205.17,357.00)(-1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(203.17,357){\rule{0.400pt}{1.700pt}}
\multiput(204.17,361.47)(-2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(201.17,352){\rule{0.400pt}{1.100pt}}
\multiput(202.17,354.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(199.67,348){\rule{0.400pt}{0.964pt}}
\multiput(200.17,350.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(238.0,309.0){\usebox{\plotpoint}}
\put(194.67,348){\rule{0.400pt}{5.300pt}}
\multiput(195.17,348.00)(-1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(193.17,361){\rule{0.400pt}{1.900pt}}
\multiput(194.17,366.06)(-2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(191.17,361){\rule{0.400pt}{8.300pt}}
\multiput(192.17,361.00)(-2.000,23.773){2}{\rule{0.400pt}{4.150pt}}
\put(189.67,379){\rule{0.400pt}{5.541pt}}
\multiput(190.17,390.50)(-1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(188.17,379){\rule{0.400pt}{2.300pt}}
\multiput(189.17,379.00)(-2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(186.17,379){\rule{0.400pt}{2.300pt}}
\multiput(187.17,385.23)(-2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(184.67,379){\rule{0.400pt}{2.891pt}}
\multiput(185.17,379.00)(-1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(183.17,391){\rule{0.400pt}{8.900pt}}
\multiput(184.17,391.00)(-2.000,25.528){2}{\rule{0.400pt}{4.450pt}}
\put(181.17,435){\rule{0.400pt}{0.900pt}}
\multiput(182.17,435.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(179.67,406){\rule{0.400pt}{7.950pt}}
\multiput(180.17,422.50)(-1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(178.17,406){\rule{0.400pt}{1.900pt}}
\multiput(179.17,406.00)(-2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(176.67,383){\rule{0.400pt}{7.709pt}}
\multiput(177.17,399.00)(-1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(175.17,363){\rule{0.400pt}{4.100pt}}
\multiput(176.17,374.49)(-2.000,-11.490){2}{\rule{0.400pt}{2.050pt}}
\put(173.17,363){\rule{0.400pt}{1.100pt}}
\multiput(174.17,363.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(171.67,337){\rule{0.400pt}{7.468pt}}
\multiput(172.17,352.50)(-1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(170.17,312){\rule{0.400pt}{5.100pt}}
\multiput(171.17,326.41)(-2.000,-14.415){2}{\rule{0.400pt}{2.550pt}}
\put(196.0,348.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(529,569){\makebox(0,0)[r]{ { $P_{L_z}^c(m_l)$ } }}
\multiput(549,569)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(649,569){\usebox{\plotpoint}}
\put(679,213){\usebox{\plotpoint}}
\put(679.00,213.00){\usebox{\plotpoint}}
\put(665.86,226.43){\usebox{\plotpoint}}
\put(660.87,246.51){\usebox{\plotpoint}}
\put(656.79,266.83){\usebox{\plotpoint}}
\put(651.71,286.88){\usebox{\plotpoint}}
\put(646.37,306.89){\usebox{\plotpoint}}
\put(638.65,326.04){\usebox{\plotpoint}}
\put(625.29,340.00){\usebox{\plotpoint}}
\put(607.84,332.84){\usebox{\plotpoint}}
\put(593.91,317.91){\usebox{\plotpoint}}
\put(579.72,303.72){\usebox{\plotpoint}}
\put(563.79,290.79){\usebox{\plotpoint}}
\put(546.49,279.74){\usebox{\plotpoint}}
\put(528.77,269.89){\usebox{\plotpoint}}
\put(509.87,262.87){\usebox{\plotpoint}}
\put(490.96,258.00){\usebox{\plotpoint}}
\put(470.68,256.00){\usebox{\plotpoint}}
\put(450.39,254.00){\usebox{\plotpoint}}
\put(429.87,253.00){\usebox{\plotpoint}}
\put(409.53,252.00){\usebox{\plotpoint}}
\put(388.78,252.00){\usebox{\plotpoint}}
\put(368.60,253.70){\usebox{\plotpoint}}
\put(348.15,255.00){\usebox{\plotpoint}}
\put(328.87,259.00){\usebox{\plotpoint}}
\put(309.46,263.54){\usebox{\plotpoint}}
\put(291.10,271.90){\usebox{\plotpoint}}
\put(273.89,283.05){\usebox{\plotpoint}}
\put(257.56,295.44){\usebox{\plotpoint}}
\put(241.63,308.37){\usebox{\plotpoint}}
\put(226.70,322.30){\usebox{\plotpoint}}
\put(212.91,337.05){\usebox{\plotpoint}}
\put(199.57,352.43){\usebox{\plotpoint}}
\put(187.95,369.10){\usebox{\plotpoint}}
\put(176.58,372.74){\usebox{\plotpoint}}
\put(172.32,352.52){\usebox{\plotpoint}}
\put(170,338){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(910.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890,213){\makebox(0,0)[r]{0}}
\put(1419.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(910.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890,322){\makebox(0,0)[r]{0.005}}
\put(1419.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(910.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890,432){\makebox(0,0)[r]{0.01}}
\put(1419.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(910.0,541.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890,541){\makebox(0,0)[r]{0.015}}
\put(1419.0,541.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(910.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890,650){\makebox(0,0)[r]{0.02}}
\put(1419.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(927.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(927,172){\makebox(0,0){-150}}
\put(927.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1009.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1009,172){\makebox(0,0){-100}}
\put(1009.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1092.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1092,172){\makebox(0,0){-50}}
\put(1092.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1174.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1174,172){\makebox(0,0){0}}
\put(1174.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1257.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1257,172){\makebox(0,0){50}}
\put(1257.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1340.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1340,172){\makebox(0,0){100}}
\put(1340.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1422.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1422,172){\makebox(0,0){150}}
\put(1422.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(910.0,213.0){\rule[-0.200pt]{127.436pt}{0.400pt}}
\put(1439.0,213.0){\rule[-0.200pt]{0.400pt}{105.273pt}}
\put(910.0,650.0){\rule[-0.200pt]{127.436pt}{0.400pt}}
\put(1174,111){\makebox(0,0){$m_l$}}
\put(910.0,213.0){\rule[-0.200pt]{0.400pt}{105.273pt}}
\put(1279,610){\makebox(0,0)[r]{ { $P_{L_z}(m_l)$ } }}
\put(1299.0,610.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1429,213){\usebox{\plotpoint}}
\put(1426,212.67){\rule{0.241pt}{0.400pt}}
\multiput(1426.50,212.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1424,213.67){\rule{0.482pt}{0.400pt}}
\multiput(1425.00,213.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1422,214.67){\rule{0.482pt}{0.400pt}}
\multiput(1423.00,214.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1427.0,213.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1419,216.17){\rule{0.482pt}{0.400pt}}
\multiput(1420.00,215.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1417.67,218){\rule{0.400pt}{0.964pt}}
\multiput(1418.17,218.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1416.17,222){\rule{0.400pt}{1.500pt}}
\multiput(1417.17,222.00)(-2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1414.17,229){\rule{0.400pt}{2.500pt}}
\multiput(1415.17,229.00)(-2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1412.67,241){\rule{0.400pt}{1.686pt}}
\multiput(1413.17,241.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1411.17,248){\rule{0.400pt}{0.900pt}}
\multiput(1412.17,248.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1409.17,252){\rule{0.400pt}{1.700pt}}
\multiput(1410.17,252.00)(-2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1407.67,255){\rule{0.400pt}{1.204pt}}
\multiput(1408.17,257.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1406,255.17){\rule{0.482pt}{0.400pt}}
\multiput(1407.00,254.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1404.17,257){\rule{0.400pt}{1.300pt}}
\multiput(1405.17,257.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1402.67,263){\rule{0.400pt}{6.504pt}}
\multiput(1403.17,263.00)(-1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(1401.17,290){\rule{0.400pt}{3.500pt}}
\multiput(1402.17,290.00)(-2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(1399.17,307){\rule{0.400pt}{3.900pt}}
\multiput(1400.17,307.00)(-2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(1397.67,316){\rule{0.400pt}{2.409pt}}
\multiput(1398.17,321.00)(-1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1396.17,310){\rule{0.400pt}{1.300pt}}
\multiput(1397.17,313.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1394,308.17){\rule{0.482pt}{0.400pt}}
\multiput(1395.00,309.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1392.67,308){\rule{0.400pt}{1.686pt}}
\multiput(1393.17,308.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1391,313.17){\rule{0.482pt}{0.400pt}}
\multiput(1392.00,314.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1389,312.67){\rule{0.482pt}{0.400pt}}
\multiput(1390.00,312.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1387.67,314){\rule{0.400pt}{7.709pt}}
\multiput(1388.17,314.00)(-1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(1386.17,328){\rule{0.400pt}{3.700pt}}
\multiput(1387.17,338.32)(-2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(1384.17,328){\rule{0.400pt}{3.300pt}}
\multiput(1385.17,328.00)(-2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(1382.67,342){\rule{0.400pt}{0.482pt}}
\multiput(1383.17,343.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1381.17,330){\rule{0.400pt}{2.500pt}}
\multiput(1382.17,336.81)(-2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1379,328.17){\rule{0.482pt}{0.400pt}}
\multiput(1380.00,329.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1377.67,328){\rule{0.400pt}{5.541pt}}
\multiput(1378.17,328.00)(-1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(1376.17,351){\rule{0.400pt}{5.300pt}}
\multiput(1377.17,351.00)(-2.000,15.000){2}{\rule{0.400pt}{2.650pt}}
\put(1374.67,335){\rule{0.400pt}{10.118pt}}
\multiput(1375.17,356.00)(-1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(1373.17,321){\rule{0.400pt}{2.900pt}}
\multiput(1374.17,328.98)(-2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1371.17,321){\rule{0.400pt}{5.500pt}}
\multiput(1372.17,321.00)(-2.000,15.584){2}{\rule{0.400pt}{2.750pt}}
\put(1369.67,348){\rule{0.400pt}{1.927pt}}
\multiput(1370.17,348.00)(-1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1368.17,356){\rule{0.400pt}{5.300pt}}
\multiput(1369.17,356.00)(-2.000,15.000){2}{\rule{0.400pt}{2.650pt}}
\put(1366.17,354){\rule{0.400pt}{5.700pt}}
\multiput(1367.17,370.17)(-2.000,-16.169){2}{\rule{0.400pt}{2.850pt}}
\put(1364.67,342){\rule{0.400pt}{2.891pt}}
\multiput(1365.17,348.00)(-1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1363.17,338){\rule{0.400pt}{0.900pt}}
\multiput(1364.17,340.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1361.17,338){\rule{0.400pt}{4.300pt}}
\multiput(1362.17,338.00)(-2.000,12.075){2}{\rule{0.400pt}{2.150pt}}
\put(1359.67,343){\rule{0.400pt}{3.854pt}}
\multiput(1360.17,351.00)(-1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1358.17,343){\rule{0.400pt}{1.900pt}}
\multiput(1359.17,343.00)(-2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1356.17,348){\rule{0.400pt}{0.900pt}}
\multiput(1357.17,350.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1354.67,338){\rule{0.400pt}{2.409pt}}
\multiput(1355.17,343.00)(-1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1353.17,319){\rule{0.400pt}{3.900pt}}
\multiput(1354.17,329.91)(-2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(1351.17,319){\rule{0.400pt}{3.900pt}}
\multiput(1352.17,319.00)(-2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(1349.67,332){\rule{0.400pt}{1.445pt}}
\multiput(1350.17,335.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1348.17,332){\rule{0.400pt}{1.900pt}}
\multiput(1349.17,332.00)(-2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1346,340.67){\rule{0.482pt}{0.400pt}}
\multiput(1347.00,340.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1344.67,339){\rule{0.400pt}{0.723pt}}
\multiput(1345.17,340.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1343.17,322){\rule{0.400pt}{3.500pt}}
\multiput(1344.17,331.74)(-2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(1341,321.67){\rule{0.482pt}{0.400pt}}
\multiput(1342.00,321.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1339.67,321){\rule{0.400pt}{0.482pt}}
\multiput(1340.17,322.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1338.17,317){\rule{0.400pt}{0.900pt}}
\multiput(1339.17,319.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1336.67,313){\rule{0.400pt}{0.964pt}}
\multiput(1337.17,315.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1335.17,299){\rule{0.400pt}{2.900pt}}
\multiput(1336.17,306.98)(-2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(1333,297.17){\rule{0.482pt}{0.400pt}}
\multiput(1334.00,298.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1331.67,297){\rule{0.400pt}{0.723pt}}
\multiput(1332.17,297.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1330.17,300){\rule{0.400pt}{1.900pt}}
\multiput(1331.17,300.00)(-2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1328.17,300){\rule{0.400pt}{1.900pt}}
\multiput(1329.17,305.06)(-2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1326.67,300){\rule{0.400pt}{3.132pt}}
\multiput(1327.17,300.00)(-1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1325.17,313){\rule{0.400pt}{1.100pt}}
\multiput(1326.17,313.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1323.17,300){\rule{0.400pt}{3.700pt}}
\multiput(1324.17,310.32)(-2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\put(1321.67,287){\rule{0.400pt}{3.132pt}}
\multiput(1322.17,293.50)(-1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1320.17,287){\rule{0.400pt}{0.900pt}}
\multiput(1321.17,287.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1318,290.67){\rule{0.482pt}{0.400pt}}
\multiput(1319.00,290.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1316.67,278){\rule{0.400pt}{3.373pt}}
\multiput(1317.17,285.00)(-1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1315.17,275){\rule{0.400pt}{0.700pt}}
\multiput(1316.17,276.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1313,275.17){\rule{0.482pt}{0.400pt}}
\multiput(1314.00,274.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1311.67,272){\rule{0.400pt}{1.204pt}}
\multiput(1312.17,274.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1310,271.67){\rule{0.482pt}{0.400pt}}
\multiput(1311.00,271.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1421.0,216.0){\usebox{\plotpoint}}
\put(1306.67,273){\rule{0.400pt}{1.927pt}}
\multiput(1307.17,273.00)(-1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1305.17,277){\rule{0.400pt}{0.900pt}}
\multiput(1306.17,279.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1303.17,273){\rule{0.400pt}{0.900pt}}
\multiput(1304.17,275.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1301.67,267){\rule{0.400pt}{1.445pt}}
\multiput(1302.17,270.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1300,265.67){\rule{0.482pt}{0.400pt}}
\multiput(1301.00,266.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1298.17,266){\rule{0.400pt}{2.500pt}}
\multiput(1299.17,266.00)(-2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(1296.67,274){\rule{0.400pt}{0.964pt}}
\multiput(1297.17,276.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1295.17,274){\rule{0.400pt}{2.100pt}}
\multiput(1296.17,274.00)(-2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1293.67,277){\rule{0.400pt}{1.686pt}}
\multiput(1294.17,280.50)(-1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1292.17,271){\rule{0.400pt}{1.300pt}}
\multiput(1293.17,274.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1290.17,271){\rule{0.400pt}{0.700pt}}
\multiput(1291.17,271.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1289,272.67){\rule{0.241pt}{0.400pt}}
\multiput(1289.50,273.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1287.17,266){\rule{0.400pt}{1.500pt}}
\multiput(1288.17,269.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1285,265.67){\rule{0.482pt}{0.400pt}}
\multiput(1286.00,265.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1283.67,262){\rule{0.400pt}{1.204pt}}
\multiput(1284.17,264.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1282,260.17){\rule{0.482pt}{0.400pt}}
\multiput(1283.00,261.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1280.17,260){\rule{0.400pt}{0.700pt}}
\multiput(1281.17,260.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1278.67,261){\rule{0.400pt}{0.482pt}}
\multiput(1279.17,262.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1308.0,273.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1275.17,261){\rule{0.400pt}{0.900pt}}
\multiput(1276.17,261.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1273.67,265){\rule{0.400pt}{1.445pt}}
\multiput(1274.17,265.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1272.17,271){\rule{0.400pt}{0.700pt}}
\multiput(1273.17,271.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1270.17,274){\rule{0.400pt}{0.700pt}}
\multiput(1271.17,274.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1268.67,272){\rule{0.400pt}{1.204pt}}
\multiput(1269.17,274.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1267.17,272){\rule{0.400pt}{0.900pt}}
\multiput(1268.17,272.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1265.17,267){\rule{0.400pt}{1.900pt}}
\multiput(1266.17,272.06)(-2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1277.0,261.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1262.17,262){\rule{0.400pt}{1.100pt}}
\multiput(1263.17,264.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1260.17,262){\rule{0.400pt}{0.700pt}}
\multiput(1261.17,262.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1258.67,265){\rule{0.400pt}{0.482pt}}
\multiput(1259.17,265.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1257.17,259){\rule{0.400pt}{1.700pt}}
\multiput(1258.17,263.47)(-2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1256,258.67){\rule{0.241pt}{0.400pt}}
\multiput(1256.50,258.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1254.17,257){\rule{0.400pt}{0.700pt}}
\multiput(1255.17,258.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1252,255.67){\rule{0.482pt}{0.400pt}}
\multiput(1253.00,256.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1250.67,256){\rule{0.400pt}{1.445pt}}
\multiput(1251.17,256.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1249.17,258){\rule{0.400pt}{0.900pt}}
\multiput(1250.17,260.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1247,256.17){\rule{0.482pt}{0.400pt}}
\multiput(1248.00,257.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1245.67,256){\rule{0.400pt}{0.723pt}}
\multiput(1246.17,256.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1244.17,256){\rule{0.400pt}{0.700pt}}
\multiput(1245.17,257.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1242,256.17){\rule{0.482pt}{0.400pt}}
\multiput(1243.00,255.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1264.0,267.0){\usebox{\plotpoint}}
\put(1239.17,254){\rule{0.400pt}{0.900pt}}
\multiput(1240.17,256.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1237.17,254){\rule{0.400pt}{1.300pt}}
\multiput(1238.17,254.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1235.67,254){\rule{0.400pt}{1.445pt}}
\multiput(1236.17,257.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1241.0,258.0){\usebox{\plotpoint}}
\put(1232.17,254){\rule{0.400pt}{0.900pt}}
\multiput(1233.17,254.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1230.67,252){\rule{0.400pt}{1.445pt}}
\multiput(1231.17,255.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1229,251.67){\rule{0.482pt}{0.400pt}}
\multiput(1230.00,251.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1227,252.67){\rule{0.482pt}{0.400pt}}
\multiput(1228.00,252.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1225.67,251){\rule{0.400pt}{0.723pt}}
\multiput(1226.17,252.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1224,251.17){\rule{0.482pt}{0.400pt}}
\multiput(1225.00,250.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1222,252.67){\rule{0.482pt}{0.400pt}}
\multiput(1223.00,252.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1234.0,254.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1219.17,254){\rule{0.400pt}{0.700pt}}
\multiput(1220.17,254.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1217,255.17){\rule{0.482pt}{0.400pt}}
\multiput(1218.00,256.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1216,254.67){\rule{0.241pt}{0.400pt}}
\multiput(1216.50,254.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1221.0,254.0){\usebox{\plotpoint}}
\put(1212.67,254){\rule{0.400pt}{0.482pt}}
\multiput(1213.17,255.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1211,252.67){\rule{0.482pt}{0.400pt}}
\multiput(1212.00,253.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1209,253.17){\rule{0.482pt}{0.400pt}}
\multiput(1210.00,252.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1207.67,253){\rule{0.400pt}{0.482pt}}
\multiput(1208.17,254.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1214.0,256.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1204,251.67){\rule{0.482pt}{0.400pt}}
\multiput(1205.00,252.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1203,251.67){\rule{0.241pt}{0.400pt}}
\multiput(1203.50,251.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1201.17,249){\rule{0.400pt}{0.900pt}}
\multiput(1202.17,251.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1199,248.67){\rule{0.482pt}{0.400pt}}
\multiput(1200.00,248.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1197.67,247){\rule{0.400pt}{0.723pt}}
\multiput(1198.17,248.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1196,245.67){\rule{0.482pt}{0.400pt}}
\multiput(1197.00,246.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1206.0,253.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1193,244.67){\rule{0.241pt}{0.400pt}}
\multiput(1193.50,245.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1191,245.17){\rule{0.482pt}{0.400pt}}
\multiput(1192.00,244.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1189,245.17){\rule{0.482pt}{0.400pt}}
\multiput(1190.00,246.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1187.67,245){\rule{0.400pt}{1.445pt}}
\multiput(1188.17,245.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1186.17,247){\rule{0.400pt}{0.900pt}}
\multiput(1187.17,249.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1184.17,247){\rule{0.400pt}{0.900pt}}
\multiput(1185.17,247.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1183,249.67){\rule{0.241pt}{0.400pt}}
\multiput(1183.50,250.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1181,250.17){\rule{0.482pt}{0.400pt}}
\multiput(1182.00,249.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1179,250.17){\rule{0.482pt}{0.400pt}}
\multiput(1180.00,251.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1177.67,250){\rule{0.400pt}{0.482pt}}
\multiput(1178.17,250.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1176,250.17){\rule{0.482pt}{0.400pt}}
\multiput(1177.00,251.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1194.0,246.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1171.17,246){\rule{0.400pt}{0.900pt}}
\multiput(1172.17,248.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1169.67,246){\rule{0.400pt}{1.204pt}}
\multiput(1170.17,246.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1168.17,248){\rule{0.400pt}{0.700pt}}
\multiput(1169.17,249.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1166,247.67){\rule{0.482pt}{0.400pt}}
\multiput(1167.00,247.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1173.0,250.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1163,249.17){\rule{0.482pt}{0.400pt}}
\multiput(1164.00,248.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1161.17,246){\rule{0.400pt}{1.100pt}}
\multiput(1162.17,248.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1159.67,246){\rule{0.400pt}{1.927pt}}
\multiput(1160.17,246.00)(-1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1158.17,247){\rule{0.400pt}{1.500pt}}
\multiput(1159.17,250.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1156.17,247){\rule{0.400pt}{1.500pt}}
\multiput(1157.17,247.00)(-2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1154.67,249){\rule{0.400pt}{1.204pt}}
\multiput(1155.17,251.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1153.17,249){\rule{0.400pt}{1.100pt}}
\multiput(1154.17,249.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1151.17,250){\rule{0.400pt}{0.900pt}}
\multiput(1152.17,252.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1149.67,250){\rule{0.400pt}{0.482pt}}
\multiput(1150.17,250.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1148,251.67){\rule{0.482pt}{0.400pt}}
\multiput(1149.00,251.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1146.17,249){\rule{0.400pt}{0.900pt}}
\multiput(1147.17,251.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1144.67,249){\rule{0.400pt}{0.964pt}}
\multiput(1145.17,249.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1143,251.17){\rule{0.482pt}{0.400pt}}
\multiput(1144.00,252.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1165.0,249.0){\usebox{\plotpoint}}
\put(1139.67,251){\rule{0.400pt}{1.204pt}}
\multiput(1140.17,251.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1138.17,253){\rule{0.400pt}{0.700pt}}
\multiput(1139.17,254.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1136.17,253){\rule{0.400pt}{1.300pt}}
\multiput(1137.17,253.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1134.67,255){\rule{0.400pt}{0.964pt}}
\multiput(1135.17,257.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1133.17,255){\rule{0.400pt}{0.700pt}}
\multiput(1134.17,255.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1131.67,255){\rule{0.400pt}{0.723pt}}
\multiput(1132.17,256.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1130.17,255){\rule{0.400pt}{0.900pt}}
\multiput(1131.17,255.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1128.17,252){\rule{0.400pt}{1.500pt}}
\multiput(1129.17,255.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1126.67,252){\rule{0.400pt}{1.204pt}}
\multiput(1127.17,252.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1125.17,253){\rule{0.400pt}{0.900pt}}
\multiput(1126.17,255.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1123.17,253){\rule{0.400pt}{0.700pt}}
\multiput(1124.17,253.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1141.0,251.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1120,255.67){\rule{0.482pt}{0.400pt}}
\multiput(1121.00,255.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1118,256.67){\rule{0.482pt}{0.400pt}}
\multiput(1119.00,256.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1116.67,256){\rule{0.400pt}{0.482pt}}
\multiput(1117.17,257.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1115.17,256){\rule{0.400pt}{0.700pt}}
\multiput(1116.17,256.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1113.17,255){\rule{0.400pt}{0.900pt}}
\multiput(1114.17,257.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1111.67,253){\rule{0.400pt}{0.482pt}}
\multiput(1112.17,254.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1110,251.67){\rule{0.482pt}{0.400pt}}
\multiput(1111.00,252.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1108,250.67){\rule{0.482pt}{0.400pt}}
\multiput(1109.00,251.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1106.67,251){\rule{0.400pt}{0.482pt}}
\multiput(1107.17,251.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1105,251.67){\rule{0.482pt}{0.400pt}}
\multiput(1106.00,252.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1103,252.17){\rule{0.482pt}{0.400pt}}
\multiput(1104.00,251.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1102,253.67){\rule{0.241pt}{0.400pt}}
\multiput(1102.50,253.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1122.0,256.0){\usebox{\plotpoint}}
\put(1098.17,255){\rule{0.400pt}{0.700pt}}
\multiput(1099.17,255.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1096.67,254){\rule{0.400pt}{0.964pt}}
\multiput(1097.17,256.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1100.0,255.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1093.17,254){\rule{0.400pt}{1.100pt}}
\multiput(1094.17,254.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1091.67,252){\rule{0.400pt}{1.686pt}}
\multiput(1092.17,255.50)(-1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1090.17,252){\rule{0.400pt}{0.900pt}}
\multiput(1091.17,252.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1089,254.67){\rule{0.241pt}{0.400pt}}
\multiput(1089.50,255.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1087,253.67){\rule{0.482pt}{0.400pt}}
\multiput(1088.00,254.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1085,253.67){\rule{0.482pt}{0.400pt}}
\multiput(1086.00,253.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1084,254.67){\rule{0.241pt}{0.400pt}}
\multiput(1084.50,254.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1082,254.67){\rule{0.482pt}{0.400pt}}
\multiput(1083.00,255.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1080.17,255){\rule{0.400pt}{0.700pt}}
\multiput(1081.17,255.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1078.67,258){\rule{0.400pt}{0.482pt}}
\multiput(1079.17,258.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1077.17,256){\rule{0.400pt}{0.900pt}}
\multiput(1078.17,258.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1075.17,256){\rule{0.400pt}{1.700pt}}
\multiput(1076.17,256.00)(-2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1073.67,262){\rule{0.400pt}{0.482pt}}
\multiput(1074.17,263.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1072,260.67){\rule{0.482pt}{0.400pt}}
\multiput(1073.00,261.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1070,260.67){\rule{0.482pt}{0.400pt}}
\multiput(1071.00,260.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1069,261.67){\rule{0.241pt}{0.400pt}}
\multiput(1069.50,261.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1067,262.67){\rule{0.482pt}{0.400pt}}
\multiput(1068.00,262.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1065,262.67){\rule{0.482pt}{0.400pt}}
\multiput(1066.00,263.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1064,262.67){\rule{0.241pt}{0.400pt}}
\multiput(1064.50,262.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1062.17,260){\rule{0.400pt}{0.900pt}}
\multiput(1063.17,262.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1060.17,260){\rule{0.400pt}{0.700pt}}
\multiput(1061.17,260.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1059,261.67){\rule{0.241pt}{0.400pt}}
\multiput(1059.50,262.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1057.17,258){\rule{0.400pt}{0.900pt}}
\multiput(1058.17,260.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1055.17,258){\rule{0.400pt}{1.100pt}}
\multiput(1056.17,258.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1054,262.67){\rule{0.241pt}{0.400pt}}
\multiput(1054.50,262.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1052.17,259){\rule{0.400pt}{1.100pt}}
\multiput(1053.17,261.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1095.0,254.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1049.17,254){\rule{0.400pt}{1.100pt}}
\multiput(1050.17,256.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1047,254.17){\rule{0.482pt}{0.400pt}}
\multiput(1048.00,253.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1051.0,259.0){\usebox{\plotpoint}}
\put(1044.17,256){\rule{0.400pt}{1.100pt}}
\multiput(1045.17,256.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1046.0,256.0){\usebox{\plotpoint}}
\put(1041,260.67){\rule{0.241pt}{0.400pt}}
\multiput(1041.50,260.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1039.17,262){\rule{0.400pt}{0.900pt}}
\multiput(1040.17,262.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1037.17,263){\rule{0.400pt}{0.700pt}}
\multiput(1038.17,264.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1035.67,263){\rule{0.400pt}{1.927pt}}
\multiput(1036.17,263.00)(-1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1034,270.67){\rule{0.482pt}{0.400pt}}
\multiput(1035.00,270.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1032.17,269){\rule{0.400pt}{0.700pt}}
\multiput(1033.17,270.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1030.67,269){\rule{0.400pt}{1.204pt}}
\multiput(1031.17,269.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1029.17,274){\rule{0.400pt}{2.100pt}}
\multiput(1030.17,274.00)(-2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(1027.17,278){\rule{0.400pt}{1.300pt}}
\multiput(1028.17,281.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1025.67,278){\rule{0.400pt}{1.204pt}}
\multiput(1026.17,278.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1024.17,280){\rule{0.400pt}{0.700pt}}
\multiput(1025.17,281.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1022.17,277){\rule{0.400pt}{0.700pt}}
\multiput(1023.17,278.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1020.67,277){\rule{0.400pt}{0.964pt}}
\multiput(1021.17,277.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1019.17,281){\rule{0.400pt}{1.100pt}}
\multiput(1020.17,281.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1017,284.17){\rule{0.482pt}{0.400pt}}
\multiput(1018.00,285.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1016,283.67){\rule{0.241pt}{0.400pt}}
\multiput(1016.50,283.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1014.17,285){\rule{0.400pt}{1.300pt}}
\multiput(1015.17,285.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1012.17,291){\rule{0.400pt}{1.700pt}}
\multiput(1013.17,291.00)(-2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1010.67,288){\rule{0.400pt}{2.650pt}}
\multiput(1011.17,293.50)(-1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1009.17,288){\rule{0.400pt}{1.100pt}}
\multiput(1010.17,288.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1007.67,287){\rule{0.400pt}{1.445pt}}
\multiput(1008.17,290.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1006.17,287){\rule{0.400pt}{1.900pt}}
\multiput(1007.17,287.00)(-2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1042.0,261.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1003,294.67){\rule{0.241pt}{0.400pt}}
\multiput(1003.50,295.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1001,294.67){\rule{0.482pt}{0.400pt}}
\multiput(1002.00,294.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(999.17,296){\rule{0.400pt}{2.700pt}}
\multiput(1000.17,296.00)(-2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(998,308.67){\rule{0.241pt}{0.400pt}}
\multiput(998.50,308.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(996.17,305){\rule{0.400pt}{1.100pt}}
\multiput(997.17,307.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(994.17,305){\rule{0.400pt}{3.900pt}}
\multiput(995.17,305.00)(-2.000,10.905){2}{\rule{0.400pt}{1.950pt}}
\put(992.67,324){\rule{0.400pt}{1.686pt}}
\multiput(993.17,324.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(991.17,300){\rule{0.400pt}{6.300pt}}
\multiput(992.17,317.92)(-2.000,-17.924){2}{\rule{0.400pt}{3.150pt}}
\put(989.17,293){\rule{0.400pt}{1.500pt}}
\multiput(990.17,296.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(987.67,291){\rule{0.400pt}{0.482pt}}
\multiput(988.17,292.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(986.17,284){\rule{0.400pt}{1.500pt}}
\multiput(987.17,287.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(984.17,284){\rule{0.400pt}{5.500pt}}
\multiput(985.17,284.00)(-2.000,15.584){2}{\rule{0.400pt}{2.750pt}}
\put(983,310.67){\rule{0.241pt}{0.400pt}}
\multiput(983.50,310.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(981.17,305){\rule{0.400pt}{1.500pt}}
\multiput(982.17,308.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1004.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(977.67,305){\rule{0.400pt}{1.204pt}}
\multiput(978.17,305.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(976.17,310){\rule{0.400pt}{4.100pt}}
\multiput(977.17,310.00)(-2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\put(974.17,330){\rule{0.400pt}{0.900pt}}
\multiput(975.17,330.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(972.67,334){\rule{0.400pt}{1.927pt}}
\multiput(973.17,334.00)(-1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(971.17,331){\rule{0.400pt}{2.300pt}}
\multiput(972.17,337.23)(-2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(969.67,325){\rule{0.400pt}{1.445pt}}
\multiput(970.17,328.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(968.17,325){\rule{0.400pt}{2.700pt}}
\multiput(969.17,325.00)(-2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(966.17,321){\rule{0.400pt}{3.500pt}}
\multiput(967.17,330.74)(-2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(965,320.67){\rule{0.241pt}{0.400pt}}
\multiput(965.50,320.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(963.17,322){\rule{0.400pt}{1.900pt}}
\multiput(964.17,322.00)(-2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(961.17,321){\rule{0.400pt}{2.100pt}}
\multiput(962.17,326.64)(-2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(959.67,321){\rule{0.400pt}{0.723pt}}
\multiput(960.17,321.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(958.17,309){\rule{0.400pt}{3.100pt}}
\multiput(959.17,317.57)(-2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(956.17,309){\rule{0.400pt}{6.300pt}}
\multiput(957.17,309.00)(-2.000,17.924){2}{\rule{0.400pt}{3.150pt}}
\put(954.67,340){\rule{0.400pt}{9.395pt}}
\multiput(955.17,340.00)(-1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(953.17,368){\rule{0.400pt}{2.300pt}}
\multiput(954.17,374.23)(-2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(951.17,368){\rule{0.400pt}{1.900pt}}
\multiput(952.17,368.00)(-2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(949.67,369){\rule{0.400pt}{1.927pt}}
\multiput(950.17,373.00)(-1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(948,367.67){\rule{0.482pt}{0.400pt}}
\multiput(949.00,368.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(946.17,333){\rule{0.400pt}{7.100pt}}
\multiput(947.17,353.26)(-2.000,-20.264){2}{\rule{0.400pt}{3.550pt}}
\put(944.67,333){\rule{0.400pt}{12.286pt}}
\multiput(945.17,333.00)(-1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\put(943,383.67){\rule{0.482pt}{0.400pt}}
\multiput(944.00,383.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(941.17,385){\rule{0.400pt}{2.500pt}}
\multiput(942.17,385.00)(-2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(939.67,352){\rule{0.400pt}{10.840pt}}
\multiput(940.17,374.50)(-1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(938.17,352){\rule{0.400pt}{9.300pt}}
\multiput(939.17,352.00)(-2.000,26.697){2}{\rule{0.400pt}{4.650pt}}
\put(936,397.67){\rule{0.482pt}{0.400pt}}
\multiput(937.00,397.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(934.67,380){\rule{0.400pt}{4.577pt}}
\multiput(935.17,389.50)(-1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(933.17,380){\rule{0.400pt}{3.700pt}}
\multiput(934.17,380.00)(-2.000,10.320){2}{\rule{0.400pt}{1.850pt}}
\put(931.17,398){\rule{0.400pt}{10.500pt}}
\multiput(932.17,398.00)(-2.000,30.207){2}{\rule{0.400pt}{5.250pt}}
\put(929.67,422){\rule{0.400pt}{6.745pt}}
\multiput(930.17,436.00)(-1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(928.17,389){\rule{0.400pt}{6.700pt}}
\multiput(929.17,408.09)(-2.000,-19.094){2}{\rule{0.400pt}{3.350pt}}
\put(926.67,347){\rule{0.400pt}{10.118pt}}
\multiput(927.17,368.00)(-1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(925.17,347){\rule{0.400pt}{7.100pt}}
\multiput(926.17,347.00)(-2.000,20.264){2}{\rule{0.400pt}{3.550pt}}
\put(923.17,316){\rule{0.400pt}{13.300pt}}
\multiput(924.17,354.40)(-2.000,-38.395){2}{\rule{0.400pt}{6.650pt}}
\put(921.67,316){\rule{0.400pt}{1.204pt}}
\multiput(922.17,316.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(920.17,321){\rule{0.400pt}{1.100pt}}
\multiput(921.17,321.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(979.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1279,569){\makebox(0,0)[r]{ { $P_{L_z}^c(m_l)$ } }}
\multiput(1299,569)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,569){\usebox{\plotpoint}}
\put(1429,213){\usebox{\plotpoint}}
\put(1429.00,213.00){\usebox{\plotpoint}}
\put(1416.19,226.53){\usebox{\plotpoint}}
\put(1411.12,246.59){\usebox{\plotpoint}}
\put(1406.62,266.82){\usebox{\plotpoint}}
\put(1401.38,286.86){\usebox{\plotpoint}}
\put(1395.69,306.76){\usebox{\plotpoint}}
\put(1388.32,326.04){\usebox{\plotpoint}}
\put(1374.46,340.00){\usebox{\plotpoint}}
\put(1356.97,330.97){\usebox{\plotpoint}}
\put(1343.03,316.03){\usebox{\plotpoint}}
\put(1328.33,302.17){\usebox{\plotpoint}}
\put(1312.49,289.49){\usebox{\plotpoint}}
\put(1295.17,279.09){\usebox{\plotpoint}}
\put(1277.62,269.31){\usebox{\plotpoint}}
\put(1258.94,262.00){\usebox{\plotpoint}}
\put(1239.84,258.00){\usebox{\plotpoint}}
\put(1219.56,256.00){\usebox{\plotpoint}}
\put(1199.63,254.00){\usebox{\plotpoint}}
\put(1179.76,253.00){\usebox{\plotpoint}}
\put(1159.42,252.00){\usebox{\plotpoint}}
\put(1138.67,252.00){\usebox{\plotpoint}}
\put(1118.56,254.00){\usebox{\plotpoint}}
\put(1098.41,255.80){\usebox{\plotpoint}}
\put(1078.59,259.00){\usebox{\plotpoint}}
\put(1059.19,264.00){\usebox{\plotpoint}}
\put(1041.03,271.97){\usebox{\plotpoint}}
\put(1024.32,282.84){\usebox{\plotpoint}}
\put(1008.48,295.52){\usebox{\plotpoint}}
\put(992.63,308.18){\usebox{\plotpoint}}
\put(977.52,321.48){\usebox{\plotpoint}}
\put(964.00,337.00){\usebox{\plotpoint}}
\put(950.31,352.38){\usebox{\plotpoint}}
\put(939.11,369.34){\usebox{\plotpoint}}
\put(926.55,371.42){\usebox{\plotpoint}}
\put(922.41,351.13){\usebox{\plotpoint}}
\put(920,337){\usebox{\plotpoint}}
\end{picture}


==> g2.835.plz.pjz.140.50.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(750,600)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,213){\makebox(0,0)[r]{0}}
\put(669.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,322){\makebox(0,0)[r]{0.005}}
\put(669.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,432){\makebox(0,0)[r]{0.01}}
\put(669.0,432.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,541.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,541){\makebox(0,0)[r]{0.015}}
\put(669.0,541.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,650){\makebox(0,0)[r]{0.02}}
\put(669.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(177.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(177,172){\makebox(0,0){-150}}
\put(177.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(259.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(259,172){\makebox(0,0){-100}}
\put(259.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,172){\makebox(0,0){-50}}
\put(342.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(424.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(424,172){\makebox(0,0){0}}
\put(424.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(507.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(507,172){\makebox(0,0){50}}
\put(507.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(590.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(590,172){\makebox(0,0){100}}
\put(590.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672,172){\makebox(0,0){150}}
\put(672.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,213.0){\rule[-0.200pt]{127.436pt}{0.400pt}}
\put(689.0,213.0){\rule[-0.200pt]{0.400pt}{105.273pt}}
\put(160.0,650.0){\rule[-0.200pt]{127.436pt}{0.400pt}}
\put(424,111){\makebox(0,0){$m_l$}}
\put(160.0,213.0){\rule[-0.200pt]{0.400pt}{105.273pt}}
\put(529,610){\makebox(0,0)[r]{ { $P_{L_z}(m_l)$ } }}
\put(549.0,610.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(679,287){\usebox{\plotpoint}}
\put(677.17,287){\rule{0.400pt}{0.900pt}}
\multiput(678.17,287.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(676,289.67){\rule{0.241pt}{0.400pt}}
\multiput(676.50,290.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(674.17,290){\rule{0.400pt}{1.100pt}}
\multiput(675.17,290.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(670.67,291){\rule{0.400pt}{0.964pt}}
\multiput(671.17,293.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(669,289.17){\rule{0.482pt}{0.400pt}}
\multiput(670.00,290.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(667.67,289){\rule{0.400pt}{0.482pt}}
\multiput(668.17,289.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(666.17,291){\rule{0.400pt}{1.100pt}}
\multiput(667.17,291.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(664.17,290){\rule{0.400pt}{1.300pt}}
\multiput(665.17,293.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(663,289.67){\rule{0.241pt}{0.400pt}}
\multiput(663.50,289.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(661,290.67){\rule{0.482pt}{0.400pt}}
\multiput(662.00,290.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(659.17,279){\rule{0.400pt}{2.700pt}}
\multiput(660.17,286.40)(-2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(657.67,279){\rule{0.400pt}{0.482pt}}
\multiput(658.17,279.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(656.17,281){\rule{0.400pt}{2.100pt}}
\multiput(657.17,281.00)(-2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(654.17,287){\rule{0.400pt}{0.900pt}}
\multiput(655.17,289.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(652.67,287){\rule{0.400pt}{2.891pt}}
\multiput(653.17,287.00)(-1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(651.17,296){\rule{0.400pt}{0.700pt}}
\multiput(652.17,297.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(649.17,281){\rule{0.400pt}{3.100pt}}
\multiput(650.17,289.57)(-2.000,-8.566){2}{\rule{0.400pt}{1.550pt}}
\put(648,280.67){\rule{0.241pt}{0.400pt}}
\multiput(648.50,280.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(646,282.17){\rule{0.482pt}{0.400pt}}
\multiput(647.00,281.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(644.17,284){\rule{0.400pt}{1.500pt}}
\multiput(645.17,284.00)(-2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(642.67,291){\rule{0.400pt}{0.964pt}}
\multiput(643.17,291.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(641.17,288){\rule{0.400pt}{1.500pt}}
\multiput(642.17,291.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(639.17,288){\rule{0.400pt}{0.900pt}}
\multiput(640.17,288.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(637.67,288){\rule{0.400pt}{0.964pt}}
\multiput(638.17,290.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(636.17,285){\rule{0.400pt}{0.700pt}}
\multiput(637.17,286.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(634,284.67){\rule{0.482pt}{0.400pt}}
\multiput(635.00,284.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(632.67,286){\rule{0.400pt}{2.409pt}}
\multiput(633.17,286.00)(-1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(631.17,284){\rule{0.400pt}{2.500pt}}
\multiput(632.17,290.81)(-2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(629.17,284){\rule{0.400pt}{3.100pt}}
\multiput(630.17,284.00)(-2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(627.67,295){\rule{0.400pt}{0.964pt}}
\multiput(628.17,297.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(626.17,283){\rule{0.400pt}{2.500pt}}
\multiput(627.17,289.81)(-2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(624.67,283){\rule{0.400pt}{0.964pt}}
\multiput(625.17,283.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(623.17,283){\rule{0.400pt}{0.900pt}}
\multiput(624.17,285.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(621.17,283){\rule{0.400pt}{1.500pt}}
\multiput(622.17,283.00)(-2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(619.67,283){\rule{0.400pt}{1.686pt}}
\multiput(620.17,286.50)(-1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(618.17,283){\rule{0.400pt}{0.900pt}}
\multiput(619.17,283.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(616.17,287){\rule{0.400pt}{1.100pt}}
\multiput(617.17,287.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(614.67,292){\rule{0.400pt}{0.723pt}}
\multiput(615.17,292.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(613.17,285){\rule{0.400pt}{2.100pt}}
\multiput(614.17,290.64)(-2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(611.17,285){\rule{0.400pt}{0.900pt}}
\multiput(612.17,285.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(609.67,287){\rule{0.400pt}{0.482pt}}
\multiput(610.17,288.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(672.0,295.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(606.17,287){\rule{0.400pt}{1.900pt}}
\multiput(607.17,287.00)(-2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(604.67,282){\rule{0.400pt}{3.373pt}}
\multiput(605.17,289.00)(-1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(603,282.17){\rule{0.482pt}{0.400pt}}
\multiput(604.00,281.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(601,282.67){\rule{0.482pt}{0.400pt}}
\multiput(602.00,283.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(599.67,283){\rule{0.400pt}{0.482pt}}
\multiput(600.17,283.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(608.0,287.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(596,284.67){\rule{0.482pt}{0.400pt}}
\multiput(597.00,284.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(595,285.67){\rule{0.241pt}{0.400pt}}
\multiput(595.50,285.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593.17,284){\rule{0.400pt}{0.700pt}}
\multiput(594.17,285.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(591.17,284){\rule{0.400pt}{1.300pt}}
\multiput(592.17,284.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(589.67,286){\rule{0.400pt}{0.964pt}}
\multiput(590.17,288.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(588.17,281){\rule{0.400pt}{1.100pt}}
\multiput(589.17,283.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(598.0,285.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(585.17,281){\rule{0.400pt}{1.100pt}}
\multiput(586.17,281.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(583.17,276){\rule{0.400pt}{2.100pt}}
\multiput(584.17,281.64)(-2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(581.67,276){\rule{0.400pt}{1.686pt}}
\multiput(582.17,276.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(580,283.17){\rule{0.482pt}{0.400pt}}
\multiput(581.00,282.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(587.0,281.0){\usebox{\plotpoint}}
\put(576.67,279){\rule{0.400pt}{1.445pt}}
\multiput(577.17,282.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(575.17,276){\rule{0.400pt}{0.700pt}}
\multiput(576.17,277.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(573.17,276){\rule{0.400pt}{1.300pt}}
\multiput(574.17,276.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(571.67,278){\rule{0.400pt}{0.964pt}}
\multiput(572.17,280.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(570.17,278){\rule{0.400pt}{1.500pt}}
\multiput(571.17,278.00)(-2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(568.17,282){\rule{0.400pt}{0.700pt}}
\multiput(569.17,283.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(566.67,282){\rule{0.400pt}{0.964pt}}
\multiput(567.17,282.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(565.17,282){\rule{0.400pt}{0.900pt}}
\multiput(566.17,284.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(563.17,282){\rule{0.400pt}{1.700pt}}
\multiput(564.17,282.00)(-2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(562,288.67){\rule{0.241pt}{0.400pt}}
\multiput(562.50,289.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.17,284){\rule{0.400pt}{1.100pt}}
\multiput(561.17,286.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(558.17,280){\rule{0.400pt}{0.900pt}}
\multiput(559.17,282.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(556.67,280){\rule{0.400pt}{1.445pt}}
\multiput(557.17,280.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(555.17,279){\rule{0.400pt}{1.500pt}}
\multiput(556.17,282.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(578.0,285.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(551.67,279){\rule{0.400pt}{1.686pt}}
\multiput(552.17,279.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(550.17,279){\rule{0.400pt}{1.500pt}}
\multiput(551.17,282.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(548.17,279){\rule{0.400pt}{1.300pt}}
\multiput(549.17,279.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(546.67,278){\rule{0.400pt}{1.686pt}}
\multiput(547.17,281.50)(-1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(545.17,278){\rule{0.400pt}{1.100pt}}
\multiput(546.17,278.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(543.67,283){\rule{0.400pt}{0.964pt}}
\multiput(544.17,283.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(542,286.67){\rule{0.482pt}{0.400pt}}
\multiput(543.00,286.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(540.17,283){\rule{0.400pt}{1.100pt}}
\multiput(541.17,285.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(538.67,283){\rule{0.400pt}{2.168pt}}
\multiput(539.17,283.00)(-1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(537.17,281){\rule{0.400pt}{2.300pt}}
\multiput(538.17,287.23)(-2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(535.17,281){\rule{0.400pt}{0.900pt}}
\multiput(536.17,281.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(533.67,279){\rule{0.400pt}{1.445pt}}
\multiput(534.17,282.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(553.0,279.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(530.17,279){\rule{0.400pt}{1.300pt}}
\multiput(531.17,279.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(528.67,279){\rule{0.400pt}{1.445pt}}
\multiput(529.17,282.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(527.17,279){\rule{0.400pt}{0.700pt}}
\multiput(528.17,279.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(525.17,275){\rule{0.400pt}{1.500pt}}
\multiput(526.17,278.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(523.67,275){\rule{0.400pt}{2.409pt}}
\multiput(524.17,275.00)(-1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(522.17,282){\rule{0.400pt}{0.700pt}}
\multiput(523.17,283.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(520.17,278){\rule{0.400pt}{0.900pt}}
\multiput(521.17,280.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(518.67,278){\rule{0.400pt}{1.445pt}}
\multiput(519.17,278.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(532.0,279.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(515,282.67){\rule{0.482pt}{0.400pt}}
\multiput(516.00,283.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(513.67,277){\rule{0.400pt}{1.445pt}}
\multiput(514.17,280.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(517.0,284.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(510,277.17){\rule{0.482pt}{0.400pt}}
\multiput(511.00,276.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(508.67,277){\rule{0.400pt}{0.482pt}}
\multiput(509.17,278.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(507,276.67){\rule{0.482pt}{0.400pt}}
\multiput(508.00,276.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(505.67,278){\rule{0.400pt}{1.445pt}}
\multiput(506.17,278.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(504,282.17){\rule{0.482pt}{0.400pt}}
\multiput(505.00,283.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(502.17,282){\rule{0.400pt}{1.500pt}}
\multiput(503.17,282.00)(-2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(500.67,280){\rule{0.400pt}{2.168pt}}
\multiput(501.17,284.50)(-1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(499.17,280){\rule{0.400pt}{1.300pt}}
\multiput(500.17,280.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(497,284.67){\rule{0.482pt}{0.400pt}}
\multiput(498.00,285.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(495.67,280){\rule{0.400pt}{1.204pt}}
\multiput(496.17,282.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(494.17,280){\rule{0.400pt}{1.300pt}}
\multiput(495.17,280.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(492.17,283){\rule{0.400pt}{0.700pt}}
\multiput(493.17,284.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(490.67,283){\rule{0.400pt}{0.482pt}}
\multiput(491.17,283.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(489,284.67){\rule{0.482pt}{0.400pt}}
\multiput(490.00,284.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(512.0,277.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(485.67,276){\rule{0.400pt}{2.409pt}}
\multiput(486.17,281.00)(-1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(484.17,276){\rule{0.400pt}{1.500pt}}
\multiput(485.17,276.00)(-2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(482.17,280){\rule{0.400pt}{0.700pt}}
\multiput(483.17,281.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(480.67,276){\rule{0.400pt}{0.964pt}}
\multiput(481.17,278.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(487.0,286.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(477,276.17){\rule{0.482pt}{0.400pt}}
\multiput(478.00,275.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(475.67,278){\rule{0.400pt}{0.482pt}}
\multiput(476.17,278.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(474,280.17){\rule{0.482pt}{0.400pt}}
\multiput(475.00,279.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(472.17,279){\rule{0.400pt}{0.700pt}}
\multiput(473.17,280.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(470.67,277){\rule{0.400pt}{0.482pt}}
\multiput(471.17,278.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(469.17,277){\rule{0.400pt}{1.100pt}}
\multiput(470.17,277.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(467.17,279){\rule{0.400pt}{0.700pt}}
\multiput(468.17,280.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(479.0,276.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(464.17,279){\rule{0.400pt}{1.900pt}}
\multiput(465.17,279.00)(-2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(466.0,279.0){\usebox{\plotpoint}}
\put(461.17,280){\rule{0.400pt}{1.700pt}}
\multiput(462.17,284.47)(-2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(463.0,288.0){\usebox{\plotpoint}}
\put(458,278.67){\rule{0.241pt}{0.400pt}}
\multiput(458.50,279.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.17,279){\rule{0.400pt}{0.700pt}}
\multiput(457.17,279.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(454.17,282){\rule{0.400pt}{1.700pt}}
\multiput(455.17,282.00)(-2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(452.67,278){\rule{0.400pt}{2.891pt}}
\multiput(453.17,284.00)(-1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(451,278.17){\rule{0.482pt}{0.400pt}}
\multiput(452.00,277.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(449,280.17){\rule{0.482pt}{0.400pt}}
\multiput(450.00,279.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(447.67,277){\rule{0.400pt}{1.204pt}}
\multiput(448.17,279.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(446.17,274){\rule{0.400pt}{0.700pt}}
\multiput(447.17,275.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(444.17,274){\rule{0.400pt}{1.100pt}}
\multiput(445.17,274.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(442.67,277){\rule{0.400pt}{0.482pt}}
\multiput(443.17,278.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(441.17,277){\rule{0.400pt}{1.700pt}}
\multiput(442.17,277.00)(-2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(439.17,281){\rule{0.400pt}{0.900pt}}
\multiput(440.17,283.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(459.0,280.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(436,281.17){\rule{0.482pt}{0.400pt}}
\multiput(437.00,280.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(434,283.17){\rule{0.482pt}{0.400pt}}
\multiput(435.00,282.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(432.67,277){\rule{0.400pt}{1.927pt}}
\multiput(433.17,281.00)(-1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(431.17,277){\rule{0.400pt}{1.300pt}}
\multiput(432.17,277.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(429.17,283){\rule{0.400pt}{1.300pt}}
\multiput(430.17,283.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(427.67,280){\rule{0.400pt}{2.168pt}}
\multiput(428.17,284.50)(-1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(426.17,276){\rule{0.400pt}{0.900pt}}
\multiput(427.17,278.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(424,275.67){\rule{0.482pt}{0.400pt}}
\multiput(425.00,275.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(438.0,281.0){\usebox{\plotpoint}}
\put(421.17,277){\rule{0.400pt}{0.900pt}}
\multiput(422.17,277.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(419.67,274){\rule{0.400pt}{1.686pt}}
\multiput(420.17,277.50)(-1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(418,272.67){\rule{0.482pt}{0.400pt}}
\multiput(419.00,273.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(416.17,273){\rule{0.400pt}{1.300pt}}
\multiput(417.17,273.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(414.67,279){\rule{0.400pt}{0.482pt}}
\multiput(415.17,279.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(413.17,281){\rule{0.400pt}{1.100pt}}
\multiput(414.17,281.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(411.17,277){\rule{0.400pt}{1.900pt}}
\multiput(412.17,282.06)(-2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(409.67,277){\rule{0.400pt}{0.482pt}}
\multiput(410.17,277.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(408.17,279){\rule{0.400pt}{0.700pt}}
\multiput(409.17,279.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(406.17,275){\rule{0.400pt}{1.500pt}}
\multiput(407.17,278.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(404.67,275){\rule{0.400pt}{3.614pt}}
\multiput(405.17,275.00)(-1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(403.17,283){\rule{0.400pt}{1.500pt}}
\multiput(404.17,286.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(401.17,283){\rule{0.400pt}{1.300pt}}
\multiput(402.17,283.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(399.67,279){\rule{0.400pt}{2.409pt}}
\multiput(400.17,284.00)(-1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(398.17,279){\rule{0.400pt}{0.900pt}}
\multiput(399.17,279.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(396.17,280){\rule{0.400pt}{0.700pt}}
\multiput(397.17,281.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(394.67,278){\rule{0.400pt}{0.482pt}}
\multiput(395.17,279.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(423.0,277.0){\usebox{\plotpoint}}
\put(391.17,278){\rule{0.400pt}{2.100pt}}
\multiput(392.17,278.00)(-2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(389.67,282){\rule{0.400pt}{1.445pt}}
\multiput(390.17,285.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(388.17,282){\rule{0.400pt}{0.900pt}}
\multiput(389.17,282.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(386.17,280){\rule{0.400pt}{1.300pt}}
\multiput(387.17,283.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(385,278.67){\rule{0.241pt}{0.400pt}}
\multiput(385.50,279.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383.17,279){\rule{0.400pt}{0.700pt}}
\multiput(384.17,279.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(382,280.67){\rule{0.241pt}{0.400pt}}
\multiput(382.50,281.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380.17,281){\rule{0.400pt}{0.700pt}}
\multiput(381.17,281.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(378.17,279){\rule{0.400pt}{1.100pt}}
\multiput(379.17,281.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(393.0,278.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(375,277.17){\rule{0.482pt}{0.400pt}}
\multiput(376.00,278.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(373,277.17){\rule{0.482pt}{0.400pt}}
\multiput(374.00,276.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(371.67,279){\rule{0.400pt}{0.964pt}}
\multiput(372.17,279.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(370,281.67){\rule{0.482pt}{0.400pt}}
\multiput(371.00,282.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(368.17,282){\rule{0.400pt}{0.900pt}}
\multiput(369.17,282.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(366.67,276){\rule{0.400pt}{2.409pt}}
\multiput(367.17,281.00)(-1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(365.17,276){\rule{0.400pt}{1.700pt}}
\multiput(366.17,276.00)(-2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(377.0,279.0){\usebox{\plotpoint}}
\put(361.67,274){\rule{0.400pt}{2.409pt}}
\multiput(362.17,279.00)(-1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(360.17,274){\rule{0.400pt}{1.700pt}}
\multiput(361.17,274.00)(-2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(358.17,282){\rule{0.400pt}{0.700pt}}
\multiput(359.17,282.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(356.67,281){\rule{0.400pt}{0.964pt}}
\multiput(357.17,283.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(355,279.17){\rule{0.482pt}{0.400pt}}
\multiput(356.00,280.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(353,277.67){\rule{0.482pt}{0.400pt}}
\multiput(354.00,278.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(351.67,274){\rule{0.400pt}{0.964pt}}
\multiput(352.17,276.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(350.17,274){\rule{0.400pt}{2.900pt}}
\multiput(351.17,274.00)(-2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\put(348.17,278){\rule{0.400pt}{2.100pt}}
\multiput(349.17,283.64)(-2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(363.0,284.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(345,278.17){\rule{0.482pt}{0.400pt}}
\multiput(346.00,277.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(343.17,274){\rule{0.400pt}{1.300pt}}
\multiput(344.17,277.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(341.67,274){\rule{0.400pt}{2.168pt}}
\multiput(342.17,274.00)(-1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(340,282.67){\rule{0.482pt}{0.400pt}}
\multiput(341.00,282.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(338.67,284){\rule{0.400pt}{0.723pt}}
\multiput(339.17,284.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(337.17,280){\rule{0.400pt}{1.500pt}}
\multiput(338.17,283.89)(-2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(335,280.17){\rule{0.482pt}{0.400pt}}
\multiput(336.00,279.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(333.67,278){\rule{0.400pt}{0.964pt}}
\multiput(334.17,280.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(332.17,278){\rule{0.400pt}{0.700pt}}
\multiput(333.17,278.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(330,281.17){\rule{0.482pt}{0.400pt}}
\multiput(331.00,280.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(328.67,280){\rule{0.400pt}{0.723pt}}
\multiput(329.17,281.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(327.17,280){\rule{0.400pt}{0.900pt}}
\multiput(328.17,280.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(347.0,278.0){\usebox{\plotpoint}}
\put(323.67,284){\rule{0.400pt}{1.686pt}}
\multiput(324.17,284.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(322.17,277){\rule{0.400pt}{2.900pt}}
\multiput(323.17,284.98)(-2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(320.17,277){\rule{0.400pt}{1.700pt}}
\multiput(321.17,277.00)(-2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(318.67,276){\rule{0.400pt}{2.168pt}}
\multiput(319.17,280.50)(-1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(317.17,276){\rule{0.400pt}{0.700pt}}
\multiput(318.17,276.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(315.17,279){\rule{0.400pt}{1.300pt}}
\multiput(316.17,279.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(313.67,282){\rule{0.400pt}{0.723pt}}
\multiput(314.17,283.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(312.17,282){\rule{0.400pt}{0.900pt}}
\multiput(313.17,282.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(310,284.17){\rule{0.482pt}{0.400pt}}
\multiput(311.00,285.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(308.67,284){\rule{0.400pt}{1.204pt}}
\multiput(309.17,284.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(307.17,278){\rule{0.400pt}{2.300pt}}
\multiput(308.17,284.23)(-2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(305,278.17){\rule{0.482pt}{0.400pt}}
\multiput(306.00,277.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(303.67,277){\rule{0.400pt}{0.723pt}}
\multiput(304.17,278.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(302,276.67){\rule{0.482pt}{0.400pt}}
\multiput(303.00,276.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(301,276.67){\rule{0.241pt}{0.400pt}}
\multiput(301.50,277.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299,276.67){\rule{0.482pt}{0.400pt}}
\multiput(300.00,276.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(297.17,278){\rule{0.400pt}{2.700pt}}
\multiput(298.17,278.00)(-2.000,7.396){2}{\rule{0.400pt}{1.350pt}}
\put(295.67,289){\rule{0.400pt}{0.482pt}}
\multiput(296.17,290.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(294.17,284){\rule{0.400pt}{1.100pt}}
\multiput(295.17,286.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(292.17,284){\rule{0.400pt}{1.700pt}}
\multiput(293.17,284.00)(-2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(290.67,286){\rule{0.400pt}{1.445pt}}
\multiput(291.17,289.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(289,285.67){\rule{0.482pt}{0.400pt}}
\multiput(290.00,285.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(287,287.17){\rule{0.482pt}{0.400pt}}
\multiput(288.00,286.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(285.67,280){\rule{0.400pt}{2.168pt}}
\multiput(286.17,284.50)(-1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(284.17,280){\rule{0.400pt}{1.500pt}}
\multiput(285.17,280.00)(-2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(282.17,279){\rule{0.400pt}{1.700pt}}
\multiput(283.17,283.47)(-2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(325.0,284.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(279,278.67){\rule{0.482pt}{0.400pt}}
\multiput(280.00,278.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(277,279.67){\rule{0.482pt}{0.400pt}}
\multiput(278.00,279.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(275.67,281){\rule{0.400pt}{0.964pt}}
\multiput(276.17,281.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(274,283.17){\rule{0.482pt}{0.400pt}}
\multiput(275.00,284.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(272.17,283){\rule{0.400pt}{0.900pt}}
\multiput(273.17,283.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(270.67,285){\rule{0.400pt}{0.482pt}}
\multiput(271.17,286.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(269.17,280){\rule{0.400pt}{1.100pt}}
\multiput(270.17,282.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(267.17,280){\rule{0.400pt}{2.100pt}}
\multiput(268.17,280.00)(-2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(265.67,285){\rule{0.400pt}{1.204pt}}
\multiput(266.17,287.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(264,284.67){\rule{0.482pt}{0.400pt}}
\multiput(265.00,284.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(281.0,279.0){\usebox{\plotpoint}}
\put(260.67,286){\rule{0.400pt}{0.964pt}}
\multiput(261.17,286.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(259.17,285){\rule{0.400pt}{1.100pt}}
\multiput(260.17,287.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(257.67,285){\rule{0.400pt}{0.723pt}}
\multiput(258.17,285.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(256.17,285){\rule{0.400pt}{0.700pt}}
\multiput(257.17,286.55)(-2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(254,284.67){\rule{0.482pt}{0.400pt}}
\multiput(255.00,284.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(252.67,286){\rule{0.400pt}{1.445pt}}
\multiput(253.17,286.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(251.17,282){\rule{0.400pt}{2.100pt}}
\multiput(252.17,287.64)(-2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(249.17,282){\rule{0.400pt}{1.100pt}}
\multiput(250.17,282.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(248,286.67){\rule{0.241pt}{0.400pt}}
\multiput(248.50,286.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(246.17,278){\rule{0.400pt}{2.100pt}}
\multiput(247.17,283.64)(-2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(244,278.17){\rule{0.482pt}{0.400pt}}
\multiput(245.00,277.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(242.67,280){\rule{0.400pt}{1.686pt}}
\multiput(243.17,280.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(241.17,283){\rule{0.400pt}{0.900pt}}
\multiput(242.17,285.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(239,281.17){\rule{0.482pt}{0.400pt}}
\multiput(240.00,282.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(237.67,281){\rule{0.400pt}{4.336pt}}
\multiput(238.17,281.00)(-1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(236.17,285){\rule{0.400pt}{2.900pt}}
\multiput(237.17,292.98)(-2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(234,283.17){\rule{0.482pt}{0.400pt}}
\multiput(235.00,284.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(262.0,286.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(231,282.67){\rule{0.482pt}{0.400pt}}
\multiput(232.00,282.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(229,284.17){\rule{0.482pt}{0.400pt}}
\multiput(230.00,283.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(227.67,274){\rule{0.400pt}{2.891pt}}
\multiput(228.17,280.00)(-1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(226.17,274){\rule{0.400pt}{3.100pt}}
\multiput(227.17,274.00)(-2.000,8.566){2}{\rule{0.400pt}{1.550pt}}
\put(224.17,284){\rule{0.400pt}{1.100pt}}
\multiput(225.17,286.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(222.67,284){\rule{0.400pt}{0.964pt}}
\multiput(223.17,284.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(221.17,276){\rule{0.400pt}{2.500pt}}
\multiput(222.17,282.81)(-2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\put(219.67,276){\rule{0.400pt}{0.964pt}}
\multiput(220.17,276.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(218.17,280){\rule{0.400pt}{1.300pt}}
\multiput(219.17,280.00)(-2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(233.0,283.0){\usebox{\plotpoint}}
\put(213,285.67){\rule{0.482pt}{0.400pt}}
\multiput(214.00,285.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(211.17,283){\rule{0.400pt}{0.900pt}}
\multiput(212.17,285.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(210,281.67){\rule{0.241pt}{0.400pt}}
\multiput(210.50,282.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(208.17,282){\rule{0.400pt}{1.500pt}}
\multiput(209.17,282.00)(-2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(206.17,283){\rule{0.400pt}{1.300pt}}
\multiput(207.17,286.30)(-2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(205,281.67){\rule{0.241pt}{0.400pt}}
\multiput(205.50,282.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(203.17,282){\rule{0.400pt}{1.100pt}}
\multiput(204.17,282.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(201.17,287){\rule{0.400pt}{0.900pt}}
\multiput(202.17,287.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(199.67,287){\rule{0.400pt}{0.964pt}}
\multiput(200.17,289.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(198.17,283){\rule{0.400pt}{0.900pt}}
\multiput(199.17,285.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(196,282.67){\rule{0.482pt}{0.400pt}}
\multiput(197.00,282.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(194.67,284){\rule{0.400pt}{0.482pt}}
\multiput(195.17,284.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(193.17,282){\rule{0.400pt}{0.900pt}}
\multiput(194.17,284.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(191,282.17){\rule{0.482pt}{0.400pt}}
\multiput(192.00,281.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(189.67,284){\rule{0.400pt}{1.204pt}}
\multiput(190.17,284.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(188.17,284){\rule{0.400pt}{1.100pt}}
\multiput(189.17,286.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(186,282.17){\rule{0.482pt}{0.400pt}}
\multiput(187.00,283.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(184.67,282){\rule{0.400pt}{1.445pt}}
\multiput(185.17,282.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(183,286.67){\rule{0.482pt}{0.400pt}}
\multiput(184.00,287.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(215.0,286.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(178.17,287){\rule{0.400pt}{1.100pt}}
\multiput(179.17,287.00)(-2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(176.67,292){\rule{0.400pt}{0.482pt}}
\multiput(177.17,292.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(175.17,290){\rule{0.400pt}{0.900pt}}
\multiput(176.17,292.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(180.0,287.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(170,288.17){\rule{0.482pt}{0.400pt}}
\multiput(171.00,289.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(172.0,290.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(529,569){\makebox(0,0)[r]{ { $P_{L_z}^c(m_l)$ } }}
\multiput(549,569)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(649,569){\usebox{\plotpoint}}
\put(679,289){\usebox{\plotpoint}}
\put(679.00,289.00){\usebox{\plotpoint}}
\put(659.70,288.35){\usebox{\plotpoint}}
\put(639.44,287.00){\usebox{\plotpoint}}
\put(619.03,286.48){\usebox{\plotpoint}}
\put(599.05,285.00){\usebox{\plotpoint}}
\put(579.85,284.07){\usebox{\plotpoint}}
\put(559.73,284.00){\usebox{\plotpoint}}
\put(539.21,283.00){\usebox{\plotpoint}}
\put(519.34,282.00){\usebox{\plotpoint}}
\put(498.58,282.00){\usebox{\plotpoint}}
\put(479.36,281.00){\usebox{\plotpoint}}
\put(458.61,281.00){\usebox{\plotpoint}}
\put(437.85,281.00){\usebox{\plotpoint}}
\put(417.10,281.00){\usebox{\plotpoint}}
\put(396.34,281.00){\usebox{\plotpoint}}
\put(375.59,281.00){\usebox{\plotpoint}}
\put(354.83,281.00){\usebox{\plotpoint}}
\put(334.96,282.00){\usebox{\plotpoint}}
\put(314.61,282.61){\usebox{\plotpoint}}
\put(295.46,283.00){\usebox{\plotpoint}}
\put(274.70,283.00){\usebox{\plotpoint}}
\put(254.18,284.00){\usebox{\plotpoint}}
\put(234.32,285.00){\usebox{\plotpoint}}
\put(213.97,286.00){\usebox{\plotpoint}}
\put(193.63,287.00){\usebox{\plotpoint}}
\put(173.76,288.00){\usebox{\plotpoint}}
\put(170,288){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(910.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890,213){\makebox(0,0)[r]{0}}
\put(1419.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(910.0,300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890,300){\makebox(0,0)[r]{0.001}}
\put(1419.0,300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(910.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890,388){\makebox(0,0)[r]{0.002}}
\put(1419.0,388.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(910.0,475.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890,475){\makebox(0,0)[r]{0.003}}
\put(1419.0,475.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(910.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890,563){\makebox(0,0)[r]{0.004}}
\put(1419.0,563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(910.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(890,650){\makebox(0,0)[r]{0.005}}
\put(1419.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(910.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(910,172){\makebox(0,0){-300}}
\put(910.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(998.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(998,172){\makebox(0,0){-200}}
\put(998.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1086.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1086,172){\makebox(0,0){-100}}
\put(1086.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1175.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1175,172){\makebox(0,0){0}}
\put(1175.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1263.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1263,172){\makebox(0,0){100}}
\put(1263.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1351.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1351,172){\makebox(0,0){200}}
\put(1351.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,213.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,172){\makebox(0,0){300}}
\put(1439.0,630.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(910.0,213.0){\rule[-0.200pt]{127.436pt}{0.400pt}}
\put(1439.0,213.0){\rule[-0.200pt]{0.400pt}{105.273pt}}
\put(910.0,650.0){\rule[-0.200pt]{127.436pt}{0.400pt}}
\put(1174,111){\makebox(0,0){$m_j$}}
\put(910.0,213.0){\rule[-0.200pt]{0.400pt}{105.273pt}}
\put(1279,610){\makebox(0,0)[r]{ { $P_{J_z}(m_j)$ } }}
\put(1299.0,610.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(1434,214){\usebox{\plotpoint}}
\put(1432,213.67){\rule{0.241pt}{0.400pt}}
\multiput(1432.50,213.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1430.67,215){\rule{0.400pt}{0.482pt}}
\multiput(1431.17,215.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1430,215.67){\rule{0.241pt}{0.400pt}}
\multiput(1430.50,216.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1429,215.67){\rule{0.241pt}{0.400pt}}
\multiput(1429.50,215.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1433.0,214.0){\usebox{\plotpoint}}
\put(1426.67,217){\rule{0.400pt}{1.445pt}}
\multiput(1427.17,217.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1425.67,221){\rule{0.400pt}{0.482pt}}
\multiput(1426.17,222.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1424.67,219){\rule{0.400pt}{0.482pt}}
\multiput(1425.17,220.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1424,218.67){\rule{0.241pt}{0.400pt}}
\multiput(1424.50,218.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1422.67,220){\rule{0.400pt}{2.409pt}}
\multiput(1423.17,220.00)(-1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1421.67,227){\rule{0.400pt}{0.723pt}}
\multiput(1422.17,228.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1421,225.67){\rule{0.241pt}{0.400pt}}
\multiput(1421.50,226.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1419.67,226){\rule{0.400pt}{0.964pt}}
\multiput(1420.17,226.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1428.0,217.0){\usebox{\plotpoint}}
\put(1419,228.67){\rule{0.241pt}{0.400pt}}
\multiput(1419.50,228.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1417.67,226){\rule{0.400pt}{0.964pt}}
\multiput(1418.17,228.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1420.0,229.0){\usebox{\plotpoint}}
\put(1415.67,226){\rule{0.400pt}{1.445pt}}
\multiput(1416.17,226.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1415,231.67){\rule{0.241pt}{0.400pt}}
\multiput(1415.50,231.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1413.67,233){\rule{0.400pt}{2.891pt}}
\multiput(1414.17,233.00)(-1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1412.67,238){\rule{0.400pt}{1.686pt}}
\multiput(1413.17,241.50)(-1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1417.0,226.0){\usebox{\plotpoint}}
\put(1411.67,239){\rule{0.400pt}{1.445pt}}
\multiput(1412.17,239.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1410.67,242){\rule{0.400pt}{0.723pt}}
\multiput(1411.17,243.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1409.67,237){\rule{0.400pt}{1.204pt}}
\multiput(1410.17,239.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1408.67,237){\rule{0.400pt}{0.964pt}}
\multiput(1409.17,237.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1407.67,237){\rule{0.400pt}{0.964pt}}
\multiput(1408.17,239.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1406.67,237){\rule{0.400pt}{2.650pt}}
\multiput(1407.17,237.00)(-1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1405.67,243){\rule{0.400pt}{1.204pt}}
\multiput(1406.17,245.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1404.67,243){\rule{0.400pt}{2.891pt}}
\multiput(1405.17,243.00)(-1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1413.0,238.0){\usebox{\plotpoint}}
\put(1403.67,246){\rule{0.400pt}{3.614pt}}
\multiput(1404.17,246.00)(-1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1402.67,242){\rule{0.400pt}{4.577pt}}
\multiput(1403.17,251.50)(-1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1401.67,242){\rule{0.400pt}{1.204pt}}
\multiput(1402.17,242.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1400.67,247){\rule{0.400pt}{1.204pt}}
\multiput(1401.17,247.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1399.67,242){\rule{0.400pt}{2.409pt}}
\multiput(1400.17,247.00)(-1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1398.67,242){\rule{0.400pt}{2.409pt}}
\multiput(1399.17,242.00)(-1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1397.67,246){\rule{0.400pt}{1.445pt}}
\multiput(1398.17,249.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1405.0,246.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1396.67,249){\rule{0.400pt}{0.723pt}}
\multiput(1397.17,250.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1398.0,246.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1394.67,249){\rule{0.400pt}{2.650pt}}
\multiput(1395.17,249.00)(-1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1393.67,252){\rule{0.400pt}{1.927pt}}
\multiput(1394.17,256.00)(-1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1396.0,249.0){\usebox{\plotpoint}}
\put(1391.67,250){\rule{0.400pt}{0.482pt}}
\multiput(1392.17,251.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1390.67,250){\rule{0.400pt}{4.818pt}}
\multiput(1391.17,250.00)(-1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(1393.0,252.0){\usebox{\plotpoint}}
\put(1390,267.67){\rule{0.241pt}{0.400pt}}
\multiput(1390.50,268.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1388.67,248){\rule{0.400pt}{4.818pt}}
\multiput(1389.17,258.00)(-1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(1387.67,248){\rule{0.400pt}{6.023pt}}
\multiput(1388.17,248.00)(-1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(1386.67,265){\rule{0.400pt}{1.927pt}}
\multiput(1387.17,269.00)(-1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1385.67,265){\rule{0.400pt}{0.723pt}}
\multiput(1386.17,265.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1385,267.67){\rule{0.241pt}{0.400pt}}
\multiput(1385.50,267.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1383.67,265){\rule{0.400pt}{0.964pt}}
\multiput(1384.17,267.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1382.67,265){\rule{0.400pt}{2.409pt}}
\multiput(1383.17,265.00)(-1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1391.0,269.0){\usebox{\plotpoint}}
\put(1381.67,265){\rule{0.400pt}{2.409pt}}
\multiput(1382.17,265.00)(-1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1380.67,266){\rule{0.400pt}{2.168pt}}
\multiput(1381.17,270.50)(-1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1379.67,266){\rule{0.400pt}{0.723pt}}
\multiput(1380.17,266.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1378.67,259){\rule{0.400pt}{2.409pt}}
\multiput(1379.17,264.00)(-1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1377.67,259){\rule{0.400pt}{1.686pt}}
\multiput(1378.17,259.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1376.67,266){\rule{0.400pt}{3.373pt}}
\multiput(1377.17,266.00)(-1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1375.67,280){\rule{0.400pt}{0.723pt}}
\multiput(1376.17,280.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1383.0,265.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1374.67,281){\rule{0.400pt}{0.723pt}}
\multiput(1375.17,281.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1373.67,276){\rule{0.400pt}{1.927pt}}
\multiput(1374.17,280.00)(-1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1372.67,276){\rule{0.400pt}{1.927pt}}
\multiput(1373.17,276.00)(-1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1371.67,277){\rule{0.400pt}{1.686pt}}
\multiput(1372.17,280.50)(-1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1370.67,277){\rule{0.400pt}{1.686pt}}
\multiput(1371.17,277.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1376.0,281.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1368.67,276){\rule{0.400pt}{1.927pt}}
\multiput(1369.17,280.00)(-1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1367.67,272){\rule{0.400pt}{0.964pt}}
\multiput(1368.17,274.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1370.0,284.0){\usebox{\plotpoint}}
\put(1366.67,283){\rule{0.400pt}{0.723pt}}
\multiput(1367.17,284.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1365.67,283){\rule{0.400pt}{3.854pt}}
\multiput(1366.17,283.00)(-1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1364.67,289){\rule{0.400pt}{2.409pt}}
\multiput(1365.17,294.00)(-1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1363.67,289){\rule{0.400pt}{6.504pt}}
\multiput(1364.17,289.00)(-1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(1362.67,306){\rule{0.400pt}{2.409pt}}
\multiput(1363.17,311.00)(-1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1361.67,284){\rule{0.400pt}{5.300pt}}
\multiput(1362.17,295.00)(-1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(1360.67,279){\rule{0.400pt}{1.204pt}}
\multiput(1361.17,281.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1368.0,272.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1359.67,295){\rule{0.400pt}{2.650pt}}
\multiput(1360.17,300.50)(-1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1358.67,295){\rule{0.400pt}{0.482pt}}
\multiput(1359.17,295.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1361.0,279.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1357,295.67){\rule{0.241pt}{0.400pt}}
\multiput(1357.50,296.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1355.67,296){\rule{0.400pt}{2.891pt}}
\multiput(1356.17,296.00)(-1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1355,307.67){\rule{0.241pt}{0.400pt}}
\multiput(1355.50,307.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1353.67,309){\rule{0.400pt}{0.964pt}}
\multiput(1354.17,309.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1352.67,299){\rule{0.400pt}{3.373pt}}
\multiput(1353.17,306.00)(-1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1358.0,297.0){\usebox{\plotpoint}}
\put(1351.67,297){\rule{0.400pt}{3.854pt}}
\multiput(1352.17,297.00)(-1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1350.67,311){\rule{0.400pt}{0.482pt}}
\multiput(1351.17,312.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1349.67,311){\rule{0.400pt}{0.482pt}}
\multiput(1350.17,311.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1348.67,308){\rule{0.400pt}{1.204pt}}
\multiput(1349.17,310.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1347.67,308){\rule{0.400pt}{2.409pt}}
\multiput(1348.17,308.00)(-1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1346.67,305){\rule{0.400pt}{3.132pt}}
\multiput(1347.17,311.50)(-1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1345.67,305){\rule{0.400pt}{3.373pt}}
\multiput(1346.17,305.00)(-1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1353.0,297.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1344.67,312){\rule{0.400pt}{3.132pt}}
\multiput(1345.17,318.50)(-1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1343.67,312){\rule{0.400pt}{2.409pt}}
\multiput(1344.17,312.00)(-1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1342.67,301){\rule{0.400pt}{5.059pt}}
\multiput(1343.17,311.50)(-1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1341.67,301){\rule{0.400pt}{6.504pt}}
\multiput(1342.17,301.00)(-1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(1341,326.67){\rule{0.241pt}{0.400pt}}
\multiput(1341.50,327.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1339.67,322){\rule{0.400pt}{1.204pt}}
\multiput(1340.17,324.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1338.67,320){\rule{0.400pt}{0.482pt}}
\multiput(1339.17,321.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1337.67,320){\rule{0.400pt}{2.891pt}}
\multiput(1338.17,320.00)(-1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1346.0,319.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1336.67,314){\rule{0.400pt}{6.263pt}}
\multiput(1337.17,314.00)(-1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1335.67,319){\rule{0.400pt}{5.059pt}}
\multiput(1336.17,329.50)(-1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1334.67,313){\rule{0.400pt}{1.445pt}}
\multiput(1335.17,316.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1333.67,313){\rule{0.400pt}{1.686pt}}
\multiput(1334.17,313.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1332.67,320){\rule{0.400pt}{3.132pt}}
\multiput(1333.17,320.00)(-1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1331.67,333){\rule{0.400pt}{2.891pt}}
\multiput(1332.17,333.00)(-1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1330.67,330){\rule{0.400pt}{3.614pt}}
\multiput(1331.17,337.50)(-1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1338.0,314.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1329.67,331){\rule{0.400pt}{0.964pt}}
\multiput(1330.17,331.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1328.67,319){\rule{0.400pt}{3.854pt}}
\multiput(1329.17,327.00)(-1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1328,317.67){\rule{0.241pt}{0.400pt}}
\multiput(1328.50,318.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1326.67,318){\rule{0.400pt}{6.263pt}}
\multiput(1327.17,318.00)(-1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1325.67,336){\rule{0.400pt}{1.927pt}}
\multiput(1326.17,340.00)(-1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1324.67,336){\rule{0.400pt}{1.204pt}}
\multiput(1325.17,336.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1323.67,341){\rule{0.400pt}{2.891pt}}
\multiput(1324.17,341.00)(-1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1331.0,330.0){\usebox{\plotpoint}}
\put(1322.67,337){\rule{0.400pt}{2.650pt}}
\multiput(1323.17,337.00)(-1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1321.67,339){\rule{0.400pt}{2.168pt}}
\multiput(1322.17,343.50)(-1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1320.67,331){\rule{0.400pt}{1.927pt}}
\multiput(1321.17,335.00)(-1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1319.67,327){\rule{0.400pt}{0.964pt}}
\multiput(1320.17,329.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1318.67,327){\rule{0.400pt}{3.854pt}}
\multiput(1319.17,327.00)(-1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1317.67,343){\rule{0.400pt}{4.577pt}}
\multiput(1318.17,343.00)(-1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1316.67,351){\rule{0.400pt}{2.650pt}}
\multiput(1317.17,356.50)(-1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1315.67,351){\rule{0.400pt}{2.409pt}}
\multiput(1316.17,351.00)(-1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1324.0,337.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1314.67,351){\rule{0.400pt}{2.409pt}}
\multiput(1315.17,351.00)(-1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1313.67,355){\rule{0.400pt}{1.445pt}}
\multiput(1314.17,358.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1312.67,342){\rule{0.400pt}{3.132pt}}
\multiput(1313.17,348.50)(-1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1311.67,342){\rule{0.400pt}{1.686pt}}
\multiput(1312.17,342.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1310.67,349){\rule{0.400pt}{0.723pt}}
\multiput(1311.17,349.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1309.67,352){\rule{0.400pt}{3.373pt}}
\multiput(1310.17,352.00)(-1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1308.67,342){\rule{0.400pt}{5.782pt}}
\multiput(1309.17,354.00)(-1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(1316.0,351.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1307.67,349){\rule{0.400pt}{6.745pt}}
\multiput(1308.17,349.00)(-1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(1306.67,343){\rule{0.400pt}{8.191pt}}
\multiput(1307.17,360.00)(-1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(1305.67,343){\rule{0.400pt}{6.986pt}}
\multiput(1306.17,343.00)(-1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(1304.67,372){\rule{0.400pt}{0.482pt}}
\multiput(1305.17,372.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1303.67,355){\rule{0.400pt}{4.577pt}}
\multiput(1304.17,364.50)(-1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1302.67,355){\rule{0.400pt}{2.168pt}}
\multiput(1303.17,355.00)(-1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1301.67,355){\rule{0.400pt}{2.168pt}}
\multiput(1302.17,359.50)(-1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1300.67,352){\rule{0.400pt}{0.723pt}}
\multiput(1301.17,353.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1309.0,342.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1300,353.67){\rule{0.241pt}{0.400pt}}
\multiput(1300.50,353.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1298.67,355){\rule{0.400pt}{4.095pt}}
\multiput(1299.17,355.00)(-1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1297.67,358){\rule{0.400pt}{3.373pt}}
\multiput(1298.17,365.00)(-1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1296.67,358){\rule{0.400pt}{5.541pt}}
\multiput(1297.17,358.00)(-1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(1295.67,375){\rule{0.400pt}{1.445pt}}
\multiput(1296.17,378.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1294.67,366){\rule{0.400pt}{2.168pt}}
\multiput(1295.17,370.50)(-1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1293.67,366){\rule{0.400pt}{4.577pt}}
\multiput(1294.17,366.00)(-1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1301.0,352.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1293,365.67){\rule{0.241pt}{0.400pt}}
\multiput(1293.50,366.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1291.67,366){\rule{0.400pt}{0.723pt}}
\multiput(1292.17,366.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1290.67,369){\rule{0.400pt}{1.204pt}}
\multiput(1291.17,369.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1289.67,374){\rule{0.400pt}{8.191pt}}
\multiput(1290.17,374.00)(-1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(1288.67,405){\rule{0.400pt}{0.723pt}}
\multiput(1289.17,406.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1287.67,350){\rule{0.400pt}{13.250pt}}
\multiput(1288.17,377.50)(-1.000,-27.500){2}{\rule{0.400pt}{6.625pt}}
\put(1286.67,350){\rule{0.400pt}{6.023pt}}
\multiput(1287.17,350.00)(-1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(1285.67,375){\rule{0.400pt}{5.782pt}}
\multiput(1286.17,375.00)(-1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(1294.0,367.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1284.67,372){\rule{0.400pt}{10.840pt}}
\multiput(1285.17,394.50)(-1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(1283.67,372){\rule{0.400pt}{9.636pt}}
\multiput(1284.17,372.00)(-1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(1282.67,390){\rule{0.400pt}{5.300pt}}
\multiput(1283.17,401.00)(-1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(1286.0,399.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1280.67,390){\rule{0.400pt}{1.686pt}}
\multiput(1281.17,390.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1279.67,386){\rule{0.400pt}{2.650pt}}
\multiput(1280.17,391.50)(-1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1282.0,390.0){\usebox{\plotpoint}}
\put(1279.0,386.0){\usebox{\plotpoint}}
\put(1277.67,392){\rule{0.400pt}{2.409pt}}
\multiput(1278.17,392.00)(-1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1276.67,400){\rule{0.400pt}{0.482pt}}
\multiput(1277.17,401.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1275.67,400){\rule{0.400pt}{1.686pt}}
\multiput(1276.17,400.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1274.67,405){\rule{0.400pt}{0.482pt}}
\multiput(1275.17,406.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1273.67,382){\rule{0.400pt}{5.541pt}}
\multiput(1274.17,393.50)(-1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(1272.67,382){\rule{0.400pt}{2.409pt}}
\multiput(1273.17,382.00)(-1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1271.67,392){\rule{0.400pt}{6.745pt}}
\multiput(1272.17,392.00)(-1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(1270.67,397){\rule{0.400pt}{5.541pt}}
\multiput(1271.17,408.50)(-1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(1279.0,386.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1269.67,385){\rule{0.400pt}{9.636pt}}
\multiput(1270.17,405.00)(-1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(1268.67,385){\rule{0.400pt}{1.686pt}}
\multiput(1269.17,385.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1267.67,392){\rule{0.400pt}{7.709pt}}
\multiput(1268.17,392.00)(-1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(1266.67,424){\rule{0.400pt}{2.891pt}}
\multiput(1267.17,424.00)(-1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1265.67,396){\rule{0.400pt}{9.636pt}}
\multiput(1266.17,416.00)(-1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(1264.67,396){\rule{0.400pt}{11.563pt}}
\multiput(1265.17,396.00)(-1.000,24.000){2}{\rule{0.400pt}{5.782pt}}
\put(1263.67,407){\rule{0.400pt}{8.913pt}}
\multiput(1264.17,425.50)(-1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(1271.0,397.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1262.67,397){\rule{0.400pt}{10.118pt}}
\multiput(1263.17,397.00)(-1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(1261.67,421){\rule{0.400pt}{4.336pt}}
\multiput(1262.17,430.00)(-1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1260.67,421){\rule{0.400pt}{1.204pt}}
\multiput(1261.17,421.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1259.67,402){\rule{0.400pt}{5.782pt}}
\multiput(1260.17,414.00)(-1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(1258.67,402){\rule{0.400pt}{4.336pt}}
\multiput(1259.17,402.00)(-1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1257.67,408){\rule{0.400pt}{2.891pt}}
\multiput(1258.17,414.00)(-1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1256.67,408){\rule{0.400pt}{5.541pt}}
\multiput(1257.17,408.00)(-1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(1255.67,406){\rule{0.400pt}{6.023pt}}
\multiput(1256.17,418.50)(-1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(1264.0,397.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1254.67,418){\rule{0.400pt}{3.373pt}}
\multiput(1255.17,418.00)(-1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1253.67,415){\rule{0.400pt}{4.095pt}}
\multiput(1254.17,423.50)(-1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1252.67,405){\rule{0.400pt}{2.409pt}}
\multiput(1253.17,410.00)(-1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1251.67,405){\rule{0.400pt}{1.204pt}}
\multiput(1252.17,405.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1250.67,410){\rule{0.400pt}{7.950pt}}
\multiput(1251.17,410.00)(-1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(1249.67,399){\rule{0.400pt}{10.600pt}}
\multiput(1250.17,421.00)(-1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(1248.67,399){\rule{0.400pt}{7.950pt}}
\multiput(1249.17,399.00)(-1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(1256.0,406.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1247.67,440){\rule{0.400pt}{2.891pt}}
\multiput(1248.17,440.00)(-1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1246.67,452){\rule{0.400pt}{3.132pt}}
\multiput(1247.17,452.00)(-1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1245.67,409){\rule{0.400pt}{13.490pt}}
\multiput(1246.17,437.00)(-1.000,-28.000){2}{\rule{0.400pt}{6.745pt}}
\put(1244.67,409){\rule{0.400pt}{3.614pt}}
\multiput(1245.17,409.00)(-1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1243.67,424){\rule{0.400pt}{8.191pt}}
\multiput(1244.17,424.00)(-1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(1242.67,425){\rule{0.400pt}{7.950pt}}
\multiput(1243.17,441.50)(-1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(1241.67,425){\rule{0.400pt}{1.204pt}}
\multiput(1242.17,425.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1249.0,432.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1240.67,434){\rule{0.400pt}{0.482pt}}
\multiput(1241.17,434.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1239.67,436){\rule{0.400pt}{1.204pt}}
\multiput(1240.17,436.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1238.67,441){\rule{0.400pt}{5.300pt}}
\multiput(1239.17,441.00)(-1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(1237.67,450){\rule{0.400pt}{3.132pt}}
\multiput(1238.17,456.50)(-1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1236.67,450){\rule{0.400pt}{4.577pt}}
\multiput(1237.17,450.00)(-1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1235.67,444){\rule{0.400pt}{6.023pt}}
\multiput(1236.17,456.50)(-1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(1234.67,444){\rule{0.400pt}{1.445pt}}
\multiput(1235.17,444.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1233.67,428){\rule{0.400pt}{5.300pt}}
\multiput(1234.17,439.00)(-1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(1242.0,430.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1232.67,425){\rule{0.400pt}{13.009pt}}
\multiput(1233.17,452.00)(-1.000,-27.000){2}{\rule{0.400pt}{6.504pt}}
\put(1231.67,425){\rule{0.400pt}{7.950pt}}
\multiput(1232.17,425.00)(-1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(1230.67,458){\rule{0.400pt}{1.445pt}}
\multiput(1231.17,458.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1229.67,446){\rule{0.400pt}{4.336pt}}
\multiput(1230.17,455.00)(-1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1228.67,436){\rule{0.400pt}{2.409pt}}
\multiput(1229.17,441.00)(-1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1227.67,436){\rule{0.400pt}{7.709pt}}
\multiput(1228.17,436.00)(-1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(1226.67,464){\rule{0.400pt}{0.964pt}}
\multiput(1227.17,466.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1234.0,428.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(1225.67,431){\rule{0.400pt}{7.468pt}}
\multiput(1226.17,431.00)(-1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(1224.67,446){\rule{0.400pt}{3.854pt}}
\multiput(1225.17,454.00)(-1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1223.67,438){\rule{0.400pt}{1.927pt}}
\multiput(1224.17,442.00)(-1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1222.67,438){\rule{0.400pt}{7.468pt}}
\multiput(1223.17,438.00)(-1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(1221.67,460){\rule{0.400pt}{2.168pt}}
\multiput(1222.17,464.50)(-1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1220.67,455){\rule{0.400pt}{1.204pt}}
\multiput(1221.17,457.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1219.67,455){\rule{0.400pt}{5.059pt}}
\multiput(1220.17,455.00)(-1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1218.67,452){\rule{0.400pt}{5.782pt}}
\multiput(1219.17,464.00)(-1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(1227.0,431.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1217.67,463){\rule{0.400pt}{5.300pt}}
\multiput(1218.17,474.00)(-1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(1216.67,455){\rule{0.400pt}{1.927pt}}
\multiput(1217.17,459.00)(-1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1215.67,439){\rule{0.400pt}{3.854pt}}
\multiput(1216.17,447.00)(-1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1214.67,439){\rule{0.400pt}{7.950pt}}
\multiput(1215.17,439.00)(-1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(1213.67,460){\rule{0.400pt}{2.891pt}}
\multiput(1214.17,466.00)(-1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1212.67,460){\rule{0.400pt}{3.614pt}}
\multiput(1213.17,460.00)(-1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1211.67,475){\rule{0.400pt}{10.118pt}}
\multiput(1212.17,475.00)(-1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(1219.0,452.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1210.67,454){\rule{0.400pt}{2.650pt}}
\multiput(1211.17,459.50)(-1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1209.67,454){\rule{0.400pt}{3.614pt}}
\multiput(1210.17,454.00)(-1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1208.67,450){\rule{0.400pt}{4.577pt}}
\multiput(1209.17,459.50)(-1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1207.67,450){\rule{0.400pt}{10.840pt}}
\multiput(1208.17,450.00)(-1.000,22.500){2}{\rule{0.400pt}{5.420pt}}
\put(1206.67,464){\rule{0.400pt}{7.468pt}}
\multiput(1207.17,479.50)(-1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(1205.67,464){\rule{0.400pt}{3.854pt}}
\multiput(1206.17,464.00)(-1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1204.67,466){\rule{0.400pt}{3.373pt}}
\multiput(1205.17,473.00)(-1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1203.67,466){\rule{0.400pt}{1.927pt}}
\multiput(1204.17,466.00)(-1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1212.0,465.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(1202.67,474){\rule{0.400pt}{2.891pt}}
\multiput(1203.17,480.00)(-1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1201.67,474){\rule{0.400pt}{11.081pt}}
\multiput(1202.17,474.00)(-1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(1200.67,472){\rule{0.400pt}{11.563pt}}
\multiput(1201.17,496.00)(-1.000,-24.000){2}{\rule{0.400pt}{5.782pt}}
\put(1199.67,472){\rule{0.400pt}{4.336pt}}
\multiput(1200.17,472.00)(-1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1198.67,463){\rule{0.400pt}{6.504pt}}
\multiput(1199.17,476.50)(-1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(1197.67,463){\rule{0.400pt}{11.804pt}}
\multiput(1198.17,463.00)(-1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(1196.67,468){\rule{0.400pt}{10.600pt}}
\multiput(1197.17,490.00)(-1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(1204.0,474.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1195.67,494){\rule{0.400pt}{2.891pt}}
\multiput(1196.17,500.00)(-1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1195,492.67){\rule{0.241pt}{0.400pt}}
\multiput(1195.50,493.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1193.67,487){\rule{0.400pt}{1.445pt}}
\multiput(1194.17,490.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1192.67,487){\rule{0.400pt}{1.686pt}}
\multiput(1193.17,487.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1191.67,494){\rule{0.400pt}{0.723pt}}
\multiput(1192.17,494.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1190.67,497){\rule{0.400pt}{2.409pt}}
\multiput(1191.17,497.00)(-1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1189.67,480){\rule{0.400pt}{6.504pt}}
\multiput(1190.17,493.50)(-1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(1189,479.67){\rule{0.241pt}{0.400pt}}
\multiput(1189.50,479.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1197.0,468.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1187.67,484){\rule{0.400pt}{7.227pt}}
\multiput(1188.17,484.00)(-1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(1186.67,510){\rule{0.400pt}{0.964pt}}
\multiput(1187.17,512.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1185.67,468){\rule{0.400pt}{10.118pt}}
\multiput(1186.17,489.00)(-1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(1184.67,468){\rule{0.400pt}{2.891pt}}
\multiput(1185.17,468.00)(-1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1183.67,480){\rule{0.400pt}{5.782pt}}
\multiput(1184.17,480.00)(-1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(1182.67,485){\rule{0.400pt}{4.577pt}}
\multiput(1183.17,494.50)(-1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1181.67,485){\rule{0.400pt}{6.263pt}}
\multiput(1182.17,485.00)(-1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1189.0,481.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1180.67,486){\rule{0.400pt}{3.132pt}}
\multiput(1181.17,486.00)(-1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1179.67,475){\rule{0.400pt}{5.782pt}}
\multiput(1180.17,487.00)(-1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(1178.67,475){\rule{0.400pt}{1.686pt}}
\multiput(1179.17,475.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1177.67,482){\rule{0.400pt}{12.286pt}}
\multiput(1178.17,482.00)(-1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\put(1176.67,505){\rule{0.400pt}{6.745pt}}
\multiput(1177.17,519.00)(-1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(1176,504.67){\rule{0.241pt}{0.400pt}}
\multiput(1176.50,504.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1174.67,506){\rule{0.400pt}{0.723pt}}
\multiput(1175.17,506.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1182.0,486.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1173.67,481){\rule{0.400pt}{5.300pt}}
\multiput(1174.17,492.00)(-1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(1172.67,481){\rule{0.400pt}{8.913pt}}
\multiput(1173.17,481.00)(-1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(1171.67,482){\rule{0.400pt}{8.672pt}}
\multiput(1172.17,500.00)(-1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(1171,481.67){\rule{0.241pt}{0.400pt}}
\multiput(1171.50,481.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1169.67,483){\rule{0.400pt}{2.409pt}}
\multiput(1170.17,483.00)(-1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1168.67,493){\rule{0.400pt}{1.927pt}}
\multiput(1169.17,493.00)(-1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1167.67,501){\rule{0.400pt}{1.686pt}}
\multiput(1168.17,501.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1166.67,508){\rule{0.400pt}{4.095pt}}
\multiput(1167.17,508.00)(-1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1175.0,503.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1165.67,460){\rule{0.400pt}{6.504pt}}
\multiput(1166.17,473.50)(-1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(1164.67,460){\rule{0.400pt}{10.118pt}}
\multiput(1165.17,460.00)(-1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(1163.67,502){\rule{0.400pt}{4.577pt}}
\multiput(1164.17,502.00)(-1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1162.67,498){\rule{0.400pt}{5.541pt}}
\multiput(1163.17,509.50)(-1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(1161.67,498){\rule{0.400pt}{0.482pt}}
\multiput(1162.17,498.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1160.67,487){\rule{0.400pt}{3.132pt}}
\multiput(1161.17,493.50)(-1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1160,485.67){\rule{0.241pt}{0.400pt}}
\multiput(1160.50,486.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1167.0,487.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1158.67,512){\rule{0.400pt}{1.927pt}}
\multiput(1159.17,516.00)(-1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1157.67,485){\rule{0.400pt}{6.504pt}}
\multiput(1158.17,498.50)(-1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(1156.67,478){\rule{0.400pt}{1.686pt}}
\multiput(1157.17,481.50)(-1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1155.67,478){\rule{0.400pt}{3.373pt}}
\multiput(1156.17,478.00)(-1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1154.67,475){\rule{0.400pt}{4.095pt}}
\multiput(1155.17,483.50)(-1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1153.67,475){\rule{0.400pt}{7.709pt}}
\multiput(1154.17,475.00)(-1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(1152.67,480){\rule{0.400pt}{6.504pt}}
\multiput(1153.17,493.50)(-1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(1151.67,480){\rule{0.400pt}{4.336pt}}
\multiput(1152.17,480.00)(-1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1160.0,486.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1150.67,481){\rule{0.400pt}{0.964pt}}
\multiput(1151.17,481.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1149.67,483){\rule{0.400pt}{0.482pt}}
\multiput(1150.17,484.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1148.67,483){\rule{0.400pt}{3.854pt}}
\multiput(1149.17,483.00)(-1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1147.67,474){\rule{0.400pt}{6.023pt}}
\multiput(1148.17,486.50)(-1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(1146.67,474){\rule{0.400pt}{5.300pt}}
\multiput(1147.17,474.00)(-1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(1145.67,480){\rule{0.400pt}{3.854pt}}
\multiput(1146.17,488.00)(-1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1144.67,458){\rule{0.400pt}{5.300pt}}
\multiput(1145.17,469.00)(-1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(1152.0,481.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1143.67,454){\rule{0.400pt}{2.891pt}}
\multiput(1144.17,454.00)(-1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1142.67,466){\rule{0.400pt}{1.686pt}}
\multiput(1143.17,466.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1141.67,457){\rule{0.400pt}{3.854pt}}
\multiput(1142.17,465.00)(-1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1140.67,457){\rule{0.400pt}{7.227pt}}
\multiput(1141.17,457.00)(-1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(1139.67,456){\rule{0.400pt}{7.468pt}}
\multiput(1140.17,471.50)(-1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(1138.67,456){\rule{0.400pt}{7.468pt}}
\multiput(1139.17,456.00)(-1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(1137.67,452){\rule{0.400pt}{8.432pt}}
\multiput(1138.17,469.50)(-1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(1136.67,452){\rule{0.400pt}{6.986pt}}
\multiput(1137.17,452.00)(-1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(1145.0,454.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1135.67,432){\rule{0.400pt}{12.286pt}}
\multiput(1136.17,432.00)(-1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\put(1134.67,467){\rule{0.400pt}{3.854pt}}
\multiput(1135.17,475.00)(-1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1133.67,447){\rule{0.400pt}{4.818pt}}
\multiput(1134.17,457.00)(-1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(1132.67,447){\rule{0.400pt}{3.614pt}}
\multiput(1133.17,447.00)(-1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1131.67,462){\rule{0.400pt}{4.336pt}}
\multiput(1132.17,462.00)(-1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1130.67,467){\rule{0.400pt}{3.132pt}}
\multiput(1131.17,473.50)(-1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1129.67,426){\rule{0.400pt}{9.877pt}}
\multiput(1130.17,446.50)(-1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(1137.0,432.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1128.67,454){\rule{0.400pt}{5.541pt}}
\multiput(1129.17,465.50)(-1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(1127.67,435){\rule{0.400pt}{4.577pt}}
\multiput(1128.17,444.50)(-1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1126.67,435){\rule{0.400pt}{4.818pt}}
\multiput(1127.17,435.00)(-1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(1125.67,455){\rule{0.400pt}{6.023pt}}
\multiput(1126.17,455.00)(-1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(1124.67,446){\rule{0.400pt}{8.191pt}}
\multiput(1125.17,463.00)(-1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(1123.67,446){\rule{0.400pt}{7.227pt}}
\multiput(1124.17,446.00)(-1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(1122.67,445){\rule{0.400pt}{7.468pt}}
\multiput(1123.17,460.50)(-1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(1121.67,440){\rule{0.400pt}{1.204pt}}
\multiput(1122.17,442.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1130.0,426.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(1120.67,417){\rule{0.400pt}{8.432pt}}
\multiput(1121.17,417.00)(-1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(1119.67,452){\rule{0.400pt}{2.168pt}}
\multiput(1120.17,452.00)(-1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1118.67,445){\rule{0.400pt}{3.854pt}}
\multiput(1119.17,453.00)(-1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1117.67,435){\rule{0.400pt}{2.409pt}}
\multiput(1118.17,440.00)(-1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1116.67,435){\rule{0.400pt}{1.445pt}}
\multiput(1117.17,435.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1122.0,417.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1114.67,434){\rule{0.400pt}{1.686pt}}
\multiput(1115.17,437.50)(-1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1116.0,441.0){\usebox{\plotpoint}}
\put(1113.67,433){\rule{0.400pt}{3.373pt}}
\multiput(1114.17,440.00)(-1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1113,431.67){\rule{0.241pt}{0.400pt}}
\multiput(1113.50,432.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1111.67,430){\rule{0.400pt}{0.482pt}}
\multiput(1112.17,431.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1110.67,430){\rule{0.400pt}{1.204pt}}
\multiput(1111.17,430.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1109.67,415){\rule{0.400pt}{4.818pt}}
\multiput(1110.17,425.00)(-1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(1108.67,415){\rule{0.400pt}{9.877pt}}
\multiput(1109.17,415.00)(-1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(1107.67,444){\rule{0.400pt}{2.891pt}}
\multiput(1108.17,450.00)(-1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1106.67,442){\rule{0.400pt}{0.482pt}}
\multiput(1107.17,443.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1115.0,434.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1105.67,445){\rule{0.400pt}{0.482pt}}
\multiput(1106.17,445.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1104.67,447){\rule{0.400pt}{0.964pt}}
\multiput(1105.17,447.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1103.67,421){\rule{0.400pt}{7.227pt}}
\multiput(1104.17,436.00)(-1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(1103,420.67){\rule{0.241pt}{0.400pt}}
\multiput(1103.50,420.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1101.67,422){\rule{0.400pt}{1.445pt}}
\multiput(1102.17,422.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1101,427.67){\rule{0.241pt}{0.400pt}}
\multiput(1101.50,427.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1099.67,398){\rule{0.400pt}{7.468pt}}
\multiput(1100.17,413.50)(-1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(1107.0,442.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1098.67,401){\rule{0.400pt}{5.300pt}}
\multiput(1099.17,401.00)(-1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(1097.67,423){\rule{0.400pt}{0.723pt}}
\multiput(1098.17,423.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1096.67,424){\rule{0.400pt}{0.482pt}}
\multiput(1097.17,425.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1095.67,424){\rule{0.400pt}{0.723pt}}
\multiput(1096.17,424.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1094.67,403){\rule{0.400pt}{5.782pt}}
\multiput(1095.17,415.00)(-1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(1093.67,403){\rule{0.400pt}{2.891pt}}
\multiput(1094.17,403.00)(-1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1092.67,408){\rule{0.400pt}{1.686pt}}
\multiput(1093.17,411.50)(-1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1100.0,398.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1091.67,421){\rule{0.400pt}{8.432pt}}
\multiput(1092.17,421.00)(-1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(1090.67,422){\rule{0.400pt}{8.191pt}}
\multiput(1091.17,439.00)(-1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(1089.67,377){\rule{0.400pt}{10.840pt}}
\multiput(1090.17,399.50)(-1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(1088.67,377){\rule{0.400pt}{5.059pt}}
\multiput(1089.17,377.00)(-1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1087.67,359){\rule{0.400pt}{9.395pt}}
\multiput(1088.17,378.50)(-1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(1086.67,359){\rule{0.400pt}{19.272pt}}
\multiput(1087.17,359.00)(-1.000,40.000){2}{\rule{0.400pt}{9.636pt}}
\put(1085.67,392){\rule{0.400pt}{11.322pt}}
\multiput(1086.17,415.50)(-1.000,-23.500){2}{\rule{0.400pt}{5.661pt}}
\put(1084.67,392){\rule{0.400pt}{3.373pt}}
\multiput(1085.17,392.00)(-1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1093.0,408.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1083.67,411){\rule{0.400pt}{1.927pt}}
\multiput(1084.17,415.00)(-1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1085.0,406.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1081.67,394){\rule{0.400pt}{4.095pt}}
\multiput(1082.17,402.50)(-1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1080.67,394){\rule{0.400pt}{1.686pt}}
\multiput(1081.17,394.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1080,399.67){\rule{0.241pt}{0.400pt}}
\multiput(1080.50,400.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1078.67,400){\rule{0.400pt}{9.395pt}}
\multiput(1079.17,400.00)(-1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(1077.67,380){\rule{0.400pt}{14.213pt}}
\multiput(1078.17,409.50)(-1.000,-29.500){2}{\rule{0.400pt}{7.107pt}}
\put(1083.0,411.0){\usebox{\plotpoint}}
\put(1076.67,389){\rule{0.400pt}{5.059pt}}
\multiput(1077.17,399.50)(-1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1075.67,378){\rule{0.400pt}{2.650pt}}
\multiput(1076.17,383.50)(-1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1074.67,378){\rule{0.400pt}{2.409pt}}
\multiput(1075.17,378.00)(-1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1073.67,388){\rule{0.400pt}{3.854pt}}
\multiput(1074.17,388.00)(-1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1072.67,387){\rule{0.400pt}{4.095pt}}
\multiput(1073.17,395.50)(-1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1071.67,387){\rule{0.400pt}{0.964pt}}
\multiput(1072.17,387.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1070.67,384){\rule{0.400pt}{1.686pt}}
\multiput(1071.17,387.50)(-1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1069.67,384){\rule{0.400pt}{1.445pt}}
\multiput(1070.17,384.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1078.0,380.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1068.67,370){\rule{0.400pt}{5.782pt}}
\multiput(1069.17,370.00)(-1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(1067.67,380){\rule{0.400pt}{3.373pt}}
\multiput(1068.17,387.00)(-1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1066.67,380){\rule{0.400pt}{3.854pt}}
\multiput(1067.17,380.00)(-1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1065.67,374){\rule{0.400pt}{5.300pt}}
\multiput(1066.17,385.00)(-1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(1065,372.67){\rule{0.241pt}{0.400pt}}
\multiput(1065.50,373.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1063.67,373){\rule{0.400pt}{2.891pt}}
\multiput(1064.17,373.00)(-1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1062.67,381){\rule{0.400pt}{0.964pt}}
\multiput(1063.17,383.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1070.0,370.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1061.67,372){\rule{0.400pt}{4.577pt}}
\multiput(1062.17,381.50)(-1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1060.67,372){\rule{0.400pt}{4.095pt}}
\multiput(1061.17,372.00)(-1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(1059.67,383){\rule{0.400pt}{1.445pt}}
\multiput(1060.17,386.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1059,381.67){\rule{0.241pt}{0.400pt}}
\multiput(1059.50,382.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1057.67,357){\rule{0.400pt}{6.023pt}}
\multiput(1058.17,369.50)(-1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(1056.67,357){\rule{0.400pt}{6.986pt}}
\multiput(1057.17,357.00)(-1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(1055.67,386){\rule{0.400pt}{2.650pt}}
\multiput(1056.17,386.00)(-1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1054.67,370){\rule{0.400pt}{6.504pt}}
\multiput(1055.17,383.50)(-1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(1063.0,381.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1053.67,384){\rule{0.400pt}{1.445pt}}
\multiput(1054.17,387.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1052.67,374){\rule{0.400pt}{2.409pt}}
\multiput(1053.17,379.00)(-1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1051.67,370){\rule{0.400pt}{0.964pt}}
\multiput(1052.17,372.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1050.67,357){\rule{0.400pt}{3.132pt}}
\multiput(1051.17,363.50)(-1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1049.67,357){\rule{0.400pt}{3.854pt}}
\multiput(1050.17,357.00)(-1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1048.67,363){\rule{0.400pt}{2.409pt}}
\multiput(1049.17,368.00)(-1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1047.67,355){\rule{0.400pt}{1.927pt}}
\multiput(1048.17,359.00)(-1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1055.0,370.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1046.67,356){\rule{0.400pt}{2.650pt}}
\multiput(1047.17,361.50)(-1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1045.67,356){\rule{0.400pt}{0.723pt}}
\multiput(1046.17,356.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1044.67,359){\rule{0.400pt}{0.964pt}}
\multiput(1045.17,359.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1043.67,363){\rule{0.400pt}{1.204pt}}
\multiput(1044.17,363.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1042.67,355){\rule{0.400pt}{3.132pt}}
\multiput(1043.17,361.50)(-1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1041.67,348){\rule{0.400pt}{1.686pt}}
\multiput(1042.17,351.50)(-1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1040.67,346){\rule{0.400pt}{0.482pt}}
\multiput(1041.17,347.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1039.67,346){\rule{0.400pt}{2.650pt}}
\multiput(1040.17,346.00)(-1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1048.0,355.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1038.67,365){\rule{0.400pt}{0.964pt}}
\multiput(1039.17,365.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1037.67,348){\rule{0.400pt}{5.059pt}}
\multiput(1038.17,358.50)(-1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1036.67,348){\rule{0.400pt}{0.723pt}}
\multiput(1037.17,348.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1035.67,351){\rule{0.400pt}{0.723pt}}
\multiput(1036.17,351.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1034.67,354){\rule{0.400pt}{1.927pt}}
\multiput(1035.17,354.00)(-1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1033.67,362){\rule{0.400pt}{0.964pt}}
\multiput(1034.17,362.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1032.67,334){\rule{0.400pt}{7.709pt}}
\multiput(1033.17,350.00)(-1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(1040.0,357.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1031.67,308){\rule{0.400pt}{9.636pt}}
\multiput(1032.17,308.00)(-1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(1030.67,348){\rule{0.400pt}{4.577pt}}
\multiput(1031.17,348.00)(-1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1029.67,363){\rule{0.400pt}{0.964pt}}
\multiput(1030.17,365.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1028.67,355){\rule{0.400pt}{1.927pt}}
\multiput(1029.17,359.00)(-1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1027.67,335){\rule{0.400pt}{4.818pt}}
\multiput(1028.17,345.00)(-1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(1027,334.67){\rule{0.241pt}{0.400pt}}
\multiput(1027.50,334.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1025.67,336){\rule{0.400pt}{6.263pt}}
\multiput(1026.17,336.00)(-1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(1024.67,328){\rule{0.400pt}{8.191pt}}
\multiput(1025.17,345.00)(-1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(1033.0,308.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1023.67,335){\rule{0.400pt}{4.577pt}}
\multiput(1024.17,335.00)(-1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1022.67,354){\rule{0.400pt}{3.373pt}}
\multiput(1023.17,354.00)(-1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1021.67,339){\rule{0.400pt}{6.986pt}}
\multiput(1022.17,353.50)(-1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(1020.67,339){\rule{0.400pt}{3.614pt}}
\multiput(1021.17,339.00)(-1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1019.67,331){\rule{0.400pt}{5.541pt}}
\multiput(1020.17,342.50)(-1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(1019,330.67){\rule{0.241pt}{0.400pt}}
\multiput(1019.50,330.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1025.0,328.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1018.0,332.0){\usebox{\plotpoint}}
\put(1016.67,332){\rule{0.400pt}{3.614pt}}
\multiput(1017.17,339.50)(-1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(1015.67,327){\rule{0.400pt}{1.204pt}}
\multiput(1016.17,329.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1015,325.67){\rule{0.241pt}{0.400pt}}
\multiput(1015.50,326.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1013.67,326){\rule{0.400pt}{0.964pt}}
\multiput(1014.17,326.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1013,328.67){\rule{0.241pt}{0.400pt}}
\multiput(1013.50,329.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1011.67,323){\rule{0.400pt}{1.445pt}}
\multiput(1012.17,326.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1010.67,311){\rule{0.400pt}{2.891pt}}
\multiput(1011.17,317.00)(-1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1018.0,332.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1009.67,317){\rule{0.400pt}{0.964pt}}
\multiput(1010.17,317.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1009,320.67){\rule{0.241pt}{0.400pt}}
\multiput(1009.50,320.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1007.67,322){\rule{0.400pt}{4.577pt}}
\multiput(1008.17,322.00)(-1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(1006.67,329){\rule{0.400pt}{2.891pt}}
\multiput(1007.17,335.00)(-1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1005.67,296){\rule{0.400pt}{7.950pt}}
\multiput(1006.17,312.50)(-1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(1004.67,296){\rule{0.400pt}{5.541pt}}
\multiput(1005.17,296.00)(-1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(1003.67,313){\rule{0.400pt}{1.445pt}}
\multiput(1004.17,316.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1002.67,297){\rule{0.400pt}{3.854pt}}
\multiput(1003.17,305.00)(-1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1011.0,311.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1001.67,310){\rule{0.400pt}{2.891pt}}
\multiput(1002.17,310.00)(-1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1000.67,292){\rule{0.400pt}{7.227pt}}
\multiput(1001.17,307.00)(-1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(999.67,292){\rule{0.400pt}{1.927pt}}
\multiput(1000.17,292.00)(-1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(998.67,300){\rule{0.400pt}{2.168pt}}
\multiput(999.17,300.00)(-1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1003.0,297.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(996.67,299){\rule{0.400pt}{2.409pt}}
\multiput(997.17,304.00)(-1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(995.67,299){\rule{0.400pt}{0.482pt}}
\multiput(996.17,299.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(998.0,309.0){\usebox{\plotpoint}}
\put(994.67,297){\rule{0.400pt}{3.854pt}}
\multiput(995.17,297.00)(-1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(993.67,308){\rule{0.400pt}{1.204pt}}
\multiput(994.17,310.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(992.67,306){\rule{0.400pt}{0.482pt}}
\multiput(993.17,307.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(992,305.67){\rule{0.241pt}{0.400pt}}
\multiput(992.50,305.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(990.67,297){\rule{0.400pt}{2.409pt}}
\multiput(991.17,302.00)(-1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(989.67,297){\rule{0.400pt}{0.482pt}}
\multiput(990.17,297.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(988.67,299){\rule{0.400pt}{0.482pt}}
\multiput(989.17,299.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(987.67,301){\rule{0.400pt}{2.168pt}}
\multiput(988.17,301.00)(-1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(996.0,297.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(986.67,285){\rule{0.400pt}{2.891pt}}
\multiput(987.17,291.00)(-1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(985.67,279){\rule{0.400pt}{1.445pt}}
\multiput(986.17,282.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(984.67,279){\rule{0.400pt}{2.650pt}}
\multiput(985.17,279.00)(-1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(983.67,290){\rule{0.400pt}{0.723pt}}
\multiput(984.17,290.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(982.67,279){\rule{0.400pt}{3.373pt}}
\multiput(983.17,286.00)(-1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(981.67,279){\rule{0.400pt}{1.445pt}}
\multiput(982.17,279.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(981,283.67){\rule{0.241pt}{0.400pt}}
\multiput(981.50,284.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(988.0,297.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(979.67,269){\rule{0.400pt}{2.168pt}}
\multiput(980.17,273.50)(-1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(978.67,269){\rule{0.400pt}{2.168pt}}
\multiput(979.17,269.00)(-1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(977.67,278){\rule{0.400pt}{2.409pt}}
\multiput(978.17,278.00)(-1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(976.67,288){\rule{0.400pt}{1.927pt}}
\multiput(977.17,288.00)(-1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(975.67,267){\rule{0.400pt}{6.986pt}}
\multiput(976.17,281.50)(-1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(974.67,267){\rule{0.400pt}{3.854pt}}
\multiput(975.17,267.00)(-1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(973.67,283){\rule{0.400pt}{0.482pt}}
\multiput(974.17,283.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(972.67,275){\rule{0.400pt}{2.409pt}}
\multiput(973.17,280.00)(-1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(981.0,278.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(971.67,268){\rule{0.400pt}{3.132pt}}
\multiput(972.17,268.00)(-1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(970.67,266){\rule{0.400pt}{3.614pt}}
\multiput(971.17,273.50)(-1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(969.67,266){\rule{0.400pt}{0.482pt}}
\multiput(970.17,266.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(968.67,264){\rule{0.400pt}{0.964pt}}
\multiput(969.17,266.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(967.67,264){\rule{0.400pt}{3.614pt}}
\multiput(968.17,264.00)(-1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(966.67,274){\rule{0.400pt}{1.204pt}}
\multiput(967.17,276.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(965.67,271){\rule{0.400pt}{0.723pt}}
\multiput(966.17,272.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(973.0,268.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(964.67,260){\rule{0.400pt}{1.927pt}}
\multiput(965.17,260.00)(-1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(963.67,268){\rule{0.400pt}{3.614pt}}
\multiput(964.17,268.00)(-1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(962.67,260){\rule{0.400pt}{5.541pt}}
\multiput(963.17,271.50)(-1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(962,259.67){\rule{0.241pt}{0.400pt}}
\multiput(962.50,259.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(960.67,258){\rule{0.400pt}{0.723pt}}
\multiput(961.17,259.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(959.67,249){\rule{0.400pt}{2.168pt}}
\multiput(960.17,253.50)(-1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(958.67,249){\rule{0.400pt}{1.686pt}}
\multiput(959.17,249.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(957.67,256){\rule{0.400pt}{5.059pt}}
\multiput(958.17,256.00)(-1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(966.0,260.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(956.67,251){\rule{0.400pt}{0.482pt}}
\multiput(957.17,251.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(955.67,253){\rule{0.400pt}{4.095pt}}
\multiput(956.17,253.00)(-1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(954.67,254){\rule{0.400pt}{3.854pt}}
\multiput(955.17,262.00)(-1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(953.67,250){\rule{0.400pt}{0.964pt}}
\multiput(954.17,252.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(952.67,250){\rule{0.400pt}{1.927pt}}
\multiput(953.17,250.00)(-1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(951.67,256){\rule{0.400pt}{0.482pt}}
\multiput(952.17,257.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(950.67,243){\rule{0.400pt}{3.132pt}}
\multiput(951.17,249.50)(-1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(958.0,251.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(951,243){\usebox{\plotpoint}}
\put(949.67,243){\rule{0.400pt}{3.614pt}}
\multiput(950.17,243.00)(-1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(948.67,251){\rule{0.400pt}{1.686pt}}
\multiput(949.17,254.50)(-1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(947.67,245){\rule{0.400pt}{1.445pt}}
\multiput(948.17,248.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(947,243.67){\rule{0.241pt}{0.400pt}}
\multiput(947.50,244.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(945.67,240){\rule{0.400pt}{0.964pt}}
\multiput(946.17,242.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(944.67,240){\rule{0.400pt}{0.482pt}}
\multiput(945.17,240.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(943.67,242){\rule{0.400pt}{1.445pt}}
\multiput(944.17,242.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(942.67,240){\rule{0.400pt}{0.964pt}}
\multiput(943.17,242.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(942,238.67){\rule{0.241pt}{0.400pt}}
\multiput(942.50,239.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(940.67,239){\rule{0.400pt}{1.686pt}}
\multiput(941.17,239.00)(-1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(940,245.67){\rule{0.241pt}{0.400pt}}
\multiput(940.50,245.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(938.67,242){\rule{0.400pt}{1.204pt}}
\multiput(939.17,244.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(937.67,232){\rule{0.400pt}{2.409pt}}
\multiput(938.17,237.00)(-1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(936.67,228){\rule{0.400pt}{0.964pt}}
\multiput(937.17,230.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(935.67,228){\rule{0.400pt}{1.204pt}}
\multiput(936.17,228.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(944.0,244.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(934.67,232){\rule{0.400pt}{0.964pt}}
\multiput(935.17,234.00)(-1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(933.67,230){\rule{0.400pt}{0.482pt}}
\multiput(934.17,231.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(932.67,230){\rule{0.400pt}{0.723pt}}
\multiput(933.17,230.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(931.67,233){\rule{0.400pt}{1.204pt}}
\multiput(932.17,233.00)(-1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(930.67,222){\rule{0.400pt}{3.854pt}}
\multiput(931.17,230.00)(-1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(929.67,222){\rule{0.400pt}{0.964pt}}
\multiput(930.17,222.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(928.67,224){\rule{0.400pt}{0.482pt}}
\multiput(929.17,225.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(936.0,233.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(927.67,219){\rule{0.400pt}{2.409pt}}
\multiput(928.17,219.00)(-1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(926.67,221){\rule{0.400pt}{1.927pt}}
\multiput(927.17,225.00)(-1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(925.67,221){\rule{0.400pt}{0.964pt}}
\multiput(926.17,221.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(925,223.67){\rule{0.241pt}{0.400pt}}
\multiput(925.50,224.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(923.67,219){\rule{0.400pt}{1.204pt}}
\multiput(924.17,221.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(923,218.67){\rule{0.241pt}{0.400pt}}
\multiput(923.50,218.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(921.67,218){\rule{0.400pt}{0.482pt}}
\multiput(922.17,219.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(920.67,218){\rule{0.400pt}{0.723pt}}
\multiput(921.17,218.00)(-1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(929.0,219.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(919.67,216){\rule{0.400pt}{0.723pt}}
\multiput(920.17,217.50)(-1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(921.0,219.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(917.67,214){\rule{0.400pt}{0.482pt}}
\multiput(918.17,215.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(917,213.67){\rule{0.241pt}{0.400pt}}
\multiput(917.50,213.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(916,213.67){\rule{0.241pt}{0.400pt}}
\multiput(916.50,214.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(915,212.67){\rule{0.241pt}{0.400pt}}
\multiput(915.50,213.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(919.0,216.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1279,569){\makebox(0,0)[r]{ { $P_{J_z}^c(m_j)$ } }}
\multiput(1299,569)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,569){\usebox{\plotpoint}}
\put(1434,213){\usebox{\plotpoint}}
\put(1434.00,213.00){\usebox{\plotpoint}}
\put(1420.00,227.37){\usebox{\plotpoint}}
\put(1406.48,242.52){\usebox{\plotpoint}}
\put(1393.50,257.50){\usebox{\plotpoint}}
\put(1380.24,272.76){\usebox{\plotpoint}}
\put(1366.98,288.02){\usebox{\plotpoint}}
\put(1354.17,302.83){\usebox{\plotpoint}}
\put(1341.36,318.64){\usebox{\plotpoint}}
\put(1329.25,333.75){\usebox{\plotpoint}}
\put(1316.44,348.56){\usebox{\plotpoint}}
\put(1303.76,363.24){\usebox{\plotpoint}}
\put(1291.36,378.64){\usebox{\plotpoint}}
\put(1278.52,393.48){\usebox{\plotpoint}}
\put(1265.76,408.00){\usebox{\plotpoint}}
\put(1253.19,422.61){\usebox{\plotpoint}}
\put(1240.04,436.96){\usebox{\plotpoint}}
\put(1227.32,451.00){\usebox{\plotpoint}}
\put(1215.60,464.80){\usebox{\plotpoint}}
\put(1203.61,479.77){\usebox{\plotpoint}}
\put(1191.55,494.91){\usebox{\plotpoint}}
\put(1176.96,499.96){\usebox{\plotpoint}}
\put(1161.82,499.82){\usebox{\plotpoint}}
\put(1150.19,485.00){\usebox{\plotpoint}}
\put(1137.65,470.30){\usebox{\plotpoint}}
\put(1127.02,456.04){\usebox{\plotpoint}}
\put(1115.15,443.30){\usebox{\plotpoint}}
\put(1102.84,428.84){\usebox{\plotpoint}}
\put(1090.32,414.32){\usebox{\plotpoint}}
\put(1078.18,400.36){\usebox{\plotpoint}}
\put(1064.31,385.31){\usebox{\plotpoint}}
\put(1051.68,370.37){\usebox{\plotpoint}}
\put(1039.97,355.00){\usebox{\plotpoint}}
\put(1026.74,340.48){\usebox{\plotpoint}}
\put(1014.48,325.48){\usebox{\plotpoint}}
\put(1002.50,310.50){\usebox{\plotpoint}}
\put(989.53,295.53){\usebox{\plotpoint}}
\put(977.36,281.00){\usebox{\plotpoint}}
\put(964.99,266.99){\usebox{\plotpoint}}
\put(951.30,252.30){\usebox{\plotpoint}}
\put(938.04,237.04){\usebox{\plotpoint}}
\put(925.23,222.23){\usebox{\plotpoint}}
\put(915,213){\usebox{\plotpoint}}
\end{picture}

